Time symmetry in quantum theories and beyond

There exists a stark tension among different formulations of quantum theory as some are inherently time-symmetric while others are time-asymmetric. This tension is crisply captured when considering physical theories as theories of processes. We present the process theory of quantum physics, QPhys, which treats classical systems as internal to quantum theory. We provide three ways to incorporate time symmetry in QPhys. The first restricts the process theory of QPhys to one that satisfies an additional retrocausality constraint. The second is a novel approach, which extends the notions of causality and retrocausality to apply to systems along with processes. Utilizing this approach, we create a toy model for particle physics , where the causal and retrocausal systems correspond to particles and anti-particles respectively. The third approach extends QPhys to a supertheory that satisfies neither a causality nor a retrocausality constraint. To avoid unphysical predictions we modify either its composition rule or its processes.

==> figures/ABCdot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big white dot] (a0) at (-5, 3) {};
		\node [style=small black dot] (a1) at (-5.25, 3) {};
		\node [style=none] (a2) at (-5, 3.25) {};
		\node [style=none] (a3) at (-5, 4.5) {};
		\node [style=none] (a4) at (-3.5, 3) {};
		\node [style=none] (a5) at (-5, 1.5) {};
		\node [style=none] (a6) at (-4.75, 3) {};
		\node [style=none] (a7) at (-5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (a3.center) to (a2.center);
		\draw [qWire] (a6.center) to (a4.center);
		\draw [qWire] (a0) to (a5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CCdot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big white dot] (b0) at (-7, 4) {};
		\node [style=small black dot] (b1) at (-7.25, 4) {};
		\node [style=none] (b2) at (-7, 4.25) {};
		\node [style=none] (b3) at (-7, 5.5) {};
		\node [style=none] (b4) at (-7, 2.5) {};
		\node [style=none] (b5) at (-7, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (b3.center) to (b2.center);
		\draw [qWire] (b5.center) to (b4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CPmap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (48) at (-6, -1) {};
		\node [style=none] (49) at (-4, -1) {};
		\node [style=none] (50) at (-6, -2) {};
		\node [style=none] (51) at (-4, -2) {};
		\node [style=none] (52) at (-5.75, -1) {};
		\node [style=none] (53) at (-5.75, 0.25) {};
		\node [style=none] (54) at (-4.25, -1) {};
		\node [style=none] (55) at (-4.25, 0.25) {};
		\node [style=none] (56) at (-5.75, -3.25) {};
		\node [style=none] (57) at (-4.25, -3.25) {};
		\node [style=none] (58) at (-5.75, -2) {};
		\node [style=none] (59) at (-4.25, -2) {};
		\node [style=none] (60) at (-5, -1.5) {$f$};
		\node [style=none] (61) at (-3, -1.5) {};
		\node [style=none] (62) at (-3, -1.5) {=};
		\node [style=none] (63) at (-2, -1) {};
		\node [style=none] (64) at (-0.5, -1) {};
		\node [style=none] (65) at (-2, -2) {};
		\node [style=none] (66) at (-0.5, -2) {};
		\node [style=none] (67) at (-1.75, 0.25) {};
		\node [style=none] (68) at (-1.75, -1) {};
		\node [style=none] (69) at (-1.25, -2) {};
		\node [style=none] (70) at (-1.25, -3.25) {};
		\node [style=none] (71) at (-0.75, -1) {};
		\node [style=none] (72) at (1, -1) {};
		\node [style=none] (73) at (2.5, -1) {};
		\node [style=none] (74) at (1, -2) {};
		\node [style=none] (75) at (2.5, -2) {};
		\node [style=none] (76) at (2.25, -1) {};
		\node [style=none] (77) at (2.25, 0.25) {};
		\node [style=none] (78) at (1.75, -3.25) {};
		\node [style=none] (79) at (1.75, -2) {};
		\node [style=none] (80) at (1.25, -1) {};
		\node [style=none] (81) at (1.25, -0.25) {};
		\node [style=none] (82) at (-0.75, -0.25) {};
		\node [style=none] (84) at (-1.25, -1.5) {$g_*$};
		\node [style=none] (85) at (1.75, -1.5) {};
		\node [style=none] (86) at (1.75, -1.5) {$g$};
		\node [style=right label] (89) at (-5.75, -3) {$A^*$};
		\node [style=right label] (90) at (-4.25, -3) {$A$};
		\node [style=right label] (91) at (-5.75, 0) {$B^*$};
		\node [style=right label] (92) at (-4.25, 0) {$B$};
		\node [style=right label] (93) at (-1.25, -3) {$A^*$};
		\node [style=right label] (94) at (-1.75, 0) {$B^*$};
		\node [style=right label] (95) at (-0.75, -0.75) {$X$};
		\node [style=right label] (96) at (1.25, -0.75) {$X$};
		\node [style=right label] (97) at (2.25, -0.25) {$B$};
		\node [style=right label] (98) at (1.75, -3) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48.center) to (50.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (51.center);
		\draw (50.center) to (51.center);
		\draw [RcWire] (53.center) to (52.center);
		\draw [RcWire] (58.center) to (56.center);
		\draw [RcWire] (57.center) to (59.center);
		\draw [RcWire] (54.center) to (55.center);
		\draw (63.center) to (65.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (66.center);
		\draw (65.center) to (66.center);
		\draw [RcWire] (67.center) to (68.center);
		\draw [RcWire] (69.center) to (70.center);
		\draw (72.center) to (74.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (75.center);
		\draw (74.center) to (75.center);
		\draw [RcWire] (78.center) to (79.center);
		\draw [RcWire] (76.center) to (77.center);
		\draw (80.center) to (81.center);
		\draw [in=90, out=90, looseness=1.25] (81.center) to (82.center);
		\draw [RcWire] (71.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CqWire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=right label] (4) at (0, -0.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CqWire] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CqWirerep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=right label] (4) at (0.5, -0.5) {$(\mathcal{B(H)},\pi)$};
		\node [style=none] (5) at (4.25, 1) {};
		\node [style=none] (6) at (4.25, -1) {};
		\node [style=right label] (7) at (4.25, -0.5) {$(\mathcal{B(H)}^*,\pi^*)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CQWire] (1.center) to (0.center);
		\draw [CQWire] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CupCapIsDimension.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (2, 0) {$=$};
		\node [style=scalar] (7) at (3.5, 0) {$|\mathcal{H}|^2$};
		\node [style=right label] (8) at (-0.75, 0) {$\mathcal{H}$};
		\node [style=right label] (9) at (0.75, 0) {$\mathcal{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=QWire] (2.center) to (0.center);
		\draw [style=QWire] (3.center) to (1.center);
		\draw [style=QWire, bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=QWire, bend left=90, looseness=1.75] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CupCapIsDimensionC.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (2, 0) {$=$};
		\node [style=scalar] (7) at (3.5, 0) {$|\mathds{A}|$};
		\node [style=right label] (8) at (-0.75, 0) {$\mathds{A}$};
		\node [style=right label] (9) at (0.75, 0) {$\mathds{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=cWire] (2.center) to (0.center);
		\draw [style=cWire] (3.center) to (1.center);
		\draw [style=cWire, bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=cWire, bend left=90, looseness=1.75] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GCQRep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0.5, 2) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=right label] (18) at (1.75, -1.25) {$G$};
		\node [style=none] (19) at (1.25, -0.5) {};
		\node [style=none] (20) at (1.75, -0.5) {};
		\node [style=none] (21) at (1, 0.5) {};
		\node [style=none] (22) at (-1, 0.5) {};
		\node [style=none] (23) at (-1, -0.5) {};
		\node [style=none] (24) at (0, 0) {$\pi$};
		\node [style=none] (25) at (0.5, -0.5) {};
		\node [style=none] (26) at (0.5, -2) {};
		\node [style=right label] (27) at (0.5, -1.75) {$\mathds{X}$};
		\node [style=none] (34) at (2, -2) {};
		\node [style=none] (35) at (-0.5, 2) {};
		\node [style=none] (36) at (-0.5, 0.5) {};
		\node [style=none] (38) at (-0.5, -0.5) {};
		\node [style=none] (39) at (-0.5, -2) {};
		\node [style=right label] (40) at (-0.5, -1.75) {$\mathcal{H}$};
		\node [style=right label] (41) at (-0.5, 1.75) {$\mathcal{H}$};
		\node [style=right label] (42) at (0.5, 1.75) {$\mathds{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (11.center) to (12.center);
		\draw (23.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw [cWire] (25.center) to (26.center);
		\draw [GWire, in=270, out=90] (34.center) to (19.center);
		\draw [QWire] (35.center) to (36.center);
		\draw [QWire] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GCQRep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (-0.75, 2) {};
		\node [style=none] (12) at (-0.25, 0.5) {};
		\node [style=none] (19) at (0.5, -0.5) {};
		\node [style=none] (25) at (-0.25, -0.5) {};
		\node [style=none] (26) at (-0.75, -2) {};
		\node [style=right label] (27) at (-0.75, -1.75) {$\mathds{X}$};
		\node [style=none] (35) at (-1.75, 2) {};
		\node [style=none] (36) at (-2.25, 0.5) {};
		\node [style=right label] (37) at (-1.75, 1.75) {$\mathcal{H}$};
		\node [style=none] (38) at (-2.25, -0.5) {};
		\node [style=none] (39) at (-1.75, -2) {};
		\node [style=none] (45) at (-1.5, -0.5) {};
		\node [style=none] (46) at (-1, -0.5) {};
		\node [style=none] (47) at (-1.75, 0.5) {};
		\node [style=none] (48) at (-2.75, 0.5) {};
		\node [style=none] (49) at (-2.75, -0.5) {};
		\node [style=none] (50) at (-2.25, 0) {$\pi$};
		\node [style=white dot] (54) at (0.25, -1.5) {};
		\node [style=none] (55) at (0.25, -2) {};
		\node [style=right label] (56) at (0.25, -2) {$G$};
		\node [style=right label] (57) at (-1.75, -1.75) {$\mathcal{H}$};
		\node [style=right label] (58) at (-0.75, 1.75) {$\mathds{X}$};
		\node [style=upground] (59) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=90, out=-90] (11.center) to (12.center);
		\draw [cWire, in=90, out=-90] (25.center) to (26.center);
		\draw [QWire, in=90, out=-90] (35.center) to (36.center);
		\draw [QWire, in=90, out=-90] (38.center) to (39.center);
		\draw (49.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw [GWire, in=270, out=135] (54) to (45.center);
		\draw [GWire, in=270, out=45] (54) to (19.center);
		\draw [GWire] (54) to (55.center);
		\draw [cWire] (12.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GCQRep2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0.5, 2) {};
		\node [style=none] (12) at (1, 0.5) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (26) at (0.5, -2) {};
		\node [style=right label] (27) at (0.5, -1.75) {$\mathds{X}$};
		\node [style=none] (35) at (-0.5, 2) {};
		\node [style=none] (36) at (-1, 0.5) {};
		\node [style=right label] (37) at (-0.5, 1.75) {$\mathcal{H}$};
		\node [style=none] (38) at (-1, -0.5) {};
		\node [style=none] (39) at (-0.5, -2) {};
		\node [style=none] (45) at (-0.25, -0.5) {};
		\node [style=none] (46) at (0.25, -0.5) {};
		\node [style=none] (47) at (-0.5, 0.5) {};
		\node [style=none] (48) at (-1.5, 0.5) {};
		\node [style=none] (49) at (-1.5, -0.5) {};
		\node [style=none] (50) at (-1, 0) {$\pi$};
		\node [style=none] (54) at (1.5, -1.75) {};
		\node [style=none] (55) at (1.5, -2) {};
		\node [style=right label] (56) at (1.5, -2) {$G$};
		\node [style=right label] (57) at (-0.5, -1.75) {$\mathcal{H}$};
		\node [style=right label] (58) at (0.5, 1.75) {$\mathds{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=90, out=-90] (11.center) to (12.center);
		\draw [cWire, in=90, out=-90] (25.center) to (26.center);
		\draw [QWire, in=90, out=-90] (35.center) to (36.center);
		\draw [QWire, in=90, out=-90] (38.center) to (39.center);
		\draw (49.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw [GWire, in=-90, out=90] (54.center) to (45.center);
		\draw [GWire] (54.center) to (55.center);
		\draw [cWire] (12.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GCapInter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (2.5, -0.5) {};
		\node [style=none] (20) at (3, -0.5) {};
		\node [style=none] (21) at (2.25, 0.5) {};
		\node [style=none] (22) at (1.25, 0.5) {};
		\node [style=none] (23) at (1.25, -0.5) {};
		\node [style=none] (24) at (1.75, 0) {$\pi$};
		\node [style=black square] (34) at (2.5, -1) {};
		\node [style=none] (35) at (1.75, 1.25) {};
		\node [style=none] (36) at (1.75, 0.5) {};
		\node [style=right label] (37) at (1.75, 1) {$Q$};
		\node [style=none] (38) at (1.75, -0.5) {};
		\node [style=none] (39) at (1.75, -1.25) {};
		\node [style=right label] (40) at (1.75, -1.5) {$Q$};
		\node [style=none] (41) at (0.75, -1.25) {};
		\node [style=none] (42) at (0.25, 2.25) {};
		\node [style=none] (43) at (0.75, 1.25) {};
		\node [style=none] (44) at (0.25, -2.75) {};
		\node [style=right label] (46) at (0.25, -2.75) {$Q$};
		\node [style=right label] (47) at (0.25, 2) {$Q$};
		\node [style=none] (50) at (4.75, -0.5) {};
		\node [style=none] (51) at (5.25, -0.5) {};
		\node [style=none] (52) at (4.5, 0.5) {};
		\node [style=none] (53) at (3.5, 0.5) {};
		\node [style=none] (54) at (3.5, -0.5) {};
		\node [style=none] (55) at (4, 0) {$\pi$};
		\node [style=white dot] (56) at (5.25, -1.75) {};
		\node [style=none] (57) at (4, 2.25) {};
		\node [style=none] (58) at (4, 0.5) {};
		\node [style=right label] (59) at (4, 1) {$Q$};
		\node [style=none] (60) at (4, -0.5) {};
		\node [style=none] (61) at (4, -2.5) {};
		\node [style=right label] (62) at (4, -2.5) {$Q$};
		\node [style=none] (63) at (5.25, -2.75) {};
		\node [style=right label] (64) at (5.25, -2.5) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw [GWire, in=270, out=90] (34) to (19.center);
		\draw [CQWire] (36.center) to (35.center);
		\draw [CQWire, in=90, out=-90] (39.center) to (38.center);
		\draw [CQWire, in=90, out=-90] (42.center) to (41.center);
		\draw [CQWire, bend right=90, looseness=1.50] (41.center) to (39.center);
		\draw [CQWire, bend left=270, looseness=1.50] (35.center) to (43.center);
		\draw [CQWire, in=90, out=-90] (43.center) to (44.center);
		\draw (54.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw [GWire, in=270, out=45, looseness=1.25] (56) to (50.center);
		\draw [CQWire] (58.center) to (57.center);
		\draw [CQWire] (61.center) to (60.center);
		\draw [GWire, in=270, out=90] (63.center) to (56);
		\draw [CQWire, bend right=90] (57.center) to (42.center);
		\draw [GWire, in=270, out=135, looseness=0.75] (56) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GCapInter0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (2.25, 0.5) {};
		\node [style=none] (42) at (2.25, 1.5) {};
		\node [style=none] (43) at (2.25, -0.5) {};
		\node [style=none] (44) at (2.25, -2) {};
		\node [style=right label] (46) at (2.25, -2) {$Q$};
		\node [style=right label] (47) at (2.25, 1) {$Q$};
		\node [style=none] (51) at (5.25, -0.5) {};
		\node [style=none] (52) at (4.5, 0.5) {};
		\node [style=none] (53) at (1.75, 0.5) {};
		\node [style=none] (54) at (1.75, -0.5) {};
		\node [style=none] (55) at (3, 0) {$\pi$};
		\node [style=none] (56) at (4.75, -0.5) {};
		\node [style=none] (57) at (4, 1.5) {};
		\node [style=none] (58) at (4, 0.5) {};
		\node [style=right label] (59) at (4, 1) {$Q$};
		\node [style=none] (60) at (4, -0.5) {};
		\node [style=none] (61) at (4, -2) {};
		\node [style=right label] (62) at (4, -2) {$Q$};
		\node [style=none] (63) at (5.25, -2) {};
		\node [style=right label] (64) at (5.25, -2) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CQWire, in=90, out=-90] (42.center) to (41.center);
		\draw [CQWire, in=90, out=-90] (43.center) to (44.center);
		\draw (54.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw [CQWire] (58.center) to (57.center);
		\draw [CQWire] (61.center) to (60.center);
		\draw [GWire, in=270, out=90] (63.center) to (56.center);
		\draw [CQWire, bend right=90, looseness=1.25] (57.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GCapInter1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (3, 0.75) {};
		\node [style=none] (20) at (3.5, 0.75) {};
		\node [style=none] (21) at (2.75, 1.75) {};
		\node [style=none] (22) at (1.75, 1.75) {};
		\node [style=none] (23) at (1.75, 0.75) {};
		\node [style=none] (24) at (2.25, 1.25) {$\pi$};
		\node [style=black square] (34) at (0.75, -1) {};
		\node [style=none] (35) at (2.25, 2.25) {};
		\node [style=none] (36) at (2.25, 1.75) {};
		\node [style=right label] (37) at (2.25, 2.25) {$Q$};
		\node [style=none] (43) at (-0.25, 2.25) {};
		\node [style=none] (44) at (-0.25, -3.25) {};
		\node [style=right label] (46) at (-0.25, -3.25) {$Q$};
		\node [style=none] (50) at (3, -1.5) {};
		\node [style=none] (51) at (3.5, -1.5) {};
		\node [style=none] (52) at (2.75, -0.5) {};
		\node [style=none] (53) at (1.75, -0.5) {};
		\node [style=none] (54) at (1.75, -1.5) {};
		\node [style=none] (55) at (2.25, -1) {$\pi$};
		\node [style=white dot] (56) at (3.5, -2.5) {};
		\node [style=none] (57) at (2.25, 0.75) {};
		\node [style=none] (58) at (2.25, -0.5) {};
		\node [style=none] (60) at (2.25, -1.5) {};
		\node [style=none] (61) at (2.25, -3.25) {};
		\node [style=right label] (62) at (2.25, -3.25) {$Q$};
		\node [style=none] (63) at (3.5, -3.25) {};
		\node [style=right label] (64) at (3.5, -3.25) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw [GWire, in=270, out=90] (34) to (19.center);
		\draw [CQWire] (36.center) to (35.center);
		\draw [CQWire, bend left=270, looseness=1.50] (35.center) to (43.center);
		\draw [CQWire, in=90, out=-90] (43.center) to (44.center);
		\draw (54.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw [GWire, in=270, out=45, looseness=1.25] (56) to (50.center);
		\draw [CQWire] (58.center) to (57.center);
		\draw [CQWire] (61.center) to (60.center);
		\draw [GWire, in=270, out=90] (63.center) to (56);
		\draw [GWire, in=270, out=135, looseness=0.75] (56) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GCapInter2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (2.5, 1) {};
		\node [style=none] (21) at (1.75, 2) {};
		\node [style=none] (22) at (0.75, 2) {};
		\node [style=none] (23) at (0.75, 1) {};
		\node [style=none] (24) at (1.25, 1.5) {$\pi$};
		\node [style=black square] (34) at (2, -1.25) {};
		\node [style=none] (35) at (1.25, 2.25) {};
		\node [style=none] (36) at (1.25, 2) {};
		\node [style=right label] (37) at (1.25, 2.5) {$Q$};
		\node [style=none] (43) at (-0.75, 2.25) {};
		\node [style=none] (44) at (-0.75, -3) {};
		\node [style=right label] (46) at (-0.75, -3) {$Q$};
		\node [style=black dot] (50) at (2.5, -0.25) {};
		\node [style=white dot] (56) at (2.5, -2.25) {};
		\node [style=none] (60) at (1.25, 1) {};
		\node [style=none] (61) at (1.25, -3) {};
		\node [style=right label] (62) at (1.25, -3) {$Q$};
		\node [style=none] (63) at (2.5, -3) {};
		\node [style=right label] (64) at (2.5, -2.75) {$G$};
		\node [style=none] (65) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw [CQWire] (36.center) to (35.center);
		\draw [CQWire, bend left=270, looseness=1.50] (35.center) to (43.center);
		\draw [CQWire, in=90, out=-90] (43.center) to (44.center);
		\draw [GWire, in=-30, out=30, looseness=1.25] (56) to (50);
		\draw [CQWire] (61.center) to (60.center);
		\draw [GWire, in=270, out=90] (63.center) to (56);
		\draw [GWire, in=-90, out=135] (56) to (34);
		\draw [GWire, in=90, out=-90] (65.center) to (50);
		\draw [GWire, in=-135, out=90] (34) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GCapInter3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (2.75, 0.5) {};
		\node [style=none] (21) at (2, 1.5) {};
		\node [style=none] (22) at (1, 1.5) {};
		\node [style=none] (23) at (1, 0.5) {};
		\node [style=none] (24) at (1.5, 1) {$\pi$};
		\node [style=none] (35) at (1.5, 2.25) {};
		\node [style=none] (36) at (1.5, 1.5) {};
		\node [style=right label] (37) at (1.5, 2) {$Q$};
		\node [style=none] (43) at (-0.25, 2.25) {};
		\node [style=none] (44) at (-0.25, -2.75) {};
		\node [style=right label] (46) at (-0.25, -2.75) {$Q$};
		\node [style=point] (50) at (2.75, -0.75) {$I$};
		\node [style=none] (56) at (2.75, -2.25) {};
		\node [style=none] (60) at (1.5, 0.5) {};
		\node [style=none] (61) at (1.5, -2.75) {};
		\node [style=right label] (62) at (1.5, -2.75) {$Q$};
		\node [style=none] (63) at (2.75, -2.75) {};
		\node [style=right label] (64) at (2.75, -2.75) {$G$};
		\node [style=none] (65) at (2.25, 0.5) {};
		\node [style=upground] (66) at (2.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw [CQWire] (36.center) to (35.center);
		\draw [CQWire, bend left=270, looseness=1.50] (35.center) to (43.center);
		\draw [CQWire, in=90, out=-90] (43.center) to (44.center);
		\draw [CQWire] (61.center) to (60.center);
		\draw [GWire, in=270, out=90] (63.center) to (56.center);
		\draw [GWire, in=90, out=-90] (65.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GCapInter4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (43) at (-1.5, -0.25) {};
		\node [style=none] (44) at (-1.5, -1.5) {};
		\node [style=right label] (46) at (-1.5, -1.5) {$Q$};
		\node [style=none] (56) at (1, 1.25) {};
		\node [style=none] (60) at (0.25, -0.25) {};
		\node [style=none] (61) at (0.25, -1.5) {};
		\node [style=right label] (62) at (0.25, -1.5) {$Q$};
		\node [style=none] (63) at (1.5, -1.5) {};
		\node [style=right label] (64) at (1.5, -1.5) {$G$};
		\node [style=upground] (65) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CQWire, in=90, out=-90] (43.center) to (44.center);
		\draw [CQWire] (61.center) to (60.center);
		\draw [GWire, in=270, out=90] (63.center) to (56.center);
		\draw [CQWire, bend left=270, looseness=1.50] (60.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GComp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=right label] (2) at (0, 1) {$G$};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=right label] (5) at (-0.75, -1) {$G$};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=black dot] (7) at (0, 0) {};
		\node [style=right label] (8) at (0.75, -1) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire, in=-15, out=90, looseness=1.25] (6.center) to (7);
		\draw [GWire] (0.center) to (7);
		\draw [GWire, in=-165, out=90, looseness=1.25] (3.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GCompAntiSym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1.25) {};
		\node [style=right label] (1) at (0.5, 1.25) {$G$};
		\node [style=right label] (47) at (1.25, -0.5) {$G$};
		\node [style=none] (48) at (1.25, -0.5) {};
		\node [style=right label] (49) at (-0.25, -0.5) {$G$};
		\node [style=none] (50) at (1.25, -0.5) {};
		\node [style=none] (51) at (0.5, 1.25) {};
		\node [style=none] (53) at (-0.25, -0.5) {};
		\node [style=black dot] (54) at (0.5, 0.5) {};
		\node [style=none] (55) at (1.25, -0.5) {};
		\node [style=none] (56) at (1.25, -0.5) {};
		\node [style=none] (57) at (0.5, 2) {};
		\node [style=none] (58) at (-0.25, -2) {};
		\node [style=right label] (59) at (-0.25, -2) {$G$};
		\node [style=black square] (60) at (-0.25, -1.25) {};
		\node [style=none] (61) at (-0.25, -2) {};
		\node [style=none] (62) at (-0.25, -0.5) {};
		\node [style=none] (63) at (1.25, -2) {};
		\node [style=right label] (64) at (1.25, -2) {$G$};
		\node [style=black square] (65) at (1.25, -1.25) {};
		\node [style=none] (66) at (1.25, -2) {};
		\node [style=none] (67) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire] (51.center) to (54);
		\draw [GWire, in=-165, out=90, looseness=1.25] (53.center) to (54);
		\draw [GWire, in=-15, out=90, looseness=1.25] (55.center) to (54);
		\draw [GWire] (58.center) to (60);
		\draw [GWire] (62.center) to (60);
		\draw [GWire] (63.center) to (65);
		\draw [GWire] (67.center) to (65);
		\draw [GWire] (0.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GCompAntiSym1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (1) at (0, 0.75) {$G$};
		\node [style=right label] (47) at (-0.75, -2.5) {$G$};
		\node [style=right label] (49) at (0.75, -2.5) {$G$};
		\node [style=black dot] (54) at (0, 0) {};
		\node [style=none] (61) at (0.75, -2.5) {};
		\node [style=none] (62) at (-0.75, -1) {};
		\node [style=none] (66) at (-0.75, -2.5) {};
		\node [style=none] (67) at (0.75, -1) {};
		\node [style=right label] (68) at (0, 2.25) {$G$};
		\node [style=none] (69) at (0, 2.25) {};
		\node [style=none] (70) at (0, 0.5) {};
		\node [style=black square] (72) at (0, 1.5) {};
		\node [style=none] (74) at (0, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire] (70.center) to (72);
		\draw [GWire] (74.center) to (72);
		\draw [GWire] (70.center) to (54);
		\draw [GWire, in=90, out=-90, looseness=0.75] (62.center) to (61.center);
		\draw [GWire, in=90, out=-90] (67.center) to (66.center);
		\draw [GWire, in=-165, out=90, looseness=1.25] (62.center) to (54);
		\draw [GWire, in=-15, out=90, looseness=1.25] (67.center) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GCompAssoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (3) at (-0.5, -1.5) {};
		\node [style=right label] (5) at (-0.5, -1.5) {$G$};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=black dot] (7) at (0, -0.5) {};
		\node [style=right label] (8) at (0.5, -1.5) {$G$};
		\node [style=none] (9) at (0.75, 2.5) {};
		\node [style=right label] (10) at (0.75, 2.5) {$G$};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=right label] (12) at (0, 0.5) {$G$};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=black dot] (14) at (0.75, 1.5) {};
		\node [style=none] (16) at (1.5, -1.5) {};
		\node [style=right label] (17) at (1.5, -1.5) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire, in=-15, out=90, looseness=1.25] (6.center) to (7);
		\draw [GWire] (0.center) to (7);
		\draw [GWire, in=-165, out=90, looseness=1.25] (3.center) to (7);
		\draw [GWire, in=-15, out=90, looseness=1.25] (13.center) to (14);
		\draw [GWire] (9.center) to (14);
		\draw [GWire, in=-165, out=90, looseness=1.25] (11.center) to (14);
		\draw [GWire] (13.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GCompAssoc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=right label] (5) at (1.5, -1.5) {$G$};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=black dot] (7) at (1, -0.5) {};
		\node [style=right label] (8) at (0.5, -1.5) {$G$};
		\node [style=none] (9) at (0.25, 2.5) {};
		\node [style=right label] (10) at (0.25, 2.5) {$G$};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=right label] (12) at (1, 0.5) {$G$};
		\node [style=none] (13) at (-0.5, 0.5) {};
		\node [style=black dot] (14) at (0.25, 1.5) {};
		\node [style=none] (16) at (-0.5, -1.5) {};
		\node [style=right label] (17) at (-0.5, -1.5) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire, in=-165, out=90, looseness=1.25] (6.center) to (7);
		\draw [GWire] (0.center) to (7);
		\draw [GWire, in=-15, out=90, looseness=1.25] (3.center) to (7);
		\draw [GWire, in=-165, out=90, looseness=1.25] (13.center) to (14);
		\draw [GWire] (9.center) to (14);
		\draw [GWire, in=-15, out=90, looseness=1.25] (11.center) to (14);
		\draw [GWire] (13.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GCompCond1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.25) {};
		\node [style=point] (3) at (0.75, -1.25) {$g'$};
		\node [style=right label] (5) at (0.75, -0.5) {$G$};
		\node [style=point] (6) at (-0.75, -1.25) {$g$};
		\node [style=black dot] (7) at (0, 0.25) {};
		\node [style=right label] (8) at (-0.75, -0.5) {$G$};
		\node [style=none] (11) at (0, 1.25) {};
		\node [style=right label] (12) at (0, 1.25) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire, in=-165, out=90, looseness=1.25] (6) to (7);
		\draw [GWire] (0.center) to (7);
		\draw [GWire, in=-15, out=90, looseness=1.25] (3) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GCompInverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=right label] (2) at (0, 1) {$G$};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=right label] (5) at (-0.75, -1) {$G$};
		\node [style=black square] (6) at (0.75, -1) {};
		\node [style=black dot] (7) at (0, 0) {};
		\node [style=right label] (8) at (0.75, -0.5) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire, in=-15, out=90, looseness=1.25] (6) to (7);
		\draw [GWire] (0.center) to (7);
		\draw [GWire, in=-165, out=90, looseness=1.25] (3.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GCompRep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0.5, 2) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=right label] (13) at (0.5, 1.25) {$Q'$};
		\node [style=right label] (18) at (1.75, -1.25) {$G$};
		\node [style=none] (19) at (1.25, -0.5) {};
		\node [style=none] (20) at (1.75, -0.5) {};
		\node [style=none] (21) at (1, 0.5) {};
		\node [style=none] (22) at (-1, 0.5) {};
		\node [style=none] (23) at (-1, -0.5) {};
		\node [style=none] (24) at (0, 0) {$\pi$};
		\node [style=none] (25) at (0.5, -0.5) {};
		\node [style=none] (26) at (0.5, -2) {};
		\node [style=right label] (27) at (0.5, -1.75) {$Q'$};
		\node [style=none] (34) at (2, -2) {};
		\node [style=none] (35) at (-0.5, 2) {};
		\node [style=none] (36) at (-0.5, 0.5) {};
		\node [style=right label] (37) at (-0.5, 1.25) {$Q$};
		\node [style=none] (38) at (-0.5, -0.5) {};
		\node [style=none] (39) at (-0.5, -2) {};
		\node [style=right label] (40) at (-0.5, -1.75) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [QWire] (11.center) to (12.center);
		\draw (23.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw [QWire] (25.center) to (26.center);
		\draw [GWire, in=270, out=90] (34.center) to (19.center);
		\draw [QWire] (35.center) to (36.center);
		\draw [QWire] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GCompRep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (0.5, 0.5) {};
		\node [style=right label] (13) at (0, 1.75) {$Q'$};
		\node [style=none] (19) at (1.25, -0.5) {};
		\node [style=none] (20) at (1.75, -0.5) {};
		\node [style=none] (21) at (1, 0.5) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (0, -0.5) {};
		\node [style=none] (24) at (0.5, 0) {$\pi'$};
		\node [style=none] (25) at (0.5, -0.5) {};
		\node [style=none] (26) at (0, -2) {};
		\node [style=right label] (27) at (0, -1.75) {$Q'$};
		\node [style=none] (35) at (-1, 2) {};
		\node [style=none] (36) at (-1.5, 0.5) {};
		\node [style=right label] (37) at (-1, 1.75) {$Q$};
		\node [style=none] (38) at (-1.5, -0.5) {};
		\node [style=none] (39) at (-1, -2) {};
		\node [style=right label] (40) at (-1, -1.75) {$Q$};
		\node [style=none] (45) at (-0.75, -0.5) {};
		\node [style=none] (46) at (-0.25, -0.5) {};
		\node [style=none] (47) at (-1, 0.5) {};
		\node [style=none] (48) at (-2, 0.5) {};
		\node [style=none] (49) at (-2, -0.5) {};
		\node [style=none] (50) at (-1.5, 0) {$\pi$};
		\node [style=white dot] (54) at (1, -1.5) {};
		\node [style=none] (55) at (1, -2) {};
		\node [style=right label] (56) at (1, -2) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [QWire, in=90, out=-90] (11.center) to (12.center);
		\draw (23.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw [QWire, in=90, out=-90] (25.center) to (26.center);
		\draw [QWire, in=90, out=-90] (35.center) to (36.center);
		\draw [QWire, in=90, out=-90] (38.center) to (39.center);
		\draw (49.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw [GWire, in=270, out=135] (54) to (45.center);
		\draw [GWire, in=270, out=45] (54) to (19.center);
		\draw [GWire] (54) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GCompUnit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=right label] (2) at (0, 1.5) {$G$};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=right label] (5) at (-0.75, -1.25) {$G$};
		\node [style=point] (6) at (0.75, -0.75) {$I$};
		\node [style=black dot] (7) at (0, 0.5) {};
		\node [style=right label] (8) at (0.75, -0.25) {$G$};
		\node [style=none] (9) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire, in=-15, out=90, looseness=1.25] (6) to (7);
		\draw [GWire] (0.center) to (7);
		\draw [GWire, in=-165, out=90, looseness=1.25] (3.center) to (7);
		\draw [GWire] (9.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GCompUnit1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=right label] (2) at (0, 1) {$G$};
		\node [style=point] (6) at (-0.75, -1.25) {$I$};
		\node [style=black dot] (7) at (0, 0) {};
		\node [style=right label] (8) at (-0.75, -0.75) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire, in=-165, out=90, looseness=1.25] (6) to (7);
		\draw [GWire] (0.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GCompUnit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=right label] (2) at (0, 1.5) {$G$};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=right label] (5) at (0.75, -1.25) {$G$};
		\node [style=point] (6) at (-0.75, -0.75) {$I$};
		\node [style=black dot] (7) at (0, 0.5) {};
		\node [style=right label] (8) at (-0.75, -0.25) {$G$};
		\node [style=none] (9) at (0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire, in=-165, out=90, looseness=1.25] (6) to (7);
		\draw [GWire] (0.center) to (7);
		\draw [GWire, in=-15, out=90, looseness=1.25] (3.center) to (7);
		\draw [GWire] (9.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GCongRep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (0.75, -0.5) {};
		\node [style=none] (20) at (1.25, -0.5) {};
		\node [style=none] (21) at (0.5, 0.5) {};
		\node [style=none] (22) at (-0.5, 0.5) {};
		\node [style=none] (23) at (-0.5, -0.5) {};
		\node [style=none] (24) at (0, 0) {$\pi$};
		\node [style=black square] (34) at (0.75, -1) {};
		\node [style=none] (35) at (0, 1.25) {};
		\node [style=none] (36) at (0, 0.5) {};
		\node [style=right label] (37) at (0, 1) {$Q$};
		\node [style=none] (38) at (0, -0.5) {};
		\node [style=none] (39) at (0, -1.25) {};
		\node [style=right label] (40) at (0, -1.5) {$Q$};
		\node [style=none] (41) at (-1, -1.25) {};
		\node [style=none] (42) at (-1.5, 2.25) {};
		\node [style=none] (43) at (-1, 1.25) {};
		\node [style=none] (44) at (-1.5, -2.25) {};
		\node [style=none] (45) at (1.25, -2.25) {};
		\node [style=right label] (46) at (-1.5, -2.25) {$Q$};
		\node [style=right label] (47) at (-1.5, 2.25) {$Q$};
		\node [style=right label] (48) at (1.25, -2.25) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw [GWire, in=270, out=90] (34) to (19.center);
		\draw [CQWire] (36.center) to (35.center);
		\draw [CQWire] (39.center) to (38.center);
		\draw [CQWire, in=90, out=-90] (42.center) to (41.center);
		\draw [CQWire, bend right=90, looseness=1.50] (41.center) to (39.center);
		\draw [CQWire, bend left=270, looseness=1.50] (35.center) to (43.center);
		\draw [CQWire, in=90, out=-90] (43.center) to (44.center);
		\draw [GWire, in=270, out=90] (45.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GCopy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=right label] (1) at (0, -1) {$G$};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=right label] (3) at (-0.75, 1) {$G$};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=white dot] (5) at (0, 0) {};
		\node [style=right label] (6) at (0.75, 1) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire, in=15, out=-90, looseness=1.25] (4.center) to (5);
		\draw [GWire] (0.center) to (5);
		\draw [GWire, in=165, out=-90, looseness=1.25] (2.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GCopyAssoc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=right label] (1) at (0, -2) {$G$};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=right label] (3) at (-0.75, 2) {$G$};
		\node [style=white dot] (5) at (0, -1) {};
		\node [style=right label] (6) at (0.75, 0) {$G$};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (9) at (0.25, 2) {};
		\node [style=right label] (10) at (0.25, 2) {$G$};
		\node [style=none] (11) at (1.25, 2) {};
		\node [style=white dot] (12) at (0.75, 1) {};
		\node [style=right label] (13) at (1.25, 2) {$G$};
		\node [style=none] (14) at (-0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire] (0.center) to (5);
		\draw [GWire, in=165, out=-90, looseness=1.25] (2.center) to (5);
		\draw [GWire, in=15, out=-90, looseness=1.25] (11.center) to (12);
		\draw [GWire] (7.center) to (12);
		\draw [GWire, in=165, out=-90, looseness=1.25] (9.center) to (12);
		\draw [GWire, in=15, out=-90, looseness=1.25] (7.center) to (5);
		\draw [GWire] (14.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GCopyAssoc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=right label] (1) at (0, -2) {$G$};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=right label] (3) at (0.75, 2) {$G$};
		\node [style=white dot] (5) at (0, -1) {};
		\node [style=right label] (6) at (-0.75, 0) {$G$};
		\node [style=none] (7) at (-0.75, 0) {};
		\node [style=none] (9) at (-0.25, 2) {};
		\node [style=right label] (10) at (-0.25, 2) {$G$};
		\node [style=none] (11) at (-1.25, 2) {};
		\node [style=white dot] (12) at (-0.75, 1) {};
		\node [style=right label] (13) at (-1.25, 2) {$G$};
		\node [style=none] (14) at (0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire] (0.center) to (5);
		\draw [GWire, in=15, out=-90, looseness=1.25] (2.center) to (5);
		\draw [GWire, in=165, out=-90, looseness=1.25] (11.center) to (12);
		\draw [GWire] (7.center) to (12);
		\draw [GWire, in=15, out=-90, looseness=1.25] (9.center) to (12);
		\draw [GWire, in=165, out=-90, looseness=1.25] (7.center) to (5);
		\draw [GWire] (14.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GCopyDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (0, -1.25) {$g$};
		\node [style=right label] (1) at (0, -0.75) {$G$};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=right label] (3) at (-0.75, 1) {$G$};
		\node [style=white dot] (5) at (0, 0) {};
		\node [style=right label] (6) at (0.75, 1) {$G$};
		\node [style=none] (7) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire] (0) to (5);
		\draw [GWire, in=165, out=-90, looseness=1.25] (2.center) to (5);
		\draw [GWire, in=15, out=-90, looseness=1.25] (7.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GCopyDef1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (0) at (-0.75, -0.5) {$g$};
		\node [style=right label] (1) at (-0.75, 0.25) {$G$};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=point] (6) at (0.75, -0.5) {$g$};
		\node [style=right label] (7) at (0.75, 0.25) {$G$};
		\node [style=none] (8) at (0.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire] (0) to (5.center);
		\draw [GWire] (6) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GCopySym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=right label] (1) at (0, -1.5) {$G$};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=right label] (3) at (-0.75, 0.25) {$G$};
		\node [style=white dot] (5) at (0, -0.5) {};
		\node [style=right label] (6) at (0.75, 0.25) {$G$};
		\node [style=none] (7) at (0.75, 0.5) {};
		\node [style=none] (8) at (-0.75, 1.5) {};
		\node [style=none] (9) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire] (0.center) to (5);
		\draw [GWire, in=165, out=-90, looseness=1.25] (2.center) to (5);
		\draw [GWire, in=15, out=-90, looseness=1.25] (7.center) to (5);
		\draw [GWire, in=90, out=-90, looseness=0.75] (8.center) to (7.center);
		\draw [GWire, in=90, out=-90, looseness=0.75] (9.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GCopyUnit1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=right label] (1) at (0, -1.5) {$G$};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=right label] (3) at (0.75, 0) {$G$};
		\node [style=white dot] (5) at (0, -0.5) {};
		\node [style=right label] (6) at (-0.75, 1.25) {$G$};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=upground] (8) at (0.75, 0.75) {};
		\node [style=none] (9) at (-0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire] (0.center) to (5);
		\draw [GWire, in=15, out=-90, looseness=1.25] (2.center) to (5);
		\draw [GWire, in=165, out=-90, looseness=1.25] (7.center) to (5);
		\draw [GWire] (9.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GCopyUnit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=right label] (1) at (0, -1.5) {$G$};
		\node [style=none] (2) at (-0.75, 0.5) {};
		\node [style=right label] (3) at (-0.75, 0) {$G$};
		\node [style=white dot] (4) at (0, -0.5) {};
		\node [style=right label] (5) at (0.75, 1.25) {$G$};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=upground] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (0.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire] (0.center) to (4);
		\draw [GWire, in=165, out=-90, looseness=1.25] (2.center) to (4);
		\draw [GWire, in=15, out=-90, looseness=1.25] (6.center) to (4);
		\draw [GWire] (8.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GInteract1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=right label] (1) at (0, -2) {$G$};
		\node [style=white dot] (5) at (0, -1) {};
		\node [style=right label] (6) at (-0.75, 0) {$G$};
		\node [style=none] (8) at (0, 2) {};
		\node [style=right label] (9) at (0, 2) {$G$};
		\node [style=none] (10) at (-0.75, 0) {};
		\node [style=black dot] (11) at (0, 1) {};
		\node [style=black square] (12) at (0.75, 0) {};
		\node [style=right label] (13) at (0.5, 0.75) {$G$};
		\node [style=right label] (14) at (0.5, -1) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire] (0.center) to (5);
		\draw [GWire] (8.center) to (11);
		\draw [GWire, in=-165, out=90, looseness=1.25] (10.center) to (11);
		\draw [GWire, in=-15, out=90, looseness=1.25] (12) to (11);
		\draw [GWire, in=165, out=-90, looseness=1.25] (10.center) to (5);
		\draw [GWire, in=15, out=-90, looseness=1.25] (12) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GInteract2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {};
		\node [style=right label] (1) at (0, -1.5) {$G$};
		\node [style=upground] (5) at (0, -0.75) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=right label] (9) at (0, 1.5) {$G$};
		\node [style=point] (11) at (0, 0.75) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire] (0.center) to (5);
		\draw [GWire] (8.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GInteractBi1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -2) {};
		\node [style=right label] (1) at (-0.5, -2) {$G$};
		\node [style=white dot] (5) at (-0.5, -1) {};
		\node [style=right label] (6) at (0.25, 0) {$G$};
		\node [style=none] (12) at (0.25, 0) {};
		\node [style=right label] (14) at (-1, 0) {$G$};
		\node [style=none] (15) at (1, -2) {};
		\node [style=right label] (16) at (1, -2) {$G$};
		\node [style=white dot] (17) at (1, -1) {};
		\node [style=none] (21) at (0.25, 0) {};
		\node [style=right label] (25) at (1.5, 0) {$G$};
		\node [style=none] (30) at (-0.5, 2) {};
		\node [style=right label] (31) at (-0.5, 2) {$G$};
		\node [style=none] (32) at (-1, 0) {};
		\node [style=black dot] (33) at (-0.5, 1) {};
		\node [style=none] (34) at (0.25, 0) {};
		\node [style=none] (41) at (1, 2) {};
		\node [style=right label] (42) at (1, 2) {$G$};
		\node [style=none] (43) at (0.25, 0) {};
		\node [style=black dot] (44) at (1, 1) {};
		\node [style=none] (45) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire] (0.center) to (5);
		\draw [GWire, in=15, out=-120] (12.center) to (5);
		\draw [GWire] (15.center) to (17);
		\draw [GWire, in=165, out=-60] (21.center) to (17);
		\draw [GWire] (30.center) to (33);
		\draw [GWire, in=-165, out=90, looseness=1.25] (32.center) to (33);
		\draw [GWire, in=-15, out=120, looseness=0.75] (34.center) to (33);
		\draw [GWire] (41.center) to (44);
		\draw [GWire, in=-165, out=60] (43.center) to (44);
		\draw [GWire, in=-15, out=90, looseness=1.25] (45.center) to (44);
		\draw [GWire, in=165, out=-90, looseness=1.25] (32.center) to (5);
		\draw [GWire, in=15, out=-90, looseness=1.25] (45.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GInteractBi2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=right label] (1) at (0, 0) {$G$};
		\node [style=white dot] (5) at (0, 0.75) {};
		\node [style=right label] (6) at (0.75, 1.75) {$G$};
		\node [style=none] (12) at (0.75, 1.75) {};
		\node [style=right label] (14) at (-0.75, 1.75) {$G$};
		\node [style=none] (21) at (0.75, 1.75) {};
		\node [style=none] (32) at (-0.75, 1.75) {};
		\node [style=none] (34) at (0.75, 1.75) {};
		\node [style=none] (43) at (0.75, 1.75) {};
		\node [style=right label] (47) at (0.75, -1.75) {$G$};
		\node [style=none] (48) at (0.75, -1.75) {};
		\node [style=right label] (49) at (-0.75, -1.75) {$G$};
		\node [style=none] (50) at (0.75, -1.75) {};
		\node [style=none] (51) at (0, 0) {};
		\node [style=none] (53) at (-0.75, -1.75) {};
		\node [style=black dot] (54) at (0, -0.75) {};
		\node [style=none] (55) at (0.75, -1.75) {};
		\node [style=none] (56) at (0.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire] (0.center) to (5);
		\draw [GWire, in=15, out=-90] (12.center) to (5);
		\draw [GWire, in=165, out=-90, looseness=1.25] (32.center) to (5);
		\draw [GWire] (51.center) to (54);
		\draw [GWire, in=-165, out=90, looseness=1.25] (53.center) to (54);
		\draw [GWire, in=-15, out=90, looseness=1.25] (55.center) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GInteractDisc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=right label] (1) at (0, 0.5) {$G$};
		\node [style=upground] (5) at (0, 1.25) {};
		\node [style=right label] (47) at (0.75, -1) {$G$};
		\node [style=none] (48) at (0.75, -1) {};
		\node [style=right label] (49) at (-0.75, -1) {$G$};
		\node [style=none] (50) at (0.75, -1) {};
		\node [style=none] (51) at (0, 0.5) {};
		\node [style=none] (53) at (-0.75, -1) {};
		\node [style=black dot] (54) at (0, 0) {};
		\node [style=none] (55) at (0.75, -1) {};
		\node [style=none] (56) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire] (0.center) to (5);
		\draw [GWire] (51.center) to (54);
		\draw [GWire, in=-165, out=90, looseness=1.25] (53.center) to (54);
		\draw [GWire, in=-15, out=90, looseness=1.25] (55.center) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GInteractInv1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {};
		\node [style=right label] (1) at (0, -0.25) {$G$};
		\node [style=black square] (5) at (0, -1) {};
		\node [style=right label] (47) at (0.75, 1.5) {$G$};
		\node [style=none] (48) at (0.75, 1.5) {};
		\node [style=right label] (49) at (-0.75, 1.5) {$G$};
		\node [style=none] (50) at (0.75, 1.5) {};
		\node [style=none] (51) at (0, -0.25) {};
		\node [style=none] (53) at (-0.75, 1.5) {};
		\node [style=white dot] (54) at (0, 0.5) {};
		\node [style=none] (55) at (0.75, 1.5) {};
		\node [style=none] (56) at (0.75, 1.5) {};
		\node [style=none] (57) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire] (0.center) to (5);
		\draw [GWire] (51.center) to (54);
		\draw [GWire, in=165, out=-90, looseness=1.25] (53.center) to (54);
		\draw [GWire, in=15, out=-90, looseness=1.25] (55.center) to (54);
		\draw [GWire] (57.center) to (5);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GInteractInv2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1.25) {};
		\node [style=right label] (1) at (0.5, -1.25) {$G$};
		\node [style=right label] (47) at (1.25, 0.5) {$G$};
		\node [style=none] (48) at (1.25, 0.5) {};
		\node [style=right label] (49) at (-0.25, 0.5) {$G$};
		\node [style=none] (50) at (1.25, 0.5) {};
		\node [style=none] (51) at (0.5, -1.25) {};
		\node [style=none] (53) at (-0.25, 0.5) {};
		\node [style=white dot] (54) at (0.5, -0.5) {};
		\node [style=none] (55) at (1.25, 0.5) {};
		\node [style=none] (56) at (1.25, 0.5) {};
		\node [style=none] (57) at (0.5, -2) {};
		\node [style=none] (58) at (-0.25, 2) {};
		\node [style=right label] (59) at (-0.25, 2) {$G$};
		\node [style=black square] (60) at (-0.25, 1.25) {};
		\node [style=none] (61) at (-0.25, 2) {};
		\node [style=none] (62) at (-0.25, 0.5) {};
		\node [style=none] (63) at (1.25, 2) {};
		\node [style=right label] (64) at (1.25, 2) {$G$};
		\node [style=black square] (65) at (1.25, 1.25) {};
		\node [style=none] (66) at (1.25, 2) {};
		\node [style=none] (67) at (1.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire] (51.center) to (54);
		\draw [GWire, in=165, out=-90, looseness=1.25] (53.center) to (54);
		\draw [GWire, in=15, out=-90, looseness=1.25] (55.center) to (54);
		\draw [GWire] (58.center) to (60);
		\draw [GWire] (62.center) to (60);
		\draw [GWire] (63.center) to (65);
		\draw [GWire] (67.center) to (65);
		\draw [GWire] (0.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GIntertwiner.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (35) at (0, 1) {$\mathcal{E}$};
		\node [style=none] (36) at (0, -0.5) {};
		\node [style=right label] (37) at (0, 0) {$Q$};
		\node [style=none] (38) at (0, -1.5) {};
		\node [style=none] (39) at (0, -2.75) {};
		\node [style=none] (45) at (0.75, -1.5) {};
		\node [style=none] (46) at (1.25, -1.5) {};
		\node [style=none] (47) at (0.5, -0.5) {};
		\node [style=none] (48) at (-0.5, -0.5) {};
		\node [style=none] (49) at (-0.5, -1.5) {};
		\node [style=none] (50) at (0, -1) {$\pi$};
		\node [style=none] (54) at (2, -2.5) {};
		\node [style=none] (55) at (2, -2.75) {};
		\node [style=right label] (56) at (2, -2.75) {$G$};
		\node [style=right label] (57) at (0, -2.5) {$Q$};
		\node [style=none] (58) at (0, 2.75) {};
		\node [style=none] (59) at (0, 1) {};
		\node [style=right label] (60) at (0, 2.25) {$Q'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [QWire, in=90, out=-90] (35) to (36.center);
		\draw [QWire, in=90, out=-90] (38.center) to (39.center);
		\draw (49.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw [GWire, in=-90, out=90] (54.center) to (45.center);
		\draw [GWire] (54.center) to (55.center);
		\draw [QWire, in=90, out=-90] (58.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GIntertwiner1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (0, 2.75) {};
		\node [style=none] (36) at (0, 1.5) {};
		\node [style=right label] (37) at (0, 2.25) {$Q'$};
		\node [style=none] (38) at (0, 0.5) {};
		\node [style=none] (39) at (0, -1) {};
		\node [style=none] (45) at (0.75, 0.5) {};
		\node [style=none] (46) at (1.25, 0.5) {};
		\node [style=none] (47) at (0.5, 1.5) {};
		\node [style=none] (48) at (-0.5, 1.5) {};
		\node [style=none] (49) at (-0.5, 0.5) {};
		\node [style=none] (50) at (0, 1) {$\pi'$};
		\node [style=none] (55) at (2, -1.25) {};
		\node [style=right label] (56) at (2, -2.25) {$G$};
		\node [style=right label] (57) at (0, -0.25) {$Q'$};
		\node [style=small box] (61) at (0, -1) {$\mathcal{E}$};
		\node [style=none] (62) at (0, -2.75) {};
		\node [style=none] (63) at (0, -1) {};
		\node [style=right label] (64) at (0, -2.25) {$Q$};
		\node [style=none] (65) at (2, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [QWire, in=90, out=-90] (35.center) to (36.center);
		\draw [QWire, in=90, out=-90] (38.center) to (39.center);
		\draw (49.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw [QWire, in=-90, out=90] (62.center) to (63.center);
		\draw [GWire, in=-90, out=90] (55.center) to (45.center);
		\draw [GWire] (55.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GInverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black square] (0) at (0, 0) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=right label] (12) at (0, -0.75) {$G$};
		\node [style=none] (13) at (0, 1) {};
		\node [style=right label] (14) at (0, 0.75) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire] (0) to (7.center);
		\draw [GWire] (13.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GInverseDef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black square] (0) at (0, 0.25) {};
		\node [style=point] (7) at (0, -1.25) {$g$};
		\node [style=right label] (12) at (0, -0.5) {$G$};
		\node [style=none] (13) at (0, 1.25) {};
		\node [style=right label] (14) at (0, 1) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire] (0) to (7);
		\draw [GWire] (13.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GInverseIdempotent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black square] (0) at (0, 0) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=right label] (12) at (0, -0.75) {$G$};
		\node [style=none] (13) at (0, 1) {};
		\node [style=right label] (14) at (0, 0.75) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire] (0) to (7.center);
		\draw [GWire] (13.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GInverseSelfInverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black square] (0) at (0, -1) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=right label] (12) at (0, -1.75) {$G$};
		\node [style=right label] (14) at (0, 0) {$G$};
		\node [style=black square] (15) at (0, 1) {};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (18) at (0, 2) {};
		\node [style=right label] (19) at (0, 1.75) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire] (0) to (7.center);
		\draw [GWire] (15) to (16.center);
		\draw [GWire] (18.center) to (15);
		\draw [GWire] (16.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GMeasInt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (35) at (0, 1.5) {$M$};
		\node [style=none] (36) at (0, 0) {};
		\node [style=right label] (37) at (0, 0.5) {$Q$};
		\node [style=none] (38) at (0, -1) {};
		\node [style=none] (39) at (0, -2.5) {};
		\node [style=none] (45) at (0.75, -1) {};
		\node [style=none] (46) at (1.25, -1) {};
		\node [style=none] (47) at (0.5, 0) {};
		\node [style=none] (48) at (-0.5, 0) {};
		\node [style=none] (49) at (-0.5, -1) {};
		\node [style=none] (50) at (0, -0.5) {$\pi$};
		\node [style=none] (54) at (2, -2.25) {};
		\node [style=none] (55) at (2, -2.5) {};
		\node [style=right label] (56) at (2, -2.5) {$G$};
		\node [style=right label] (57) at (0, -2.25) {$Q$};
		\node [style=none] (58) at (0, 3) {};
		\node [style=none] (59) at (0, 1.5) {};
		\node [style=right label] (60) at (0, 2.5) {$\mathds{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [QWire, in=90, out=-90] (35) to (36.center);
		\draw [QWire, in=90, out=-90] (38.center) to (39.center);
		\draw (49.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw [GWire, in=-90, out=90] (54.center) to (45.center);
		\draw [GWire] (54.center) to (55.center);
		\draw [cWire, in=90, out=-90] (58.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GMeasInt1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (0, 2.5) {};
		\node [style=none] (39) at (0, 0) {};
		\node [style=none] (45) at (1, 1.25) {};
		\node [style=none] (54) at (2, 0.25) {};
		\node [style=none] (55) at (2, 0) {};
		\node [style=right label] (56) at (2, -1.75) {$G$};
		\node [style=right label] (57) at (0, 2.25) {$\mathds{X}$};
		\node [style=small box] (61) at (0, 0) {$M$};
		\node [style=none] (62) at (0, -2) {};
		\node [style=none] (63) at (0, 0) {};
		\node [style=right label] (64) at (0, -1.5) {$Q$};
		\node [style=upground] (65) at (1, 1.5) {};
		\node [style=none] (66) at (2, 0.25) {};
		\node [style=none] (67) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=90, out=-90] (38.center) to (39.center);
		\draw [GWire, in=-90, out=90] (54.center) to (45.center);
		\draw [GWire] (54.center) to (55.center);
		\draw [QWire, in=-90, out=90] (62.center) to (63.center);
		\draw [GWire] (67.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GRep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1.5) {};
		\node [style=right label] (1) at (1.25, -1.25) {$G$};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (1, -0.5) {};
		\node [style=none] (7) at (0.25, 0.5) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (-0.75, -0.5) {};
		\node [style=none] (10) at (-0.25, 0) {$\pi$};
		\node [style=none] (11) at (-0.25, -0.5) {};
		\node [style=none] (12) at (-0.25, -1.5) {};
		\node [style=right label] (13) at (-0.25, -1.25) {$Q$};
		\node [style=none] (14) at (-0.25, 0.5) {};
		\node [style=none] (15) at (-0.25, 1.5) {};
		\node [style=right label] (16) at (-0.25, 1.25) {$Q$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire, in=270, out=90] (0.center) to (5.center);
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw [QWire] (11.center) to (12.center);
		\draw [QWire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GRepCausal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1.5) {};
		\node [style=right label] (1) at (1.5, -1.25) {$G$};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (0, 0) {$\pi$};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=none] (12) at (0, -1.5) {};
		\node [style=right label] (13) at (0, -1.25) {$Q$};
		\node [style=none] (14) at (0, 0.5) {};
		\node [style=none] (15) at (0, 1.25) {};
		\node [style=right label] (16) at (0, 0.75) {$Q$};
		\node [style=upground] (17) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire, in=270, out=90] (0.center) to (5.center);
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw [QWire] (11.center) to (12.center);
		\draw [QWire] (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GRepCausal1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=right label] (1) at (0.5, -0.75) {$G$};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=none] (11) at (-1, 0) {};
		\node [style=none] (12) at (-1, -1) {};
		\node [style=right label] (13) at (-1, -0.75) {$Q$};
		\node [style=upground] (17) at (-1, 0.25) {};
		\node [style=upground] (18) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire, in=270, out=90] (0.center) to (5.center);
		\draw [QWire] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GRepDef1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (1) at (1, -2.5) {$G$};
		\node [style=none] (5) at (-0.75, 0.75) {};
		\node [style=none] (6) at (-0.25, 0.75) {};
		\node [style=none] (7) at (-1, 1.75) {};
		\node [style=none] (8) at (-2, 1.75) {};
		\node [style=none] (9) at (-2, 0.75) {};
		\node [style=none] (10) at (-1.5, 1.25) {$\pi$};
		\node [style=none] (11) at (-1.5, 0.75) {};
		\node [style=none] (12) at (-1.5, -0.75) {};
		\node [style=right label] (13) at (-1.5, 0) {$Q$};
		\node [style=none] (14) at (-1.5, 1.75) {};
		\node [style=none] (15) at (-1.5, 2.75) {};
		\node [style=right label] (16) at (-1.5, 2.5) {$Q$};
		\node [style=none] (17) at (0, -2.75) {};
		\node [style=right label] (18) at (0, -2.5) {$G$};
		\node [style=none] (19) at (-0.75, -1.75) {};
		\node [style=none] (20) at (-0.25, -1.75) {};
		\node [style=none] (21) at (-1, -0.75) {};
		\node [style=none] (22) at (-2, -0.75) {};
		\node [style=none] (23) at (-2, -1.75) {};
		\node [style=none] (24) at (-1.5, -1.25) {$\pi$};
		\node [style=none] (25) at (-1.5, -1.75) {};
		\node [style=none] (26) at (-1.5, -2.75) {};
		\node [style=right label] (27) at (-1.5, -2.5) {$Q$};
		\node [style=none] (28) at (1, -2.75) {};
		\node [style=none] (30) at (1, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw [QWire] (11.center) to (12.center);
		\draw [QWire] (14.center) to (15.center);
		\draw [GWire, in=270, out=90] (17.center) to (19.center);
		\draw (23.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw [QWire] (25.center) to (26.center);
		\draw [GWire, in=270, out=90] (28.center) to (30.center);
		\draw [GWire, in=270, out=90] (30.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GRepDef2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (1) at (0.5, -2.25) {$G$};
		\node [style=none] (11) at (-1.5, 2.25) {};
		\node [style=none] (12) at (-1.5, 0.75) {};
		\node [style=right label] (13) at (-1.5, 1.5) {$Q$};
		\node [style=right label] (18) at (-0.25, -0.75) {$G$};
		\node [style=none] (19) at (-0.75, -0.25) {};
		\node [style=none] (20) at (-0.25, -0.25) {};
		\node [style=none] (21) at (-1, 0.75) {};
		\node [style=none] (22) at (-2, 0.75) {};
		\node [style=none] (23) at (-2, -0.25) {};
		\node [style=none] (24) at (-1.5, 0.25) {$\pi$};
		\node [style=none] (25) at (-1.5, -0.25) {};
		\node [style=none] (26) at (-1.5, -2.25) {};
		\node [style=right label] (27) at (-1.5, -2.25) {$Q$};
		\node [style=none] (28) at (0.5, -2.25) {};
		\node [style=right label] (32) at (-0.5, -2.25) {$G$};
		\node [style=none] (33) at (-0.5, -2.25) {};
		\node [style=black dot] (34) at (0, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [QWire] (11.center) to (12.center);
		\draw (23.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw [QWire] (25.center) to (26.center);
		\draw [GWire, in=-150, out=90] (33.center) to (34);
		\draw [GWire, in=270, out=90] (34) to (19.center);
		\draw [GWire, in=-30, out=90] (28.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GRepDef3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=right label] (13) at (0, 1.25) {$Q$};
		\node [style=right label] (18) at (1.25, -1) {$G$};
		\node [style=none] (19) at (0.75, -0.5) {};
		\node [style=none] (20) at (1.25, -0.5) {};
		\node [style=none] (21) at (0.5, 0.5) {};
		\node [style=none] (22) at (-0.5, 0.5) {};
		\node [style=none] (23) at (-0.5, -0.5) {};
		\node [style=none] (24) at (0, 0) {$\pi$};
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (26) at (0, -2) {};
		\node [style=right label] (27) at (0, -1.75) {$Q$};
		\node [style=point] (34) at (1.5, -1.5) {$I$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [QWire] (11.center) to (12.center);
		\draw (23.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw [QWire] (25.center) to (26.center);
		\draw [GWire, in=270, out=90] (34) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GRepSysDown.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, -1) {};
		\node [style=none] (18) at (0, 1) {};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (20) at (0, 0.5) {};
		\node [style=right label] (21) at (0, -0.5) {$(Q^*,\pi^*_{Q^*})$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CQWire] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GRepSysUp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (0, 1) {};
		\node [style=none] (18) at (0, -1) {};
		\node [style=none] (19) at (0, -0.5) {};
		\node [style=none] (20) at (0, -0.5) {};
		\node [style=right label] (21) at (0, -0.5) {$(Q,\pi_Q)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CQWire] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GRepTrivial.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1.5) {};
		\node [style=right label] (1) at (1.5, -1.25) {$G$};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (1.25, -0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (0, 0) {$\pi$};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=right label] (13) at (0, 1.25) {$\mathds{C}$};
		\node [style=none] (14) at (0, -0.5) {};
		\node [style=none] (15) at (0, -1.5) {};
		\node [style=right label] (16) at (0, -1.25) {$\mathds{C}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire, in=270, out=90] (0.center) to (5.center);
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw [thick gray dashed edge] (12.center) to (11.center);
		\draw [thick gray dashed edge] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GStateInt.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (35) at (0, 0) {$\rho$};
		\node [style=none] (58) at (0, 1.5) {};
		\node [style=none] (59) at (0, 0) {};
		\node [style=right label] (60) at (0, 1) {$Q'$};
		\node [style=upground] (61) at (1.25, -0.5) {};
		\node [style=none] (62) at (1.25, -0.75) {};
		\node [style=none] (63) at (1.25, -1.5) {};
		\node [style=right label] (64) at (1.25, -1.25) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [QWire, in=90, out=-90] (58.center) to (59.center);
		\draw [GWire] (62.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GStateInt1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (0, 3) {};
		\node [style=none] (36) at (0, 1.5) {};
		\node [style=right label] (37) at (0, 2.25) {$Q'$};
		\node [style=none] (38) at (0, 0.5) {};
		\node [style=none] (39) at (0, -1) {};
		\node [style=none] (45) at (0.75, 0.5) {};
		\node [style=none] (46) at (1.25, 0.5) {};
		\node [style=none] (47) at (0.5, 1.5) {};
		\node [style=none] (48) at (-0.5, 1.5) {};
		\node [style=none] (49) at (-0.5, 0.5) {};
		\node [style=none] (50) at (0, 1) {$\pi'$};
		\node [style=none] (54) at (2, -0.75) {};
		\node [style=none] (55) at (2, -1) {};
		\node [style=right label] (56) at (2, -1.75) {$G$};
		\node [style=right label] (57) at (0, -0.25) {$Q'$};
		\node [style=point] (61) at (0, -1) {$\rho$};
		\node [style=none] (62) at (2, -0.75) {};
		\node [style=none] (63) at (2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [QWire, in=90, out=-90] (35.center) to (36.center);
		\draw [QWire, in=90, out=-90] (38.center) to (39.center);
		\draw (49.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw [GWire, in=-90, out=90] (54.center) to (45.center);
		\draw [GWire] (54.center) to (55.center);
		\draw [GWire] (63.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GTrivialRep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=right label] (13) at (0, 1.25) {$\mathds{X}$};
		\node [style=none] (17) at (1.5, -1.5) {};
		\node [style=right label] (18) at (1.5, -1.25) {$G$};
		\node [style=none] (19) at (0.75, -0.5) {};
		\node [style=none] (20) at (1.25, -0.5) {};
		\node [style=none] (21) at (0.5, 0.5) {};
		\node [style=none] (22) at (-0.5, 0.5) {};
		\node [style=none] (23) at (-0.5, -0.5) {};
		\node [style=none] (24) at (0, 0) {$\pi$};
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (26) at (0, -1.5) {};
		\node [style=right label] (27) at (0, -1.25) {$\mathds{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (11.center) to (12.center);
		\draw [GWire, in=270, out=90] (17.center) to (19.center);
		\draw (23.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw [cWire] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GTrivialRep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (17) at (1.5, -1.25) {};
		\node [style=right label] (18) at (1.5, -1) {$G$};
		\node [style=none] (19) at (1, 0) {};
		\node [style=none] (25) at (0, 1.25) {};
		\node [style=none] (26) at (0, -1.25) {};
		\node [style=right label] (27) at (0, -1) {$\mathds{X}$};
		\node [style=upground] (28) at (1, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [GWire, in=270, out=90] (17.center) to (19.center);
		\draw [cWire] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GUnitaryRep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=right label] (13) at (0, 1.25) {$\mathcal{H}$};
		\node [style=right label] (18) at (1.25, -1) {$G$};
		\node [style=none] (19) at (0.75, -0.5) {};
		\node [style=none] (20) at (1.25, -0.5) {};
		\node [style=none] (21) at (0.5, 0.5) {};
		\node [style=none] (22) at (-0.5, 0.5) {};
		\node [style=none] (23) at (-0.5, -0.5) {};
		\node [style=none] (24) at (0, 0) {$\pi$};
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (26) at (0, -2) {};
		\node [style=right label] (27) at (0, -1.75) {$\mathcal{H}$};
		\node [style=point] (34) at (1.25, -1.5) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [QWire] (11.center) to (12.center);
		\draw (23.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw [QWire] (25.center) to (26.center);
		\draw [GWire, in=270, out=90] (34) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GUnitaryRep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (11) at (0, 2) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=right label] (13) at (0, 1.25) {$\mathcal{H}$};
		\node [style=none] (20) at (0.5, -0.5) {};
		\node [style=none] (21) at (0.5, 0.5) {};
		\node [style=none] (22) at (-0.5, 0.5) {};
		\node [style=none] (23) at (-0.5, -0.5) {};
		\node [style=none] (24) at (0, 0) {$\mathcal{U}_g$};
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (26) at (0, -2) {};
		\node [style=right label] (27) at (0, -1.75) {$\mathcal{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [QWire] (11.center) to (12.center);
		\draw (23.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw [QWire] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/GcongRep1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (3, -0.5) {};
		\node [style=none] (2) at (2.25, 0.5) {};
		\node [style=none] (3) at (1.25, 0.5) {};
		\node [style=none] (4) at (1.25, -0.5) {};
		\node [style=none] (5) at (1.75, 0) {$\pi^*$};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=none] (13) at (1.75, 0.5) {};
		\node [style=none] (14) at (1.75, 2) {};
		\node [style=none] (15) at (1.75, -0.5) {};
		\node [style=none] (16) at (1.75, -2) {};
		\node [style=none] (17) at (3, -2) {};
		\node [style=right label] (18) at (1.75, -2) {$Q$};
		\node [style=right label] (19) at (1.75, 2) {$Q$};
		\node [style=right label] (20) at (3, -2) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [CQWire, in=90, out=-90] (14.center) to (13.center);
		\draw [CQWire, in=90, out=-90] (15.center) to (16.center);
		\draw [GWire, in=-90, out=90, looseness=0.75] (17.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Interaction1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0) {$F$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (2.5, -1.75) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (2.5, 1.75) {};
		\node [style=none] (9) at (2.5, -0.75) {};
		\node [style=none] (10) at (-0.5, 1.75) {};
		\node [style=none] (11) at (-0.5, -1.75) {};
		\node [style=none] (12) at (2.5, 0.75) {};
		\node [style=none] (13) at (1, -0) {$=$};
		\node [style=downground] (14) at (2.5, 0.5) {};
		\node [style=upground] (15) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=CqWire] (11.center) to (7.center);
		\draw [style=CqWire] (5.center) to (9.center);
		\draw [style=RqWire] (12.center) to (8.center);
		\draw [style=RqWire] (6.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Interaction2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {$F$};
		\node [style=none] (1) at (-0.75, -0) {};
		\node [style=none] (2) at (0.75, -0) {};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style=none] (4) at (-1.5, -0) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (2.5, -0) {$=$};
		\node [style=downground] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (4, -0) {};
		\node [style=none] (11) at (4, -1) {};
		\node [style=upground] (12) at (4, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [style=CqWire] (6.center) to (1.center);
		\draw [style=RqWire] (7.center) to (2.center);
		\draw [style=CqWire] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Interaction3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {$F$};
		\node [style=none] (1) at (0.75, -0) {};
		\node [style=none] (2) at (-0.75, -0) {};
		\node [style=none] (3) at (1.5, -0) {};
		\node [style=none] (4) at (-1.5, -0) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (2.5, -0) {$=$};
		\node [style=upground] (9) at (-0.75, 0.75) {};
		\node [style=none] (10) at (4, -0) {};
		\node [style=none] (11) at (4, 1) {};
		\node [style=downground] (12) at (4, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [style=CqWire] (6.center) to (1.center);
		\draw [style=RqWire] (7.center) to (2.center);
		\draw [style=CqWire] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Interaction4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, -0) {};
		\node [style=none] (1) at (0.75, -0) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CQWire] (2.center) to (0.center);
		\draw [style=RQWire] (3.center) to (1.center);
		\draw [style=QWire, bend left=90, looseness=1.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Interaction5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CQWire] (2.center) to (0.center);
		\draw [style=RQWire] (3.center) to (1.center);
		\draw [style=QWire, bend left=90, looseness=1.75] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/InteractionComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (2, -0) {$=$};
		\node [style=scalar] (7) at (3.5, -0) {$d^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CQWire] (2.center) to (0.center);
		\draw [style=RQWire] (3.center) to (1.center);
		\draw [style=QWire, bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=QWire, bend left=90, looseness=1.75] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/InteractionCompositionClassical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (-0.75, -0.5) {};
		\node [style=none] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (-0.75, 0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (2, -0) {$=$};
		\node [style=scalar] (7) at (3.5, -0) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire] (2.center) to (0.center);
		\draw [style=RcWire] (3.center) to (1.center);
		\draw [style=cWire, bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=cWire, bend left=90, looseness=1.75] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/MBProof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, 0) {$\mathcal{E}$};
		\node [style=none] (19) at (-1.25, 0.5) {};
		\node [style=none] (20) at (-1.25, -0.5) {};
		\node [style=none] (21) at (1.25, -0.5) {};
		\node [style=none] (22) at (1.5, 0.5) {};
		\node [style=none] (23) at (-0.75, 0.5) {};
		\node [style=copoint] (24) at (-0.75, 1) {$\sigma$};
		\node [style=none] (25) at (0.75, 0.5) {};
		\node [style=copoint] (26) at (0.75, 1) {$r$};
		\node [style=none] (27) at (-0.75, -0.5) {};
		\node [style=point] (28) at (-0.75, -1) {$\rho$};
		\node [style=none] (29) at (0.75, -0.5) {};
		\node [style=point] (30) at (0.75, -1) {$p$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [QWire, in=90, out=-90] (24) to (23.center);
		\draw [QWire] (27.center) to (28);
		\draw [cWire] (26) to (25.center);
		\draw [cWire] (29.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/MBProof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, 0) {$\mathcal{E}$};
		\node [style=none] (19) at (-1.25, 0.5) {};
		\node [style=none] (20) at (-1.25, -0.5) {};
		\node [style=none] (21) at (1.25, -0.5) {};
		\node [style=none] (22) at (1.5, 0.5) {};
		\node [style=none] (23) at (-0.75, 0.5) {};
		\node [style=copoint] (24) at (-0.75, 1) {$\sigma^\perp$};
		\node [style=none] (25) at (0.75, 0.5) {};
		\node [style=copoint] (26) at (0.75, 1) {$r^\perp$};
		\node [style=none] (27) at (-0.75, -0.5) {};
		\node [style=point] (28) at (-0.75, -1) {$\rho^\perp$};
		\node [style=none] (29) at (0.75, -0.5) {};
		\node [style=point] (30) at (0.75, -1) {$p^\perp$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [QWire, in=90, out=-90] (24) to (23.center);
		\draw [QWire] (27.center) to (28);
		\draw [cWire] (26) to (25.center);
		\draw [cWire] (29.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ModifiedBorn1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {$M$};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=none] (2) at (-0.5, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0, 2) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=point] (10) at (0, -1.5) {$\rho$};
		\node [style=right label] (13) at (0, -0.75) {$\mathcal{H}$};
		\node [style=right label] (16) at (0, 1.75) {$\mathds{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire] (9.center) to (10);
		\draw [cWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ModifiedBorn10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-0.5, 1) {};
		\node [style=none] (28) at (-0.5, -1) {};
		\node [style=none] (29) at (0.5, 1) {};
		\node [style=none] (30) at (0.5, -1) {};
		\node [style=right label] (33) at (-0.5, 0) {$\mathcal{K}$};
		\node [style=right label] (34) at (0.5, 0) {$\mathds{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [QWire] (27.center) to (28.center);
		\draw [cWire] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ModifiedBorn11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, 0) {$\mathcal{E}$};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (-1, -0.5) {};
		\node [style=none] (21) at (1, -0.5) {};
		\node [style=none] (22) at (1.25, 0.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (-0.5, 0.75) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (0.5, 0.75) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.5, -0.75) {};
		\node [style=none] (29) at (0.5, -0.5) {};
		\node [style=none] (30) at (0.5, -0.75) {};
		\node [style=upground] (31) at (-0.5, 1) {};
		\node [style=upground] (32) at (0.5, 1) {};
		\node [style=downground] (33) at (0.5, -1) {};
		\node [style=downground] (34) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [QWire, in=90, out=-90] (24.center) to (23.center);
		\draw [QWire] (27.center) to (28.center);
		\draw [cWire] (26.center) to (25.center);
		\draw [cWire] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ModifiedBorn1N.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$M$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=point] (10) at (0, -2) {$\rho$};
		\node [style=right label] (13) at (0, -1.25) {$\mathcal{H}$};
		\node [style=right label] (16) at (0, 1.25) {$\mathds{A}$};
		\node [style=none] (17) at (-5, 1) {};
		\node [style=none] (18) at (-1.5, 0) {};
		\node [style=none] (19) at (-6.25, 1.5) {\color{gray} Standard};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire] (9.center) to (10);
		\draw [cWire] (8.center) to (7.center);
		\draw [arrow plain, draw=gray, in=180, out=0, looseness=3.50] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ModifiedBorn2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.25) {$M$};
		\node [style=none] (1) at (-0.5, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0.75, 0.75) {};
		\node [style=none] (7) at (0, 0.75) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=point] (10) at (0, -1) {$\rho$};
		\node [style=upground] (17) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire] (9.center) to (10);
		\draw [cWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ModifiedBorn3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, 0) {$\mathcal{E}$};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (-1, -0.5) {};
		\node [style=none] (21) at (1, -0.5) {};
		\node [style=none] (22) at (1.25, 0.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (-0.5, 1.5) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (0.5, 1.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.5, -1.5) {};
		\node [style=none] (29) at (0.5, -0.5) {};
		\node [style=none] (30) at (0.5, -1.5) {};
		\node [style=right label] (31) at (-0.5, -1.25) {$\mathcal{H}$};
		\node [style=right label] (32) at (0.5, -1.25) {$\mathds{X}$};
		\node [style=right label] (33) at (-0.5, 1.25) {$\mathcal{K}$};
		\node [style=right label] (34) at (0.5, 1.25) {$\mathds{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [QWire, in=90, out=-90] (24.center) to (23.center);
		\draw [QWire] (27.center) to (28.center);
		\draw [cWire] (26.center) to (25.center);
		\draw [cWire] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ModifiedBorn3Slide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, 0) {$\mathcal{E}$};
		\node [style=none] (19) at (-0.5, 0.5) {};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (0.5, -0.5) {};
		\node [style=none] (22) at (0.75, 0.5) {};
		\node [style=none] (23) at (0, 0.5) {};
		\node [style=none] (24) at (0, 1.5) {};
		\node [style=none] (27) at (0, -0.5) {};
		\node [style=none] (28) at (0, -1.5) {};
		\node [style=right label] (31) at (0, -1.25) {$\mathcal{H}$};
		\node [style=right label] (33) at (0, 1.25) {$\mathcal{K}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [QWire, in=90, out=-90] (24.center) to (23.center);
		\draw [QWire] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ModifiedBorn4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, 0) {$\mathcal{F}$};
		\node [style=none] (19) at (-1, 0.5) {};
		\node [style=none] (20) at (-1, -0.5) {};
		\node [style=none] (21) at (1, -0.5) {};
		\node [style=none] (22) at (1.25, 0.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (-0.5, 1.5) {};
		\node [style=none] (25) at (0.5, 0.5) {};
		\node [style=none] (26) at (0.5, 1.5) {};
		\node [style=none] (27) at (-0.5, -0.5) {};
		\node [style=none] (28) at (-0.5, -1.5) {};
		\node [style=none] (29) at (0.5, -0.5) {};
		\node [style=none] (30) at (0.5, -1.5) {};
		\node [style=right label] (31) at (-0.5, 1.25) {$\mathcal{J}$};
		\node [style=right label] (32) at (0.5, 1.25) {$\mathds{B}$};
		\node [style=right label] (33) at (-0.5, -1.25) {$\mathcal{K}$};
		\node [style=right label] (34) at (0.5, -1.25) {$\mathds{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [QWire, in=90, out=-90] (24.center) to (23.center);
		\draw [QWire] (27.center) to (28.center);
		\draw [cWire] (26.center) to (25.center);
		\draw [cWire] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ModifiedBorn4Slide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, 0) {$\mathcal{F}$};
		\node [style=none] (19) at (-0.5, 0.5) {};
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (0.5, -0.5) {};
		\node [style=none] (22) at (0.75, 0.5) {};
		\node [style=none] (23) at (0, 0.5) {};
		\node [style=none] (24) at (0, 1.5) {};
		\node [style=none] (27) at (0, -0.5) {};
		\node [style=none] (28) at (0, -1.5) {};
		\node [style=right label] (31) at (0, 1.25) {$\mathcal{J}$};
		\node [style=right label] (33) at (0, -1.25) {$\mathcal{K}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [QWire, in=90, out=-90] (24.center) to (23.center);
		\draw [QWire] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ModifiedBorn5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, 1) {$\mathcal{F}$};
		\node [style=none] (19) at (-1, 1.5) {};
		\node [style=none] (20) at (-1, 0.5) {};
		\node [style=none] (21) at (1, 0.5) {};
		\node [style=none] (22) at (1.25, 1.5) {};
		\node [style=none] (23) at (-0.5, 1.5) {};
		\node [style=none] (24) at (-0.5, 2.5) {};
		\node [style=none] (25) at (0.5, 1.5) {};
		\node [style=none] (26) at (0.5, 2.5) {};
		\node [style=none] (27) at (-0.5, 0.5) {};
		\node [style=none] (28) at (-0.5, -0.5) {};
		\node [style=none] (29) at (0.5, 0.5) {};
		\node [style=none] (30) at (0.5, -0.5) {};
		\node [style=right label] (31) at (-0.5, 2.25) {$\mathcal{J}$};
		\node [style=right label] (32) at (0.5, 2.25) {$\mathds{B}$};
		\node [style=right label] (33) at (-0.5, 0) {$\mathcal{K}$};
		\node [style=right label] (34) at (0.5, 0) {$\mathds{A}$};
		\node [style=none] (35) at (0, -1) {$\mathcal{E}$};
		\node [style=none] (36) at (-1, -0.5) {};
		\node [style=none] (37) at (-1, -1.5) {};
		\node [style=none] (38) at (1, -1.5) {};
		\node [style=none] (39) at (1.25, -0.5) {};
		\node [style=none] (44) at (-0.5, -1.5) {};
		\node [style=none] (45) at (-0.5, -2.5) {};
		\node [style=none] (46) at (0.5, -1.5) {};
		\node [style=none] (47) at (0.5, -2.5) {};
		\node [style=right label] (48) at (-0.5, -2.25) {$\mathcal{H}$};
		\node [style=right label] (49) at (0.5, -2.25) {$\mathds{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [QWire, in=90, out=-90] (24.center) to (23.center);
		\draw [QWire] (27.center) to (28.center);
		\draw [cWire] (26.center) to (25.center);
		\draw [cWire] (29.center) to (30.center);
		\draw (36.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw [QWire] (44.center) to (45.center);
		\draw [cWire] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ModifiedBorn5Slide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, 1) {$\mathcal{F}$};
		\node [style=none] (19) at (-0.5, 1.5) {};
		\node [style=none] (20) at (-0.5, 0.5) {};
		\node [style=none] (21) at (0.5, 0.5) {};
		\node [style=none] (22) at (0.75, 1.5) {};
		\node [style=none] (23) at (0, 1.5) {};
		\node [style=none] (24) at (0, 2.5) {};
		\node [style=none] (27) at (0, 0.5) {};
		\node [style=none] (28) at (0, -0.5) {};
		\node [style=right label] (31) at (0, 2.25) {$\mathcal{J}$};
		\node [style=right label] (33) at (0, 0) {$\mathcal{K}$};
		\node [style=none] (35) at (0, -1) {$\mathcal{E}$};
		\node [style=none] (36) at (-0.5, -0.5) {};
		\node [style=none] (37) at (-0.5, -1.5) {};
		\node [style=none] (38) at (0.5, -1.5) {};
		\node [style=none] (39) at (0.75, -0.5) {};
		\node [style=none] (44) at (0, -1.5) {};
		\node [style=none] (45) at (0, -2.5) {};
		\node [style=right label] (48) at (0, -2.25) {$\mathcal{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [QWire, in=90, out=-90] (24.center) to (23.center);
		\draw [QWire] (27.center) to (28.center);
		\draw (36.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw [QWire] (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ModifiedBorn6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, 0.75) {$\mathcal{F}$};
		\node [style=none] (19) at (-1, 1.25) {};
		\node [style=none] (20) at (-1, 0.25) {};
		\node [style=none] (21) at (1, 0.25) {};
		\node [style=none] (22) at (1.25, 1.25) {};
		\node [style=none] (23) at (-0.5, 1.25) {};
		\node [style=none] (24) at (-0.5, 1.5) {};
		\node [style=none] (25) at (0.5, 1.25) {};
		\node [style=none] (26) at (0.5, 1.5) {};
		\node [style=none] (27) at (-0.5, 0.25) {};
		\node [style=none] (28) at (-0.5, -0.25) {};
		\node [style=none] (29) at (0.5, 0.25) {};
		\node [style=none] (30) at (0.5, -0.25) {};
		\node [style=none] (35) at (0, -0.75) {$\mathcal{E}$};
		\node [style=none] (36) at (-1, -0.25) {};
		\node [style=none] (37) at (-1, -1.25) {};
		\node [style=none] (38) at (1, -1.25) {};
		\node [style=none] (39) at (1.25, -0.25) {};
		\node [style=none] (44) at (-0.5, -1.25) {};
		\node [style=none] (45) at (-0.5, -1.5) {};
		\node [style=none] (46) at (0.5, -1.25) {};
		\node [style=none] (47) at (0.5, -1.5) {};
		\node [style=upground] (50) at (-0.5, 1.75) {};
		\node [style=upground] (51) at (0.5, 1.75) {};
		\node [style=downground] (52) at (-0.5, -1.75) {};
		\node [style=downground] (53) at (0.5, -1.75) {};
		\node [style=none] (54) at (0.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [QWire, in=90, out=-90] (24.center) to (23.center);
		\draw [QWire] (27.center) to (28.center);
		\draw [cWire] (26.center) to (25.center);
		\draw [cWire] (29.center) to (30.center);
		\draw (36.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw [QWire] (44.center) to (45.center);
		\draw [cWire] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ModifiedBorn6Slide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, 0.75) {$\mathcal{F}$};
		\node [style=none] (19) at (-0.5, 1.25) {};
		\node [style=none] (20) at (-0.5, 0.25) {};
		\node [style=none] (21) at (0.5, 0.25) {};
		\node [style=none] (22) at (0.75, 1.25) {};
		\node [style=none] (23) at (0, 1.25) {};
		\node [style=none] (24) at (0, 1.5) {};
		\node [style=none] (27) at (0, 0.25) {};
		\node [style=none] (28) at (0, -0.25) {};
		\node [style=none] (35) at (0, -0.75) {$\mathcal{E}$};
		\node [style=none] (36) at (-0.5, -0.25) {};
		\node [style=none] (37) at (-0.5, -1.25) {};
		\node [style=none] (38) at (0.5, -1.25) {};
		\node [style=none] (39) at (0.75, -0.25) {};
		\node [style=none] (44) at (0, -1.25) {};
		\node [style=none] (45) at (0, -1.5) {};
		\node [style=upground] (50) at (0, 1.75) {};
		\node [style=downground] (52) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [QWire, in=90, out=-90] (24.center) to (23.center);
		\draw [QWire] (27.center) to (28.center);
		\draw (36.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw [QWire] (44.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ModifiedBorn7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (0, 1) {$\mathcal{F}$};
		\node [style=none] (19) at (-1, 1.5) {};
		\node [style=none] (20) at (-1, 0.5) {};
		\node [style=none] (21) at (1, 0.5) {};
		\node [style=none] (22) at (1.25, 1.5) {};
		\node [style=none] (23) at (-0.5, 1.5) {};
		\node [style=none] (24) at (-0.5, 2.5) {};
		\node [style=none] (25) at (0.5, 1.5) {};
		\node [style=none] (26) at (0.5, 2.5) {};
		\node [style=none] (27) at (-0.5, 0.5) {};
		\node [style=none] (28) at (-0.5, -0.5) {};
		\node [style=none] (29) at (0.5, 0.5) {};
		\node [style=none] (30) at (0.5, -0.5) {};
		\node [style=right label] (31) at (-0.5, 2.25) {$\mathcal{J}$};
		\node [style=right label] (32) at (0.5, 2.25) {$\mathds{B}$};
		\node [style=right label] (33) at (-0.5, 0) {$\mathcal{K}$};
		\node [style=right label] (34) at (0.5, 0) {$\mathds{A}$};
		\node [style=none] (35) at (0, -1) {$\mathcal{E}$};
		\node [style=none] (36) at (-1, -0.5) {};
		\node [style=none] (37) at (-1, -1.5) {};
		\node [style=none] (38) at (1, -1.5) {};
		\node [style=none] (39) at (1.25, -0.5) {};
		\node [style=none] (44) at (-0.5, -1.5) {};
		\node [style=none] (45) at (-0.5, -2.5) {};
		\node [style=none] (46) at (0.5, -1.5) {};
		\node [style=none] (47) at (0.5, -2.5) {};
		\node [style=right label] (48) at (-0.5, -2.25) {$\mathcal{H}$};
		\node [style=right label] (49) at (0.5, -2.25) {$\mathds{X}$};
		\node [style=small black dot] (50) at (-0.5, 0) {};
		\node [style=small black dot] (51) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [QWire, in=90, out=-90] (24.center) to (23.center);
		\draw [QWire] (27.center) to (28.center);
		\draw [cWire] (26.center) to (25.center);
		\draw [cWire] (29.center) to (30.center);
		\draw (36.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw [QWire] (44.center) to (45.center);
		\draw [cWire] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ModifiedBorn8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$M$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=right label] (13) at (0, -1.25) {$\mathcal{H}$};
		\node [style=right label] (16) at (0, 1.25) {$\mathds{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire] (9.center) to (10.center);
		\draw [cWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/NoSignaling1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$F$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (-0.5, -1.75) {};
		\node [style=none] (12) at (0.5, -1.75) {};
		\node [style=upground] (13) at (-0.5, 1.25) {};
		\node [style=none] (14) at (2.5, -0) {$=$};
		\node [style=upground] (15) at (4, -0.5) {};
		\node [style=none] (16) at (4, -1.75) {};
		\node [style=none] (17) at (4, -0.75) {};
		\node [style=none] (18) at (5.5, 1.75) {};
		\node [style=none] (19) at (5.5, -0.5) {};
		\node [style=none] (20) at (5, 0.5) {};
		\node [style=none] (21) at (5.5, -1.75) {};
		\node [style=none] (22) at (5.5, 0.5) {};
		\node [style=none] (23) at (5.5, -0) {$F_r$};
		\node [style=none] (24) at (6, -0.5) {};
		\node [style=none] (25) at (6, 0.5) {};
		\node [style=none] (26) at (5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=CqWire] (11.center) to (7.center);
		\draw [style=CqWire] (5.center) to (9.center);
		\draw [style=RqWire] (12.center) to (8.center);
		\draw [style=RqWire] (6.center) to (10.center);
		\draw [style=CqWire] (16.center) to (17.center);
		\draw (20.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (20.center);
		\draw [style=RqWire] (21.center) to (19.center);
		\draw [style=RqWire] (22.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NoSignaling2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$F$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 1.75) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (-0.5, -1.75) {};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=none] (13) at (2.5, -0) {$=$};
		\node [style=none] (14) at (4, -1.75) {};
		\node [style=none] (15) at (4, 0.5) {};
		\node [style=none] (16) at (3.5, 0.5) {};
		\node [style=none] (17) at (4, 1.75) {};
		\node [style=none] (18) at (4, -0.5) {};
		\node [style=none] (19) at (4, 0) {$F_c$};
		\node [style=none] (20) at (4.5, -0.5) {};
		\node [style=none] (21) at (4.5, 0.5) {};
		\node [style=none] (22) at (3.5, -0.5) {};
		\node [style=downground] (23) at (0.5, -1.25) {};
		\node [style=downground] (24) at (5.5, 0.5) {};
		\node [style=none] (25) at (5.5, 1.75) {};
		\node [style=none] (26) at (5.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=CqWire] (11.center) to (7.center);
		\draw [style=CqWire] (5.center) to (9.center);
		\draw [style=RqWire] (12.center) to (8.center);
		\draw [style=RqWire] (6.center) to (10.center);
		\draw (16.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (16.center);
		\draw [style=RqWire] (17.center) to (15.center);
		\draw [style=RqWire] (18.center) to (14.center);
		\draw [style=RqWire] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NoSignlling1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$F$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 1.75) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (-0.5, -1.75) {};
		\node [style=none] (12) at (0.5, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=CqWire] (11.center) to (7.center);
		\draw [style=CqWire] (5.center) to (9.center);
		\draw [style=RqWire] (12.center) to (8.center);
		\draw [style=RqWire] (6.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/NonInteracting.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$F$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 1.75) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (-0.5, -1.75) {};
		\node [style=none] (12) at (0.5, -1.75) {};
		\node [style=none] (13) at (3.75, 0.5) {};
		\node [style=none] (14) at (6, 0.5) {};
		\node [style=none] (15) at (4.5, 0) {$F_c$};
		\node [style=none] (16) at (4.5, -0.5) {};
		\node [style=none] (17) at (4.5, -1.75) {};
		\node [style=none] (18) at (6, -1.75) {};
		\node [style=none] (19) at (5, 0.5) {};
		\node [style=none] (20) at (6, 1.75) {};
		\node [style=none] (21) at (6, -0.5) {};
		\node [style=none] (22) at (4.5, 0.5) {};
		\node [style=none] (23) at (5, -0.5) {};
		\node [style=none] (24) at (4.5, 1.75) {};
		\node [style=none] (25) at (4, -0.5) {};
		\node [style=none] (26) at (2.5, 0) {$=$};
		\node [style=none] (27) at (6, 0) {$F_r$};
		\node [style=none] (28) at (6.75, -0.5) {};
		\node [style=none] (29) at (6.5, 0.5) {};
		\node [style=none] (30) at (5.5, 0.5) {};
		\node [style=none] (31) at (5.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=CqWire] (11.center) to (7.center);
		\draw [style=CqWire] (5.center) to (9.center);
		\draw [style=RqWire] (12.center) to (8.center);
		\draw [style=RqWire] (6.center) to (10.center);
		\draw (13.center) to (19.center);
		\draw (19.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (13.center);
		\draw [style=CqWire] (17.center) to (16.center);
		\draw [style=CqWire] (22.center) to (24.center);
		\draw [style=RqWire] (18.center) to (21.center);
		\draw [style=RqWire] (14.center) to (20.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/OnlyScalarIsOne.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {$F$};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-0.25, 0.75) {};
		\node [style=none] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (-0.75, -1.75) {};
		\node [style=none] (7) at (0.25, -1.75) {};
		\node [style=none] (8) at (2.5, 0) {$=$};
		\node [style=upground] (9) at (4, -0.5) {};
		\node [style=none] (10) at (4, -1.75) {};
		\node [style=none] (11) at (4, -0.75) {};
		\node [style=none] (12) at (5.75, -0.5) {};
		\node [style=none] (13) at (5.75, -1.75) {};
		\node [style=none] (14) at (5.75, 0) {$F_r$};
		\node [style=none] (15) at (6.5, -0.5) {};
		\node [style=none] (16) at (5.75, 0.75) {};
		\node [style=none] (17) at (5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=CQWire] (6.center) to (4.center);
		\draw [style=RQWire] (7.center) to (5.center);
		\draw [style=CQWire] (10.center) to (11.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw [style=RQWire] (13.center) to (12.center);
		\draw (3.center) to (1.center);
		\draw (17.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/OnlyScalarIsOne2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {$F$};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (-0.25, 1.75) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (5) at (0.25, 0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (7) at (0.25, -0.5) {};
		\node [style=none] (8) at (2.5, 0) {$=$};
		\node [style=upground] (9) at (4.5, 0.5) {};
		\node [style=none] (10) at (4.5, -0.5) {};
		\node [style=none] (11) at (4.5, 0.25) {};
		\node [style=none] (12) at (6.5, 0.5) {};
		\node [style=none] (13) at (6.5, -0.5) {};
		\node [style=none] (14) at (6.5, 1) {$F_r$};
		\node [style=none] (15) at (7.25, 0.5) {};
		\node [style=none] (16) at (6.5, 1.75) {};
		\node [style=none] (17) at (5.75, 0.5) {};
		\node [style=none] (18) at (-0.25, -1) {$G$};
		\node [style=none] (19) at (1, -0.5) {};
		\node [style=none] (20) at (-0.25, -1.75) {};
		\node [style=none] (21) at (-1.5, -0.5) {};
		\node [style=none] (22) at (5.5, -1.75) {};
		\node [style=none] (23) at (7.25, -0.5) {};
		\node [style=none] (24) at (3.75, -0.5) {};
		\node [style=none] (25) at (5.5, -1) {$G$};
		\node [style=none] (26) at (10.5, 0.5) {};
		\node [style=none] (27) at (10.5, 1) {$F_r$};
		\node [style=none] (28) at (10.5, -0.5) {};
		\node [style=none] (29) at (11.25, 0.5) {};
		\node [style=none] (30) at (8.5, 0) {$=$};
		\node [style=none] (31) at (10.5, 1.75) {};
		\node [style=none] (32) at (9.75, 0.5) {};
		\node [style=downground] (33) at (10.5, -0.75) {};
		\node [style=none] (34) at (12.5, 0) {$=$};
		\node [style=scalar] (35) at (14, 0) {$1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=CQWire] (6.center) to (4.center);
		\draw [style=RQWire] (7.center) to (5.center);
		\draw [style=CQWire] (10.center) to (11.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw [style=RQWire] (13.center) to (12.center);
		\draw (3.center) to (1.center);
		\draw (17.center) to (16.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (21.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (22.center) to (24.center);
		\draw (31.center) to (29.center);
		\draw (29.center) to (32.center);
		\draw [style=RQWire] (28.center) to (26.center);
		\draw (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Op1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPointWide] (a0) at (0, -0.5) {};
		\node [style=none] (a3) at (-0.5, 0.25) {};
		\node [style=none] (a4) at (-0.25, -0.25) {};
		\node [style=none] (a5) at (0.25, -0.25) {};
		\node [style=none] (a6) at (0.5, 0.25) {};
		\node [style=right label] (a26) at (0.5, 0.25) {\tiny $A$};
		\node [style=right label] (a28) at (-0.5, 0.25) {\tiny $B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90, looseness=1.25] (a3.center) to (a4.center);
		\draw [qWire, in=-90, out=90] (a5.center) to (a6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Op1tn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big white dot] (a0) at (0, -0.5) {};
		\node [style=none] (a3) at (-0.75, 0.25) {};
		\node [style=none] (a4) at (0, -0.5) {};
		\node [style=none] (a5) at (0, -0.5) {};
		\node [style=none] (a6) at (0.75, 0.25) {};
		\node [style=right label] (a26) at (0.75, 0.25) {\tiny $A$};
		\node [style=right label] (a28) at (-0.75, 0.25) {\tiny $B$};
		\node [style=small black dot] (a60) at (-0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (a3.center) to (a4.center);
		\draw [qWire] (a5.center) to (a6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Op2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (b1) at (0, 0) {};
		\node [style=none] (b5) at (-0.5, -0.75) {};
		\node [style=none] (b6) at (-0.25, -0.25) {};
		\node [style=none] (b7) at (0.25, -0.25) {};
		\node [style=none] (b8) at (0.5, -0.75) {};
		\node [style=none] (b11) at (0, 0.75) {};
		\node [style=none] (b12) at (0, 0.25) {};
		\node [style=right label] (b25) at (0.5, -0.75) {\tiny $A$};
		\node [style=right label] (b26) at (-0.5, -0.75) {\tiny $A$};
		\node [style=right label] (b27) at (0, 0.75) {\tiny $B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=-90, out=90] (b5.center) to (b6.center);
		\draw [qWire, in=90, out=-90] (b7.center) to (b8.center);
		\draw [qWire, in=270, out=90] (b12.center) to (b11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Op2tn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big white dot] (b1) at (0, 0) {};
		\node [style=none] (b5) at (-0.5, -0.75) {};
		\node [style=none] (b6) at (0, 0) {};
		\node [style=none] (b7) at (0, 0) {};
		\node [style=none] (b8) at (0.75, -0.5) {};
		\node [style=none] (b11) at (0, 0.75) {};
		\node [style=none] (b12) at (0, 0) {};
		\node [style=right label] (b25) at (0.75, -0.5) {\tiny $A$};
		\node [style=right label] (b26) at (-0.5, -0.75) {\tiny $A$};
		\node [style=right label] (b27) at (0, 0.75) {\tiny $B$};
		\node [style=small black dot] (b0) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (b5.center) to (b6.center);
		\draw [qWire] (b7.center) to (b8.center);
		\draw [qWire, in=270, out=90] (b12.center) to (b11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Op3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiCopoint] (c2) at (0, 0.5) {};
		\node [style=none] (c3) at (0, 0.25) {};
		\node [style=none] (c4) at (0, -0.25) {};
		\node [style=right label] (c33) at (0, -0.25) {\tiny $B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90, looseness=1.25] (c3.center) to (c4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Op3tn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big white dot] (c2) at (0, 0.5) {};
		\node [style=none] (c3) at (0, 0.5) {};
		\node [style=none] (c4) at (0, -0.25) {};
		\node [style=right label] (c33) at (0, -0.25) {\tiny $B$};
		\node [style=small black dot] (c0) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90, looseness=1.25] (c3.center) to (c4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Op4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (d9) at (-0.5, 0.75) {};
		\node [style=epiBoxWide] (d10) at (0, 0) {};
		\node [style=none] (d11) at (0, -0.25) {};
		\node [style=none] (d12) at (0, -0.75) {};
		\node [style=none] (d13) at (-0.25, 0.25) {};
		\node [style=none] (d14) at (0.5, 0.75) {};
		\node [style=none] (d15) at (0.25, 0.25) {};
		\node [style=right label] (d32) at (0, -0.75) {\tiny $B$};
		\node [style=right label] (d34) at (-0.5, 0.75) {\tiny $A$};
		\node [style=right label] (d35) at (0.5, 0.75) {\tiny $C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (d12.center) to (d11.center);
		\draw [qWire, in=270, out=90] (d13.center) to (d9.center);
		\draw [qWire, in=-90, out=90] (d15.center) to (d14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Op4tn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (d9) at (-0.75, 0.75) {};
		\node [style=big white dot] (d10) at (0, 0) {};
		\node [style=none] (d11) at (0, 0) {};
		\node [style=none] (d12) at (0, -0.75) {};
		\node [style=none] (d13) at (0, 0) {};
		\node [style=none] (d14) at (0.75, 0.5) {};
		\node [style=none] (d15) at (0, 0) {};
		\node [style=right label] (d32) at (0, -0.75) {\tiny $B$};
		\node [style=right label] (d34) at (-0.75, 0.75) {\tiny $A$};
		\node [style=right label] (d35) at (0.75, 0.5) {\tiny $C$};
		\node [style=small black dot] (d0) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (d12.center) to (d11.center);
		\draw [qWire] (d13.center) to (d9.center);
		\draw [qWire] (d15.center) to (d14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Op5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (e9) at (-0.5, 0.75) {};
		\node [style=epiBoxWide] (e10) at (0, 0) {};
		\node [style=none] (e11) at (0, -0.25) {};
		\node [style=none] (e12) at (0, -0.75) {};
		\node [style=none] (e13) at (-0.25, 0.25) {};
		\node [style=none] (e14) at (0.5, 0.75) {};
		\node [style=none] (e15) at (0.25, 0.25) {};
		\node [style=right label] (e32) at (0, -0.75) {\tiny $A$};
		\node [style=right label] (e34) at (-0.5, 0.75) {\tiny $A$};
		\node [style=right label] (e35) at (0.5, 0.75) {\tiny $C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (e12.center) to (e11.center);
		\draw [qWire, in=270, out=90] (e13.center) to (e9.center);
		\draw [qWire, in=-90, out=90] (e15.center) to (e14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Op5tn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (e9) at (-0.75, 0.75) {};
		\node [style=big white dot] (e10) at (0, 0) {};
		\node [style=none] (e11) at (0, 0) {};
		\node [style=none] (e12) at (0, -0.75) {};
		\node [style=none] (e13) at (0, 0) {};
		\node [style=none] (e14) at (0.75, 0.75) {};
		\node [style=none] (e15) at (0, 0) {};
		\node [style=right label] (e32) at (0, -0.75) {\tiny $A$};
		\node [style=right label] (e34) at (-0.75, 0.75) {\tiny $A$};
		\node [style=right label] (e35) at (0.75, 0.75) {\tiny $C$};
		\node [style=small black dot] (e0) at (-0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=270, out=90] (e12.center) to (e11.center);
		\draw [qWire] (e13.center) to (e9.center);
		\draw [qWire] (e15.center) to (e14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-2, -1.5) {};
		\node [style=none] (6) at (2, 1.5) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (0.75, -1) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (2, -1.5) {};
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style=none] (20) at (0, 0) {$W$};
		\node [style=none] (21) at (0, -1.5) {};
		\node [style=none] (22) at (0, -2) {};
		\node [style=none] (23) at (0, 2) {};
		\node [style=none] (24) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [CQWire] (13.center) to (12.center);
		\draw [CQWire] (15.center) to (14.center);
		\draw [CQWire] (17.center) to (16.center);
		\draw [CQWire] (19.center) to (18.center);
		\draw [CQWire] (22.center) to (21.center);
		\draw [CQWire] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PM1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-2, -2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (2, -2) {};
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style=none] (20) at (0, 1) {};
		\node [style=none] (21) at (0, -1) {};
		\node [style=none] (22) at (0, -1.5) {$f$};
		\node [style=none] (23) at (0, 1.5) {$g$};
		\node [style=none] (24) at (0, -2) {};
		\node [style=none] (25) at (0, -2.5) {};
		\node [style=none] (26) at (0, 2.5) {};
		\node [style=none] (27) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [CQWire] (13.center) to (12.center);
		\draw [CQWire] (15.center) to (14.center);
		\draw [CQWire] (17.center) to (16.center);
		\draw [CQWire] (19.center) to (18.center);
		\draw (4.center) to (10.center);
		\draw (8.center) to (0.center);
		\draw [CQWire] (21.center) to (20.center);
		\draw [CQWire] (25.center) to (24.center);
		\draw [CQWire] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PM2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 2) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-2, -2) {};
		\node [style=none] (6) at (2, 2) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (-2, 1) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (2, -2) {};
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style=none] (20) at (-0.25, 1) {};
		\node [style=none] (21) at (-0.25, -1) {};
		\node [style=none] (22) at (0, -1.5) {$F$};
		\node [style=none] (23) at (0, 1.5) {$G$};
		\node [style=none] (24) at (0.25, 1) {};
		\node [style=none] (25) at (0.25, -1) {};
		\node [style=none] (26) at (0, 2.5) {};
		\node [style=none] (27) at (0, 2) {};
		\node [style=none] (28) at (0, -2) {};
		\node [style=none] (29) at (0, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [CQWire] (13.center) to (12.center);
		\draw [CQWire] (15.center) to (14.center);
		\draw [CQWire] (17.center) to (16.center);
		\draw [CQWire] (19.center) to (18.center);
		\draw (4.center) to (10.center);
		\draw (8.center) to (0.center);
		\draw [CQWire] (21.center) to (20.center);
		\draw [RQWire] (25.center) to (24.center);
		\draw [CQWire] (27.center) to (26.center);
		\draw [CQWire] (29.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PMNew1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1.5) {};
		\node [style=none] (1) at (-2, 1) {};
		\node [style=none] (2) at (-0.75, 1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (-2, -1.5) {};
		\node [style=none] (6) at (2, 1.5) {};
		\node [style=none] (7) at (2, 1) {};
		\node [style=none] (8) at (0.75, 1) {};
		\node [style=none] (9) at (0.75, -1) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (2, -1.5) {};
		\node [style=none] (12) at (-1.5, 1) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (-1.5, -0.5) {};
		\node [style=none] (15) at (-1.5, -1) {};
		\node [style=none] (16) at (1.5, -0.5) {};
		\node [style=none] (17) at (1.5, -1) {};
		\node [style=none] (18) at (1.5, 1) {};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style=none] (20) at (0, 0) {$W$};
		\node [style=none] (21) at (0, -1.5) {};
		\node [style=none] (22) at (0, -2) {};
		\node [style=none] (23) at (0, 2) {};
		\node [style=none] (24) at (0, 1.5) {};
		\node [style=none] (25) at (1.25, 0.5) {};
		\node [style=none] (26) at (1.25, -0.5) {};
		\node [style=none] (27) at (2.75, -0.5) {};
		\node [style=none] (28) at (2.75, 0.5) {};
		\node [style=none] (29) at (-2.5, -0.5) {};
		\node [style=none] (30) at (-2.5, 0.5) {};
		\node [style=none] (31) at (-2.75, 0.5) {};
		\node [style=none] (32) at (-2.75, -0.5) {};
		\node [style=none] (33) at (-1.25, -0.5) {};
		\node [style=none] (34) at (-1.25, 0.5) {};
		\node [style=none] (35) at (2.5, -0.5) {};
		\node [style=none] (36) at (2.5, -2) {};
		\node [style=none] (37) at (2.5, 2) {};
		\node [style=none] (38) at (2.5, 0.5) {};
		\node [style=none] (39) at (-2.5, -0.5) {};
		\node [style=none] (40) at (-2.5, -2) {};
		\node [style=none] (41) at (-2.5, 2) {};
		\node [style=none] (42) at (-2.5, 0.5) {};
		\node [style=none] (43) at (-2, 0) {$\mathcal{E}$};
		\node [style=none] (44) at (2, 0) {$\mathcal{F}$};
		\node [style=none] (45) at (-2.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw [CQWire] (13.center) to (12.center);
		\draw [CQWire] (15.center) to (14.center);
		\draw [CQWire] (17.center) to (16.center);
		\draw [CQWire] (19.center) to (18.center);
		\draw [CQWire] (22.center) to (21.center);
		\draw [CQWire] (24.center) to (23.center);
		\draw (25.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (31.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw [CQWire] (36.center) to (35.center);
		\draw [CQWire] (38.center) to (37.center);
		\draw [CQWire] (40.center) to (39.center);
		\draw [CQWire] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PMNew2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=none] (15) at (0.5, -1) {};
		\node [style=none] (29) at (-0.5, -0.5) {};
		\node [style=none] (30) at (-0.5, 0.5) {};
		\node [style=none] (31) at (-0.75, 0.5) {};
		\node [style=none] (32) at (-0.75, -0.5) {};
		\node [style=none] (33) at (0.75, -0.5) {};
		\node [style=none] (34) at (0.75, 0.5) {};
		\node [style=none] (39) at (-0.5, -0.5) {};
		\node [style=none] (40) at (-0.5, -1) {};
		\node [style=none] (41) at (-0.5, 1) {};
		\node [style=none] (42) at (-0.5, 0.5) {};
		\node [style=none] (43) at (0, 0) {$\mathcal{E}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CQWire] (13.center) to (12.center);
		\draw [CQWire] (15.center) to (14.center);
		\draw (31.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw [CQWire] (40.center) to (39.center);
		\draw [CQWire] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/PMNew3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (12) at (0.5, 1) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (0.5, -0.5) {};
		\node [style=none] (15) at (0.5, -1) {};
		\node [style=none] (29) at (-0.5, -0.5) {};
		\node [style=none] (30) at (-0.5, 0.5) {};
		\node [style=none] (31) at (-0.75, 0.5) {};
		\node [style=none] (32) at (-0.75, -0.5) {};
		\node [style=none] (33) at (0.75, -0.5) {};
		\node [style=none] (34) at (0.75, 0.5) {};
		\node [style=none] (39) at (-0.5, -0.5) {};
		\node [style=none] (40) at (-0.5, -1) {};
		\node [style=none] (41) at (-0.5, 1) {};
		\node [style=none] (42) at (-0.5, 0.5) {};
		\node [style=none] (43) at (0, 0) {$\mathcal{F}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CQWire] (13.center) to (12.center);
		\draw [CQWire] (15.center) to (14.center);
		\draw (31.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw [CQWire] (40.center) to (39.center);
		\draw [CQWire] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcessMatrixDefinition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$W$};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (2.25, 1) {};
		\node [style=none] (6) at (2.25, 1.75) {};
		\node [style=none] (7) at (-2.25, 1.75) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (-2.25, -1) {};
		\node [style=none] (10) at (-2.25, -1.75) {};
		\node [style=none] (11) at (2.25, -1.75) {};
		\node [style=none] (12) at (2.25, -1) {};
		\node [style=none] (13) at (-2.25, 0) {$A$};
		\node [style=none] (14) at (2.25, 0) {$B$};
		\node [style=none] (15) at (-1.25, 0.5) {};
		\node [style=none] (16) at (-1.25, -0.5) {};
		\node [style=none] (17) at (-3.25, -0.5) {};
		\node [style=none] (18) at (-3.25, 0.5) {};
		\node [style=none] (19) at (1.25, 0.5) {};
		\node [style=none] (20) at (1.25, -0.5) {};
		\node [style=none] (21) at (3.25, -0.5) {};
		\node [style=none] (22) at (3.25, 0.5) {};
		\node [style=none] (23) at (-2.75, 0.5) {};
		\node [style=none] (24) at (-1.75, 0.5) {};
		\node [style=none] (25) at (-1.75, 1) {};
		\node [style=none] (26) at (-1.75, -0.5) {};
		\node [style=none] (27) at (-1.75, -1) {};
		\node [style=none] (28) at (-2.75, -0.5) {};
		\node [style=none] (29) at (-2.75, 2.75) {};
		\node [style=none] (30) at (-2.75, -2.75) {};
		\node [style=none] (31) at (1.75, 1) {};
		\node [style=none] (32) at (1.75, 0.5) {};
		\node [style=none] (33) at (1.75, -0.5) {};
		\node [style=none] (34) at (1.75, -1) {};
		\node [style=none] (35) at (2.75, 0.5) {};
		\node [style=none] (36) at (2.75, 2.75) {};
		\node [style=none] (37) at (2.75, -0.5) {};
		\node [style=none] (38) at (2.75, -2.75) {};
		\node [style=none] (39) at (-3.75, 2.25) {};
		\node [style=none] (40) at (-3.75, -2.25) {};
		\node [style=none] (41) at (3.75, -2.25) {};
		\node [style=none] (42) at (3.75, 2.25) {};
		\node [style=none] (43) at (0, 1.75) {};
		\node [style=none] (44) at (0, -1.75) {};
		\node [style=none] (45) at (0, 2.75) {};
		\node [style=none] (46) at (0, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (18.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw [style=QWire] (30.center) to (28.center);
		\draw [style=QWire] (23.center) to (29.center);
		\draw [style=QWire] (27.center) to (26.center);
		\draw [style=QWire] (24.center) to (25.center);
		\draw [style=QWire] (34.center) to (33.center);
		\draw [style=QWire] (32.center) to (31.center);
		\draw [style=QWire] (35.center) to (36.center);
		\draw [style=QWire] (38.center) to (37.center);
		\draw [style=thick gray dashed edge] (39.center) to (42.center);
		\draw [style=thick gray dashed edge] (42.center) to (41.center);
		\draw [style=thick gray dashed edge] (39.center) to (40.center);
		\draw [style=thick gray dashed edge] (40.center) to (41.center);
		\draw [style=QWire] (46.center) to (44.center);
		\draw [style=QWire] (43.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcessMatrixInTimeSymmetric.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$W$};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (2.25, 1) {};
		\node [style=none] (6) at (2.25, 1.75) {};
		\node [style=none] (7) at (-2.25, 1.75) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (-2.25, -1) {};
		\node [style=none] (10) at (-2.25, -1.75) {};
		\node [style=none] (11) at (2.25, -1.75) {};
		\node [style=none] (12) at (2.25, -1) {};
		\node [style=none] (13) at (-2.75, 0.5) {};
		\node [style=none] (14) at (-1.75, 0.5) {};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-1.75, -0.5) {};
		\node [style=none] (17) at (-1.75, -1) {};
		\node [style=none] (18) at (-2.75, -0.5) {};
		\node [style=none] (19) at (-2.75, 2.75) {};
		\node [style=none] (20) at (-2.75, -2.75) {};
		\node [style=none] (21) at (1.75, 1) {};
		\node [style=none] (22) at (1.75, 0.5) {};
		\node [style=none] (23) at (1.75, -0.5) {};
		\node [style=none] (24) at (1.75, -1) {};
		\node [style=none] (25) at (2.75, 0.5) {};
		\node [style=none] (26) at (2.75, 2.75) {};
		\node [style=none] (27) at (2.75, -0.5) {};
		\node [style=none] (28) at (2.75, -2.75) {};
		\node [style=none] (29) at (-3.25, 2.25) {};
		\node [style=none] (30) at (-3.25, -2.25) {};
		\node [style=none] (31) at (3.25, -2.25) {};
		\node [style=none] (32) at (3.25, 2.25) {};
		\node [style=none] (33) at (-12.75, 0.5) {};
		\node [style=none] (34) at (-10.75, 0.5) {};
		\node [style=none] (35) at (-10.75, -0.5) {};
		\node [style=none] (36) at (-12.75, -0.5) {};
		\node [style=none] (37) at (-11.75, 0) {$\mathcal{W}$};
		\node [style=none] (38) at (-6.75, 0) {$=$};
		\node [style=none] (39) at (-12.25, 0.5) {};
		\node [style=none] (40) at (-12.25, 0.75) {};
		\node [style=none] (41) at (-12.25, -1) {};
		\node [style=none] (42) at (-12.25, -0.5) {};
		\node [style=none] (43) at (-13.25, 0.75) {};
		\node [style=none] (44) at (-13.25, -1) {};
		\node [style=none] (45) at (-14.25, -1.5) {};
		\node [style=none] (46) at (-14.25, 1.5) {};
		\node [style=none] (47) at (-15.25, 1.5) {};
		\node [style=none] (48) at (-15.25, 1) {};
		\node [style=none] (49) at (-15.25, -1.5) {};
		\node [style=none] (50) at (-15.25, -1) {};
		\node [style=none] (51) at (-9.25, 1.5) {};
		\node [style=none] (52) at (-11.25, 0.75) {};
		\node [style=none] (53) at (-10.25, -1) {};
		\node [style=none] (54) at (-11.25, -0.5) {};
		\node [style=none] (55) at (-11.25, 0.5) {};
		\node [style=none] (56) at (-8.25, 1) {};
		\node [style=none] (57) at (-8.25, -1.5) {};
		\node [style=none] (58) at (-11.25, -1) {};
		\node [style=none] (59) at (-10.25, 0.75) {};
		\node [style=none] (60) at (-8.25, 1.5) {};
		\node [style=none] (61) at (-8.25, -1) {};
		\node [style=none] (62) at (-9.25, -1.5) {};
		\node [style=none] (63) at (4.75, -3.75) {};
		\node [style=none] (64) at (-4.75, 3.75) {};
		\node [style=none] (65) at (2.75, -2.75) {};
		\node [style=none] (66) at (-5.75, 3.75) {};
		\node [style=none] (67) at (-2.75, 2.75) {};
		\node [style=none] (68) at (2.75, 2.75) {};
		\node [style=none] (69) at (5.75, -3.75) {};
		\node [style=none] (70) at (2.75, -3.25) {};
		\node [style=none] (71) at (-5.75, 3.25) {};
		\node [style=none] (72) at (-2.75, -2.75) {};
		\node [style=none] (73) at (-2.75, 3) {};
		\node [style=none] (74) at (5.75, -3.25) {};
		\node [style=none] (75) at (-5.75, -3.25) {};
		\node [style=none] (76) at (3.75, 3) {};
		\node [style=none] (77) at (-3.75, 3) {};
		\node [style=none] (78) at (-2.75, -3.25) {};
		\node [style=none] (79) at (4.75, 3.75) {};
		\node [style=none] (80) at (5.75, 3.75) {};
		\node [style=none] (81) at (-3.75, -3.25) {};
		\node [style=none] (82) at (5.75, 3.25) {};
		\node [style=none] (83) at (-4.75, -3.75) {};
		\node [style=none] (84) at (2.75, 3) {};
		\node [style=none] (85) at (3.75, -3.25) {};
		\node [style=none] (86) at (-5.75, -3.75) {};
		\node [style=none] (87) at (8.25, 0.5) {};
		\node [style=none] (88) at (6.75, 0) {$=$};
		\node [style=none] (89) at (8.25, -1) {};
		\node [style=none] (90) at (11.75, 0.5) {};
		\node [style=none] (91) at (10.75, -1) {};
		\node [style=none] (92) at (11.75, -0.5) {};
		\node [style=none] (93) at (12.25, 1) {};
		\node [style=none] (94) at (12.25, -1.75) {};
		\node [style=none] (95) at (9.25, -1) {};
		\node [style=none] (96) at (12.25, -1) {};
		\node [style=none] (97) at (7.75, -1) {};
		\node [style=none] (98) at (11.75, -1) {};
		\node [style=none] (99) at (8.25, 1) {};
		\node [style=none] (100) at (12.25, 1.75) {};
		\node [style=none] (101) at (10.75, 1) {};
		\node [style=none] (102) at (8.25, -0.5) {};
		\node [style=none] (103) at (7.75, -1.75) {};
		\node [style=none] (104) at (7.75, 1) {};
		\node [style=none] (105) at (9.25, 1) {};
		\node [style=none] (106) at (11.75, 1) {};
		\node [style=none] (107) at (10, 0) {$W$};
		\node [style=none] (108) at (7.75, 1.75) {};
		\node [style=none] (109) at (-15.75, 1.5) {};
		\node [style=none] (110) at (-15.75, 2.5) {};
		\node [style=none] (111) at (-7.75, 2.5) {};
		\node [style=none] (112) at (-7.75, 1.5) {};
		\node [style=none] (113) at (-8.75, 1.5) {};
		\node [style=none] (114) at (-8.75, -1.5) {};
		\node [style=none] (115) at (-7.75, -1.5) {};
		\node [style=none] (116) at (-7.75, -2.5) {};
		\node [style=none] (117) at (-15.75, -2.5) {};
		\node [style=none] (118) at (-15.75, -1.5) {};
		\node [style=none] (119) at (-14.75, -1.5) {};
		\node [style=none] (120) at (-14.75, 1.5) {};
		\node [style=none] (122) at (10, 1.75) {};
		\node [style=none] (123) at (10, -1.75) {};
		\node [style=none] (124) at (10, 2.75) {};
		\node [style=none] (125) at (10, -2.75) {};
		\node [style=none] (127) at (0, 1.75) {};
		\node [style=none] (128) at (0, -1.75) {};
		\node [style=none] (129) at (0, 2.75) {};
		\node [style=none] (130) at (0, -2.75) {};
		\node [style=none] (132) at (-11.75, 0.5) {};
		\node [style=none] (133) at (-11.75, -0.5) {};
		\node [style=none] (134) at (-11.75, 3) {};
		\node [style=none] (135) at (-11.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [style=QWire] (20.center) to (18.center);
		\draw [style=QWire] (13.center) to (19.center);
		\draw [style=QWire] (17.center) to (16.center);
		\draw [style=QWire] (14.center) to (15.center);
		\draw [style=QWire] (24.center) to (23.center);
		\draw [style=QWire] (22.center) to (21.center);
		\draw [style=QWire] (25.center) to (26.center);
		\draw [style=QWire] (28.center) to (27.center);
		\draw [style=thick gray dashed edge] (29.center) to (32.center);
		\draw [style=thick gray dashed edge] (32.center) to (31.center);
		\draw [style=thick gray dashed edge] (29.center) to (30.center);
		\draw [style=thick gray dashed edge] (30.center) to (31.center);
		\draw [style=QWire, in=-90, out=90] (16.center) to (13.center);
		\draw [style=QWire, in=-90, out=90] (18.center) to (14.center);
		\draw [style=QWire, in=-90, out=90] (23.center) to (25.center);
		\draw [style=QWire, in=-90, out=90] (27.center) to (22.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw [style=QWire] (41.center) to (42.center);
		\draw [style=QWire] (39.center) to (40.center);
		\draw [style=QWire, bend right=90, looseness=2.00] (40.center) to (43.center);
		\draw [style=QWire, in=90, out=-90, looseness=1.25] (43.center) to (45.center);
		\draw [style=QWire, bend left=90, looseness=2.00] (45.center) to (49.center);
		\draw [style=QWire] (49.center) to (50.center);
		\draw [style=QWire] (48.center) to (47.center);
		\draw [style=QWire, bend left=90, looseness=2.00] (47.center) to (46.center);
		\draw [style=QWire, in=90, out=-90, looseness=1.25] (46.center) to (44.center);
		\draw [style=QWire, bend right=90, looseness=2.00] (44.center) to (41.center);
		\draw [style=QWire] (58.center) to (54.center);
		\draw [style=QWire] (55.center) to (52.center);
		\draw [style=QWire, bend left=90, looseness=2.00] (52.center) to (59.center);
		\draw [style=QWire, in=90, out=-90, looseness=1.25] (59.center) to (62.center);
		\draw [style=QWire, bend right=90, looseness=2.00] (62.center) to (57.center);
		\draw [style=QWire] (57.center) to (61.center);
		\draw [style=QWire] (56.center) to (60.center);
		\draw [style=QWire, bend right=90, looseness=2.00] (60.center) to (51.center);
		\draw [style=QWire, in=90, out=-90, looseness=1.25] (51.center) to (53.center);
		\draw [style=QWire, bend left=90, looseness=2.00] (53.center) to (58.center);
		\draw [style=QWire] (78.center) to (72.center);
		\draw [style=QWire] (67.center) to (73.center);
		\draw [style=QWire, bend right=90, looseness=2.00] (73.center) to (77.center);
		\draw [style=QWire, in=90, out=-90, looseness=1.25] (77.center) to (83.center);
		\draw [style=QWire, bend left=90, looseness=2.00] (83.center) to (86.center);
		\draw [style=QWire] (86.center) to (75.center);
		\draw [style=QWire] (71.center) to (66.center);
		\draw [style=QWire, bend left=90, looseness=2.00] (66.center) to (64.center);
		\draw [style=QWire, in=90, out=-90, looseness=1.25] (64.center) to (81.center);
		\draw [style=QWire, bend right=90, looseness=2.00] (81.center) to (78.center);
		\draw [style=QWire] (70.center) to (65.center);
		\draw [style=QWire] (68.center) to (84.center);
		\draw [style=QWire, bend left=90, looseness=2.00] (84.center) to (76.center);
		\draw [style=QWire, in=90, out=-90, looseness=1.25] (76.center) to (63.center);
		\draw [style=QWire, bend right=90, looseness=2.00] (63.center) to (69.center);
		\draw [style=QWire] (69.center) to (74.center);
		\draw [style=QWire] (82.center) to (80.center);
		\draw [style=QWire, bend right=90, looseness=2.00] (80.center) to (79.center);
		\draw [style=QWire, in=90, out=-90, looseness=1.25] (79.center) to (85.center);
		\draw [style=QWire, bend left=90, looseness=2.00] (85.center) to (70.center);
		\draw (108.center) to (100.center);
		\draw (100.center) to (93.center);
		\draw (93.center) to (101.center);
		\draw (101.center) to (91.center);
		\draw (91.center) to (96.center);
		\draw (96.center) to (94.center);
		\draw (94.center) to (103.center);
		\draw (103.center) to (97.center);
		\draw (97.center) to (95.center);
		\draw (95.center) to (105.center);
		\draw (105.center) to (104.center);
		\draw (104.center) to (108.center);
		\draw [style=QWire] (89.center) to (102.center);
		\draw [style=QWire] (87.center) to (99.center);
		\draw [style=QWire] (98.center) to (92.center);
		\draw [style=QWire] (90.center) to (106.center);
		\draw [style=thick gray dashed edge] (110.center) to (111.center);
		\draw [style=thick gray dashed edge] (111.center) to (112.center);
		\draw [style=thick gray dashed edge] (112.center) to (113.center);
		\draw [style=thick gray dashed edge] (113.center) to (114.center);
		\draw [style=thick gray dashed edge] (114.center) to (115.center);
		\draw [style=thick gray dashed edge] (115.center) to (116.center);
		\draw [style=thick gray dashed edge] (116.center) to (117.center);
		\draw [style=thick gray dashed edge] (117.center) to (118.center);
		\draw [style=thick gray dashed edge] (118.center) to (119.center);
		\draw [style=thick gray dashed edge] (119.center) to (120.center);
		\draw [style=thick gray dashed edge] (120.center) to (109.center);
		\draw [style=thick gray dashed edge] (109.center) to (110.center);
		\draw [style=QWire] (125.center) to (123.center);
		\draw [style=QWire] (122.center) to (124.center);
		\draw [style=QWire] (130.center) to (128.center);
		\draw [style=QWire] (127.center) to (129.center);
		\draw [style=QWire] (135.center) to (133.center);
		\draw [style=QWire] (132.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ProcessMatrixSwap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$W$};
		\node [style=none] (1) at (-0.75, 1) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (2.25, 1) {};
		\node [style=none] (6) at (2.25, 1.75) {};
		\node [style=none] (7) at (-2.25, 1.75) {};
		\node [style=none] (8) at (-2.25, 1) {};
		\node [style=none] (9) at (-2.25, -1) {};
		\node [style=none] (10) at (-2.25, -1.75) {};
		\node [style=none] (11) at (2.25, -1.75) {};
		\node [style=none] (12) at (2.25, -1) {};
		\node [style=none] (13) at (-2.75, 0.5) {};
		\node [style=none] (14) at (-1.75, 0.5) {};
		\node [style=none] (15) at (-1.75, 1) {};
		\node [style=none] (16) at (-1.75, -0.5) {};
		\node [style=none] (17) at (-1.75, -1) {};
		\node [style=none] (18) at (-2.75, -0.5) {};
		\node [style=none] (19) at (-2.75, 2.75) {};
		\node [style=none] (20) at (-2.75, -2.75) {};
		\node [style=none] (21) at (1.75, 1) {};
		\node [style=none] (22) at (1.75, 0.5) {};
		\node [style=none] (23) at (1.75, -0.5) {};
		\node [style=none] (24) at (1.75, -1) {};
		\node [style=none] (25) at (2.75, 0.5) {};
		\node [style=none] (26) at (2.75, 2.75) {};
		\node [style=none] (27) at (2.75, -0.5) {};
		\node [style=none] (28) at (2.75, -2.75) {};
		\node [style=none] (29) at (-3.75, 2.25) {};
		\node [style=none] (30) at (-3.75, -2.25) {};
		\node [style=none] (31) at (3.75, -2.25) {};
		\node [style=none] (32) at (3.75, 2.25) {};
		\node [style=none] (33) at (-8.5, 0.5) {};
		\node [style=none] (34) at (-6, 0.5) {};
		\node [style=none] (35) at (-6, -0.5) {};
		\node [style=none] (36) at (-8.5, -0.5) {};
		\node [style=none] (37) at (-7.25, 0) {$\mathcal{W}$};
		\node [style=none] (38) at (-5, 0) {$:=$};
		\node [style=none] (39) at (-8, 0.5) {};
		\node [style=none] (40) at (-8, 1.5) {};
		\node [style=none] (41) at (-6.5, 0.5) {};
		\node [style=none] (42) at (-6.5, 1.5) {};
		\node [style=none] (43) at (-8, -1.5) {};
		\node [style=none] (44) at (-8, -0.5) {};
		\node [style=none] (45) at (-6.5, -1.5) {};
		\node [style=none] (46) at (-6.5, -0.5) {};
		\node [style=none] (48) at (0, 1.75) {};
		\node [style=none] (49) at (0, -1.75) {};
		\node [style=none] (50) at (0, 2.75) {};
		\node [style=none] (51) at (0, -2.75) {};
		\node [style=none] (53) at (-7.25, 0.5) {};
		\node [style=none] (54) at (-7.25, -0.5) {};
		\node [style=none] (55) at (-7.25, 1.5) {};
		\node [style=none] (56) at (-7.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (9.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw [style=QWire] (20.center) to (18.center);
		\draw [style=QWire] (13.center) to (19.center);
		\draw [style=QWire] (17.center) to (16.center);
		\draw [style=QWire] (14.center) to (15.center);
		\draw [style=QWire] (24.center) to (23.center);
		\draw [style=QWire] (22.center) to (21.center);
		\draw [style=QWire] (25.center) to (26.center);
		\draw [style=QWire] (28.center) to (27.center);
		\draw [style=thick gray dashed edge] (29.center) to (32.center);
		\draw [style=thick gray dashed edge] (32.center) to (31.center);
		\draw [style=thick gray dashed edge] (29.center) to (30.center);
		\draw [style=thick gray dashed edge] (30.center) to (31.center);
		\draw [style=QWire, in=-90, out=90] (16.center) to (13.center);
		\draw [style=QWire, in=-90, out=90] (18.center) to (14.center);
		\draw [style=QWire, in=-90, out=90] (23.center) to (25.center);
		\draw [style=QWire, in=-90, out=90] (27.center) to (22.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw [style=QWire] (43.center) to (44.center);
		\draw [style=QWire] (45.center) to (46.center);
		\draw [style=QWire] (39.center) to (40.center);
		\draw [style=QWire] (41.center) to (42.center);
		\draw [style=QWire] (51.center) to (49.center);
		\draw [style=QWire] (48.center) to (50.center);
		\draw [style=QWire] (56.center) to (54.center);
		\draw [style=QWire] (53.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TNStateEffect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (4, 4) {};
		\node [style=none] (15) at (4, 0) {};
		\node [style=none] (16) at (0, 4) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=small dot, fill=red] (7) at (0, 0) {};
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 4) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (4, 4) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (4, 2) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (2, 4) {};
		\node [style=none] (18) at (4, 1) {};
		\node [style=none] (19) at (4, 3) {};
		\node [style=none] (20) at (3, 4) {};
		\node [style=none] (21) at (0.25, 4) {};
		\node [style=none] (22) at (1, 4) {};
		\node [style=none] (23) at (4, 0.25) {};
		\node [style=none] (24) at (0, 3.25) {};
		\node [style=none] (25) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}, draw={black!0}] (16.center)
			 to (14.center)
			 to (15.center)
			 to (17.center)
			 to cycle;
		\draw [style=arrow plain] (3.center) to (2.center);
		\draw [style=arrow plain] (0.center) to (1.center);
		\draw [draw=red, in=225, out=45] (8.center) to (9.center);
		\draw [draw=red] (10.center) to (11.center);
		\draw [draw=red] (12.center) to (13.center);
		\draw [draw=red] (12.center) to (23.center);
		\draw [draw=red] (12.center) to (18.center);
		\draw [draw=red] (12.center) to (19.center);
		\draw [draw=red] (12.center) to (20.center);
		\draw [draw=red] (12.center) to (22.center);
		\draw [draw=red] (12.center) to (21.center);
		\draw [style=dashed edge] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TNStateEffectNoise.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (4, 4) {};
		\node [style=none] (15) at (4, 0) {};
		\node [style=none] (16) at (0, 4) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 4) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (4, 4) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (4, 2) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=none] (13) at (2, 4) {};
		\node [style=none] (18) at (4, 1) {};
		\node [style=none] (19) at (4, 3) {};
		\node [style=none] (20) at (3, 4) {};
		\node [style=none] (21) at (0.25, 4) {};
		\node [style=none] (22) at (1, 4) {};
		\node [style=none] (23) at (4, 0.25) {};
		\node [style=none] (24) at (0, 3.25) {};
		\node [style=none] (25) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}, draw={black!0}] (16.center)
			 to (14.center)
			 to (15.center)
			 to (17.center)
			 to cycle;
		\draw [style=arrow plain] (3.center) to (2.center);
		\draw [style=arrow plain] (0.center) to (1.center);
		\draw [draw=red, in=225, out=45] (8.center) to (9.center);
		\draw [draw=red] (10.center) to (11.center);
		\draw [draw=red] (12.center) to (13.center);
		\draw [draw=red] (12.center) to (23.center);
		\draw [draw=red] (12.center) to (18.center);
		\draw [draw=red] (12.center) to (19.center);
		\draw [draw=red] (12.center) to (20.center);
		\draw [draw=red] (12.center) to (22.center);
		\draw [draw=red] (12.center) to (21.center);
		\draw [style=dashed edge] (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TNStateEffectRep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small dot, fill=gray] (7) at (0, 0) {};
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 4) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=small black dot] (9) at (1.75, 1.75) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=small black dot] (11) at (2.5, 1) {};
		\node [style=none] (12) at (0, 0) {};
		\node [style=small black dot] (13) at (1, 2.5) {};
		\node [style=small black dot] (18) at (3, 0.5) {};
		\node [style=small black dot] (19) at (2.25, 1.25) {};
		\node [style=small black dot] (20) at (1.25, 2.25) {};
		\node [style=small black dot] (21) at (0.25, 3.25) {};
		\node [style=small black dot] (22) at (0.5, 3) {};
		\node [style=small black dot] (23) at (3.25, 0.25) {};
		\node [style=none] (24) at (0, 3.5) {};
		\node [style=none] (25) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (3.center) to (2.center);
		\draw [style=arrow plain] (0.center) to (1.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TrivialCorrelationsCausal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0.75) {};
		\node [style=none] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (-1, -1.75) {};
		\node [style=none] (3) at (0.25, -0) {};
		\node [style=none] (4) at (-0.5, -0) {};
		\node [style=none] (5) at (0.75, -1.25) {};
		\node [style=none] (6) at (2, -0) {};
		\node [style=none] (7) at (1.25, -0) {};
		\node [style=none] (8) at (1.25, 1.75) {};
		\node [style=none] (9) at (0.75, -0.5) {$\rho$};
		\node [style=none] (10) at (3, -0) {$=$};
		\node [style=none] (11) at (4.5, -0.25) {};
		\node [style=none] (12) at (5.75, 0.25) {};
		\node [style=none] (13) at (4.5, -1.25) {};
		\node [style=none] (14) at (5.75, 1.25) {};
		\node [style=upground] (15) at (4.5, -0) {};
		\node [style=downground] (16) at (5.75, -0) {};
		\node [style=none] (17) at (8, -0) {$\implies$};
		\node [style=none] (18) at (11.75, -1.25) {};
		\node [style=none] (19) at (13, -0) {};
		\node [style=none] (20) at (15.5, 1) {};
		\node [style=none] (21) at (11.75, -0.5) {$\rho$};
		\node [style=none] (22) at (14, -0) {$=$};
		\node [style=none] (23) at (10.5, -0) {};
		\node [style=downground] (24) at (16.75, -0.25) {};
		\node [style=downground] (25) at (15.5, -0.25) {};
		\node [style=none] (26) at (16.75, -0) {};
		\node [style=none] (27) at (12.25, 0.75) {};
		\node [style=none] (28) at (15.5, -0) {};
		\node [style=none] (29) at (11.25, 0.75) {};
		\node [style=none] (30) at (16.75, 1) {};
		\node [style=none] (31) at (12.25, -0) {};
		\node [style=none] (32) at (11.25, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CqWire] (2.center) to (0.center);
		\draw [style=RqWire] (3.center) to (1.center);
		\draw [style=qWire, bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [style=CqWire] (7.center) to (8.center);
		\draw [style=CqWire] (13.center) to (11.center);
		\draw [style=CqWire] (12.center) to (14.center);
		\draw [style=RqWire] (32.center) to (29.center);
		\draw (23.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (23.center);
		\draw [style=CqWire] (31.center) to (27.center);
		\draw [style=CqWire] (20.center) to (28.center);
		\draw [style=CqWire] (26.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/WiringTest1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPointWide] (0) at (-1, -1.25) {};
		\node [style=epiBoxWide] (1) at (0, 0) {};
		\node [style=epiCopoint] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, 0.5) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (-0.75, -1) {};
		\node [style=none] (6) at (-0.25, -0.25) {};
		\node [style=none] (7) at (0.25, -0.25) {};
		\node [style=none] (8) at (-0.5, -2.25) {};
		\node [style=none] (9) at (-1, 2.25) {};
		\node [style=epiBoxWide] (10) at (-0.5, 1.25) {};
		\node [style=none] (11) at (-0.5, 1) {};
		\node [style=none] (12) at (0, 0.25) {};
		\node [style=none] (13) at (-0.75, 1.5) {};
		\node [style=none] (14) at (0, 2.25) {};
		\node [style=none] (15) at (-0.25, 1.5) {};
		\node [style=none] (16) at (-2.5, 2.25) {};
		\node [style=none] (17) at (-2.5, -2.25) {};
		\node [style=none] (18) at (0.75, -2.25) {};
		\node [style=none] (19) at (0.75, 2.25) {};
		\node [style=none] (20) at (-2.5, -1.5) {};
		\node [style=none] (21) at (-2.5, 1.5) {};
		\node [style=none] (22) at (-2.5, 0.5) {};
		\node [style=none] (23) at (-2.5, -0.5) {};
		\node [style=none] (24) at (-4.25, 1.5) {};
		\node [style=none] (25) at (-4.25, 0.5) {};
		\node [style=none] (26) at (-4.25, -0.5) {};
		\node [style=none] (27) at (-4.25, -1.5) {};
		\node [style=none] (28) at (0.75, 0) {};
		\node [style=none] (29) at (2.25, 0) {};
		\node [style=right label] (30) at (-0.25, -1.25) {\tiny $A$};
		\node [style=right label] (31) at (-0.5, -0.75) {\tiny $A$};
		\node [style=right label] (32) at (-0.25, 0.75) {\tiny $B$};
		\node [style=right label] (33) at (-1.5, 0) {\tiny $B$};
		\node [style=right label] (34) at (-0.75, 2) {\tiny $A$};
		\node [style=right label] (35) at (0, 2) {\tiny $C$};
		\node [style=none] (36) at (-3.75, -1.25) {\scalebox{0.3}{\tikzfig{figures/Op1}}};
		\node [style=none] (37) at (-3.75, -0.25) {\scalebox{0.3}{\tikzfig{figures/Op2}}};
		\node [style=none] (38) at (-3.75, 0.75) {\scalebox{0.3}{\tikzfig{figures/Op3}}};
		\node [style=none] (39) at (-3.75, 1.75) {\scalebox{0.3}{\tikzfig{figures/Op4}}};
		\node [style=none] (40) at (1.75, 0.25) {\scalebox{0.3}{\tikzfig{figures/Op5}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (18.center)
			 to (17.center)
			 to (16.center)
			 to (19.center)
			 to cycle;
		\draw [qWire, in=90, out=-90, looseness=1.25] (3.center) to (4.center);
		\draw [qWire, in=-90, out=90] (5.center) to (6.center);
		\draw [qWire, in=90, out=-90] (7.center) to (8.center);
		\draw [qWire, in=270, out=90] (12.center) to (11.center);
		\draw [qWire, in=270, out=90] (13.center) to (9.center);
		\draw [qWire, in=-90, out=90] (15.center) to (14.center);
		\draw [oWire] (24.center) to (21.center);
		\draw [oWire] (25.center) to (22.center);
		\draw [oWire] (26.center) to (23.center);
		\draw [oWire] (27.center) to (20.center);
		\draw [oWire] (28.center) to (29.center);
		\draw [oWire, in=180, out=0] (21.center) to (10);
		\draw [oWire, in=180, out=0] (22.center) to (2);
		\draw [oWire, in=-180, out=0] (23.center) to (1);
		\draw [oWire, in=180, out=0] (20.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/WiringTest2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big white dot] (0) at (-1, -1.75) {};
		\node [style=big white dot] (1) at (0, -0.5) {};
		\node [style=big white dot] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-1.5, 0.75) {};
		\node [style=none] (4) at (-1, -1.75) {};
		\node [style=none] (5) at (-1, -1.75) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (1, -1.75) {};
		\node [style=none] (9) at (-1.5, 2.25) {};
		\node [style=big white dot] (10) at (-0.25, 1.25) {};
		\node [style=none] (11) at (-0.25, 1.25) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (-0.25, 1.25) {};
		\node [style=none] (14) at (0.75, 2) {};
		\node [style=none] (15) at (-0.25, 1.25) {};
		\node [style=none] (16) at (-2.5, 1) {};
		\node [style=none] (17) at (-2.5, -1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (1.25, 1) {};
		\node [style=none] (20) at (-2.5, -1.5) {};
		\node [style=none] (21) at (-2.5, 1.5) {};
		\node [style=none] (22) at (-2.5, 0.5) {};
		\node [style=none] (23) at (-2.5, -0.5) {};
		\node [style=none] (24) at (-4, 1.5) {};
		\node [style=none] (25) at (-4, 0.5) {};
		\node [style=none] (26) at (-4, -0.5) {};
		\node [style=none] (27) at (-4, -1.5) {};
		\node [style=none] (28) at (1.25, 0) {};
		\node [style=none] (29) at (2.5, 0) {};
		\node [style=right label] (30) at (0.5, -1) {\tiny $A$};
		\node [style=right label] (31) at (-0.25, -1.5) {\tiny $A$};
		\node [style=right label] (32) at (0, 0.25) {\tiny $B$};
		\node [style=right label] (33) at (-1, -1) {\tiny $B$};
		\node [style=right label] (34) at (-1.25, 2) {\tiny $A$};
		\node [style=right label] (35) at (0.5, 1.5) {\tiny $C$};
		\node [style=none] (36) at (-3.5, -1.25) {\scalebox{0.3}{\tikzfig{figures/Op1tn}}};
		\node [style=none] (37) at (-3.5, -0.25) {\scalebox{0.3}{\tikzfig{figures/Op2tn}}};
		\node [style=none] (38) at (-3.5, 0.75) {\scalebox{0.3}{\tikzfig{figures/Op3tn}}};
		\node [style=none] (39) at (-3.5, 1.75) {\scalebox{0.3}{\tikzfig{figures/Op4tn}}};
		\node [style=none] (40) at (2, 0.25) {\scalebox{0.3}{\tikzfig{figures/Op5tn}}};
		\node [style=small black dot] (41) at (-0.5, 1.25) {};
		\node [style=small black dot] (42) at (-1.75, 0.75) {};
		\node [style=small black dot] (43) at (-0.25, -0.5) {};
		\node [style=small black dot] (44) at (-1.25, -1.75) {};
		\node [style=small black dot] (45) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (18.center)
			 to [bend left=90, looseness=1.25] (17.center)
			 to (16.center)
			 to [bend left=90, looseness=1.25] (19.center)
			 to cycle;
		\draw [qWire, in=90, out=-45, looseness=0.75] (3.center) to (4.center);
		\draw [qWire, in=-90, out=0, looseness=1.25] (5.center) to (6.center);
		\draw [qWire, in=150, out=0, looseness=1.50] (7.center) to (8.center);
		\draw [qWire, in=-90, out=90, looseness=1.25] (12.center) to (11.center);
		\draw [qWire, in=-75, out=120, looseness=0.75] (13.center) to (9.center);
		\draw [qWire, in=-120, out=0] (15.center) to (14.center);
		\draw [oWire] (24.center) to (21.center);
		\draw [oWire] (25.center) to (22.center);
		\draw [oWire] (26.center) to (23.center);
		\draw [oWire] (27.center) to (20.center);
		\draw [oWire] (28.center) to (29.center);
		\draw [oWire, in=180, out=0] (21.center) to (10);
		\draw [oWire, in=180, out=0] (22.center) to (2);
		\draw [oWire, in=-180, out=0] (23.center) to (1);
		\draw [oWire, in=180, out=0] (20.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bipartiteprocess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=none] (3) at (1, 0) {};
		\node [style=none] (4) at (-0.5, 1) {};
		\node [style=none] (5) at (0.5, 1) {};
		\node [style=none] (6) at (-0.5, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (-0.5, 2) {};
		\node [style=none] (9) at (0.5, 2) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (0.5, -1) {};
		\node [style=none] (12) at (0, 0.5) {$f$};
		\node [style=none] (13) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw [qWire] (4.center) to (8.center);
		\draw [qWire] (5.center) to (9.center);
		\draw [qWire] (6.center) to (10.center);
		\draw [qWire] (7.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bitStateEffectCone.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (4, 4) {};
		\node [style=none] (8) at (4, 0) {};
		\node [style=none] (9) at (0, 4) {};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 4) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}, draw={black!0}] (9.center)
			 to (7.center)
			 to (8.center)
			 to (10.center)
			 to cycle;
		\draw [style=arrow plain] (3.center) to (2.center);
		\draw [style=arrow plain] (0.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bitStateEffectNormalised.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small dot, fill=blue] (10) at (3.25, 3.25) {};
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 4) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (1.75, 1.5) {};
		\node [style=none] (5) at (0, 3.25) {};
		\node [style=none] (6) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (3.center) to (2.center);
		\draw [style=arrow plain] (0.center) to (1.center);
		\draw [fill={red!10}, draw=red] (4.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bitStateEffectSpace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0, 0) {};
		\node [style=none] (8) at (0, 3.25) {};
		\node [style=none] (9) at (3.25, 0) {};
		\node [style=none] (10) at (3.25, 3.25) {};
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 4) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (0, 3.25) {};
		\node [style=none] (6) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={blue!10}, draw=blue] (9.center)
			 to (7.center)
			 to (8.center)
			 to (10.center)
			 to cycle;
		\draw [style=arrow plain] (3.center) to (2.center);
		\draw [style=arrow plain] (0.center) to (1.center);
		\draw [fill={red!10}, draw=red] (4.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/box1to1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (c0) at (-6, 4) {};
		\node [style=none] (c1) at (-6, 4.25) {};
		\node [style=none] (c2) at (-6, 5.25) {};
		\node [style=none] (c3) at (-6, 3.75) {};
		\node [style=none] (c4) at (-6, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (c2.center) to (c1.center);
		\draw [qWire] (c3.center) to (c4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/box1to2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (b0) at (-6, 5) {};
		\node [style=none] (b1) at (-6, 4.75) {};
		\node [style=none] (b2) at (-6, 3.75) {};
		\node [style=none] (b3) at (-6.25, 5.25) {};
		\node [style=none] (b4) at (-5.75, 5.25) {};
		\node [style=none] (b5) at (-6.75, 6) {};
		\node [style=none] (b6) at (-5.25, 6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, bend left=15, looseness=1.25] (b5.center) to (b3.center);
		\draw [qWire, bend left=15, looseness=1.25] (b4.center) to (b6.center);
		\draw [qWire] (b1.center) to (b2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/box2to1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (a0) at (-4, 4) {};
		\node [style=none] (a1) at (-4, 4.25) {};
		\node [style=none] (a2) at (-4, 5) {};
		\node [style=none] (a3) at (-4.25, 3.75) {};
		\node [style=none] (a4) at (-3.75, 3.75) {};
		\node [style=none] (a5) at (-4.75, 3.25) {};
		\node [style=none] (a6) at (-3.25, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (a2.center) to (a1.center);
		\draw [qWire, bend left=15] (a3.center) to (a5.center);
		\draw [qWire, bend right=15, looseness=1.25] (a4.center) to (a6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/box2to2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (h0) at (-4, 3) {};
		\node [style=none] (h1) at (-4.25, 3.25) {};
		\node [style=none] (h2) at (-3.75, 3.25) {};
		\node [style=none] (h3) at (-5, 4) {};
		\node [style=none] (h4) at (-3, 4) {};
		\node [style=none] (h5) at (-5, 2) {};
		\node [style=none] (h6) at (-3, 2) {};
		\node [style=none] (h7) at (-4.25, 2.75) {};
		\node [style=none] (h8) at (-3.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, bend left] (h3.center) to (h1.center);
		\draw [qWire, bend left=15] (h2.center) to (h4.center);
		\draw [qWire, bend left=15] (h7.center) to (h5.center);
		\draw [qWire, bend right] (h8.center) to (h6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/box2to3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBoxWide] (i0) at (-4, 4) {};
		\node [style=none] (i1) at (-4.25, 3.75) {};
		\node [style=none] (i2) at (-3.75, 3.75) {};
		\node [style=none] (i3) at (-5, 3) {};
		\node [style=none] (i4) at (-3, 3) {};
		\node [style=none] (i5) at (-4.25, 4.25) {};
		\node [style=none] (i6) at (-4, 4.25) {};
		\node [style=none] (i7) at (-3.75, 4.25) {};
		\node [style=none] (i8) at (-5, 5) {};
		\node [style=none] (i9) at (-4, 5) {};
		\node [style=none] (i10) at (-3, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, bend left=15, looseness=1.25] (i8.center) to (i5.center);
		\draw [qWire] (i9.center) to (i6.center);
		\draw [qWire, bend left=15, looseness=1.25] (i7.center) to (i10.center);
		\draw [qWire, bend left=15] (i1.center) to (i3.center);
		\draw [qWire, bend right=15] (i2.center) to (i4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/boxestodots.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiBox] (0) at (-7, 4) {};
		\node [style=none] (1) at (-7, 4.25) {};
		\node [style=none] (2) at (-7, 3.75) {};
		\node [style=none] (3) at (-7, 5.25) {};
		\node [style=none] (4) at (-7, 2.75) {};
		\node [style=right label] (5) at (-7, 4.75) {\tiny $B$};
		\node [style=right label] (6) at (-7, 3.25) {\tiny $A$};
		\node [style=none] (7) at (-6, 4) {};
		\node [style=none] (8) at (-6, 4) {,};
		\node [style=epiCopointWide] (9) at (-4.75, 4.5) {};
		\node [style=none] (10) at (-5, 4.25) {};
		\node [style=none] (11) at (-5.5, 3.5) {};
		\node [style=none] (12) at (-4.5, 4.25) {};
		\node [style=none] (13) at (-4, 3.5) {};
		\node [style=right label] (14) at (-5.25, 3.75) {\tiny $A$};
		\node [style=right label] (15) at (-4.25, 3.75) {\tiny $B$};
		\node [style=none] (16) at (-3.5, 4) {};
		\node [style=none] (17) at (-3.5, 4) {,};
		\node [style=epiPointWide] (18) at (-2.5, 4) {};
		\node [style=none] (19) at (-3.25, 4.75) {};
		\node [style=none] (20) at (-1.75, 4.75) {};
		\node [style=none] (21) at (-2.75, 4.25) {};
		\node [style=none] (22) at (-2.25, 4.25) {};
		\node [style=left label] (23) at (-3, 4.5) {\tiny $B$};
		\node [style=right label] (24) at (-2, 4.5) {\tiny $A$};
		\node [style=none] (25) at (-1, 4) {};
		\node [style=none] (26) at (-1, 4) {$\mapsto$};
		\node [style=big white dot] (27) at (0.25, 4) {};
		\node [style=small black dot] (28) at (0, 4) {};
		\node [style=none] (30) at (0.25, 3.75) {};
		\node [style=none] (31) at (0.25, 2.75) {};
		\node [style=none] (32) at (0.25, 4.25) {};
		\node [style=none] (33) at (0.25, 5.25) {};
		\node [style=right label] (34) at (0.25, 3.25) {\tiny $A$};
		\node [style=right label] (35) at (0.25, 4.75) {\tiny $B$};
		\node [style=none] (37) at (-8, 4) {$\alpha :$};
		\node [style=none] (38) at (2, 4) {};
		\node [style=none] (39) at (-9.25, 2.5) {as well as};
		\node [style=epiBox] (40) at (-7, 0.75) {};
		\node [style=none] (41) at (-7, 1) {};
		\node [style=none] (42) at (-7, 0.5) {};
		\node [style=none] (43) at (-7, 2) {};
		\node [style=none] (44) at (-7, -0.5) {};
		\node [style=right label] (45) at (-7, 1.5) {\tiny $A$};
		\node [style=right label] (46) at (-7, 0) {\tiny $B$};
		\node [style=none] (47) at (-6, 0.75) {};
		\node [style=none] (48) at (-6, 0.75) {,};
		\node [style=epiCopointWide] (49) at (-4.75, 1.25) {};
		\node [style=none] (50) at (-5, 1) {};
		\node [style=none] (51) at (-5.5, 0.25) {};
		\node [style=none] (52) at (-4.5, 1) {};
		\node [style=none] (53) at (-4, 0.25) {};
		\node [style=right label] (54) at (-5.25, 0.5) {\tiny $B$};
		\node [style=right label] (55) at (-4.25, 0.5) {\tiny $A$};
		\node [style=none] (56) at (-3.5, 0.75) {};
		\node [style=none] (57) at (-3.5, 0.75) {,};
		\node [style=epiPointWide] (58) at (-2.5, 0.75) {};
		\node [style=none] (59) at (-3.25, 1.5) {};
		\node [style=none] (60) at (-1.75, 1.5) {};
		\node [style=none] (61) at (-2.75, 1) {};
		\node [style=none] (62) at (-2.25, 1) {};
		\node [style=left label] (63) at (-3, 1.25) {\tiny $A$};
		\node [style=right label] (64) at (-2, 1.25) {\tiny $B$};
		\node [style=none] (65) at (-1, 0.75) {};
		\node [style=none] (66) at (-1, 0.75) {$\mapsto$};
		\node [style=big white dot] (67) at (0.25, 0.75) {};
		\node [style=small black dot] (68) at (0, 0.75) {};
		\node [style=none] (69) at (0.25, 0.5) {};
		\node [style=none] (70) at (0.25, -0.5) {};
		\node [style=none] (71) at (0.25, 1) {};
		\node [style=none] (72) at (0.25, 2) {};
		\node [style=right label] (73) at (0.25, 0) {\tiny $B$};
		\node [style=right label] (74) at (0.25, 1.5) {\tiny $A$};
		\node [style=none] (75) at (-8, 1) {$\alpha :$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (1.center);
		\draw [qWire] (2.center) to (4.center);
		\draw [qWire, bend left=15] (10.center) to (11.center);
		\draw [qWire, bend right] (12.center) to (13.center);
		\draw [qWire, bend left] (19.center) to (21.center);
		\draw [qWire, bend left] (22.center) to (20.center);
		\draw [qWire] (33.center) to (32.center);
		\draw [qWire] (30.center) to (31.center);
		\draw [qWire] (43.center) to (41.center);
		\draw [qWire] (42.center) to (44.center);
		\draw [qWire, bend left=15] (50.center) to (51.center);
		\draw [qWire, bend right] (52.center) to (53.center);
		\draw [qWire, bend left] (59.center) to (61.center);
		\draw [qWire, bend left] (62.center) to (60.center);
		\draw [qWire] (72.center) to (71.center);
		\draw [qWire] (69.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bulletStateEffect.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small dot, fill=gray] (7) at (0, 0) {};
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 4) {};
		\node [style=none] (2) at (4, 0) {};
		\node [style=none] (3) at (-0.5, 0) {};
		\node [style=none] (4) at (1.75, 1.5) {};
		\node [style=none] (5) at (0, 3.25) {};
		\node [style=none] (6) at (3.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow plain] (3.center) to (2.center);
		\draw [style=arrow plain] (0.center) to (1.center);
		\draw [fill={black!10}, draw=gray] (4.center)
			 to (6.center)
			 to (5.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capDirac.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (3.5, 0) {};
		\node [style=none] (8) at (5.5, 0) {};
		\node [style=none] (9) at (5.5, -0.75) {};
		\node [style=none] (10) at (6.25, -0.25) {};
		\node [style=none] (11) at (6.25, -0.25) {:=};
		\node [style=none] (12) at (7.5, -0.25) {};
		\node [style=none] (13) at (7.5, -0.25) {$\sum_i$};
		\node [style=epiCopoint] (14) at (8.75, 0.5) {$i$};
		\node [style=epiCopoint] (16) at (9.75, 0.5) {$i$};
		\node [style=none] (18) at (3.5, -0.75) {};
		\node [style=none] (20) at (9.75, -0.75) {};
		\node [style=none] (21) at (8.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.50] (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw [RcWire] (18.center) to (7.center);
		\draw [RcWire] (16) to (20.center);
		\draw [RcWire] (21.center) to (14);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0) {};
		\node [style=none] (1) at (2, -0.7500001) {};
		\node [style=none] (2) at (-0.7500001, -0) {};
		\node [style=none] (3) at (2.75, -0) {};
		\node [style=none] (4) at (1, 1.25) {};
		\node [style=none] (5) at (0, -0.7500001) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=none] (7) at (1, 0.5000001) {$\bigcap$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (6.center) to (5.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/capSymmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0) {$=$};
		\node [style=none] (1) at (6, -0.7500001) {};
		\node [style=none] (2) at (6, -0) {};
		\node [style=none] (3) at (4.5, -0.7500001) {};
		\node [style=none] (4) at (4.5, -0) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (1.5, -0) {};
		\node [style=none] (7) at (1.5, -0.25) {};
		\node [style=none] (8) at (0, -0.25) {};
		\node [style=none] (9) at (0, -1.5) {};
		\node [style=none] (10) at (1.5, -1.5) {};
		\node [style=none] (11) at (1.5, -1.75) {};
		\node [style=none] (12) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (4.center);
		\draw [qWire, bend left=90, looseness=1.75] (4.center) to (2.center);
		\draw [qWire] (1.center) to (2.center);
		\draw [qWire] (12.center) to (9.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (9.center) to (7.center);
		\draw [qWire] (7.center) to (6.center);
		\draw [qWire, bend right=90, looseness=1.75] (6.center) to (5.center);
		\draw [qWire] (5.center) to (8.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (8.center) to (10.center);
		\draw [qWire] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/capWire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.7500001) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (2, -0) {};
		\node [style=none] (3) at (2, -0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire, bend left=90, looseness=1.50] (1.center) to (2.center);
		\draw [qWire] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/capclassical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (2.5, -0.75) {};
		\node [style=right label] (4) at (0.5, -0.5) {$\mathds{A}$};
		\node [style=right label] (5) at (2.5, -0.5) {$\mathds{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1.center);
		\draw [cWire, bend left=90, looseness=1.50] (1.center) to (2.center);
		\draw [cWire] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capdual1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, 0.75) {};
		\node [style=none] (2) at (2.5, 0.75) {};
		\node [style=none] (3) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CqWire] (0.center) to (1.center);
		\draw [CqWire, bend left=90, looseness=1.50] (1.center) to (2.center);
		\draw [CqWire] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capdual2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0) {};
		\node [style=none] (1) at (2.5, 0.75) {};
		\node [style=none] (2) at (0.5, 0.75) {};
		\node [style=none] (3) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CqWire] (0.center) to (1.center);
		\draw [CqWire, bend right=90, looseness=1.50] (1.center) to (2.center);
		\draw [CqWire] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capintertwiner.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 5) {};
		\node [style=none] (1) at (-6, 5) {};
		\node [style=none] (2) at (-7, 4) {};
		\node [style=none] (3) at (-6, 4) {};
		\node [style=none] (4) at (-6.5, 4.5) {};
		\node [style=none] (5) at (-6.5, 4.5) {$g$};
		\node [style=none] (6) at (-6.5, 4) {};
		\node [style=none] (7) at (-6.5, 2.75) {};
		\node [style=epiPoint] (8) at (-6.5, 2.5) {$v$};
		\node [style=none] (9) at (-6.5, 5) {};
		\node [style=none] (10) at (-6.5, 5.5) {};
		\node [style=none] (11) at (-8.25, 5.5) {};
		\node [style=none] (12) at (-8.25, 2.5) {};
		\node [style=none] (13) at (-5, 4.5) {};
		\node [style=none] (14) at (-5, 4.5) {=};
		\node [style=none] (15) at (-2.25, 5) {};
		\node [style=none] (16) at (-2.25, 5.5) {};
		\node [style=none] (17) at (-4, 5.5) {};
		\node [style=none] (18) at (-4, 2.75) {};
		\node [style=epiPoint] (19) at (-4, 2.5) {$v$};
		\node [style=none] (20) at (-2.75, 5) {};
		\node [style=none] (21) at (-1.75, 5) {};
		\node [style=none] (22) at (-2.75, 4) {};
		\node [style=none] (23) at (-1.75, 4) {};
		\node [style=none] (24) at (-2.25, 4.5) {};
		\node [style=none] (25) at (-2.25, 4.5) {$g$};
		\node [style=none] (26) at (-2.25, 4) {};
		\node [style=none] (27) at (-2.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw [CqWire] (7.center) to (6.center);
		\draw [CqWire] (9.center) to (10.center);
		\draw [CqWire, bend right=90, looseness=1.50] (10.center) to (11.center);
		\draw [CqWire] (11.center) to (12.center);
		\draw [CqWire] (15.center) to (16.center);
		\draw [CqWire, bend right=90, looseness=1.50] (16.center) to (17.center);
		\draw [CqWire] (17.center) to (18.center);
		\draw (20.center) to (22.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (22.center) to (23.center);
		\draw [CqWire] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capintertwiner2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 5) {};
		\node [style=none] (1) at (2.75, 5) {};
		\node [style=none] (2) at (1.75, 4) {};
		\node [style=none] (3) at (2.75, 4) {};
		\node [style=none] (4) at (2.25, 4.5) {};
		\node [style=none] (5) at (2.25, 4.5) {$g$};
		\node [style=none] (6) at (2.25, 4) {};
		\node [style=none] (7) at (2.25, 2.75) {};
		\node [style=epiPoint] (8) at (2.25, 2.5) {$v$};
		\node [style=none] (9) at (2.25, 5) {};
		\node [style=none] (10) at (2.25, 5.5) {};
		\node [style=none] (11) at (0.5, 5.5) {};
		\node [style=none] (12) at (0.5, 2.5) {};
		\node [style=none] (13) at (3.75, 4.5) {};
		\node [style=none] (14) at (3.75, 4.5) {=};
		\node [style=none] (15) at (6.5, 5) {};
		\node [style=none] (16) at (6.5, 5.5) {};
		\node [style=none] (17) at (4.75, 5.5) {};
		\node [style=none] (18) at (4.75, 2.75) {};
		\node [style=epiPoint] (19) at (4.75, 2.5) {$v$};
		\node [style=none] (20) at (6, 5) {};
		\node [style=none] (21) at (7, 5) {};
		\node [style=none] (22) at (6, 4) {};
		\node [style=none] (23) at (7, 4) {};
		\node [style=none] (24) at (6.5, 4.5) {};
		\node [style=none] (25) at (6.5, 4.5) {$g$};
		\node [style=none] (26) at (6.5, 4) {};
		\node [style=none] (27) at (6.5, 2.5) {};
		\node [style=none] (28) at (0.5, 2.5) {};
		\node [style=none] (29) at (0.5, 1.75) {};
		\node [style=none] (30) at (-1.25, 1.5) {};
		\node [style=none] (31) at (-1.25, 6) {};
		\node [style=none] (33) at (8.25, 2.25) {};
		\node [style=none] (34) at (8.25, 5.75) {};
		\node [style=none] (35) at (8.25, 1.5) {};
		\node [style=none] (36) at (6.5, 1.5) {};
		\node [style=none] (37) at (6.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw [CqWire] (7.center) to (6.center);
		\draw [CqWire] (9.center) to (10.center);
		\draw [CqWire, bend right=90, looseness=1.50] (10.center) to (11.center);
		\draw [CqWire] (11.center) to (12.center);
		\draw [CqWire] (15.center) to (16.center);
		\draw [CqWire, bend right=90, looseness=1.50] (16.center) to (17.center);
		\draw [CqWire] (17.center) to (18.center);
		\draw (20.center) to (22.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (22.center) to (23.center);
		\draw [CqWire] (27.center) to (26.center);
		\draw [CqWire] (28.center) to (29.center);
		\draw [CqWire, bend left=90, looseness=1.50] (29.center) to (30.center);
		\draw [CqWire] (30.center) to (31.center);
		\draw [CqWire] (34.center) to (35.center);
		\draw [CqWire, bend left=90, looseness=1.50] (35.center) to (36.center);
		\draw [CqWire] (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capintertwinerproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 5.25) {};
		\node [style=none] (1) at (-2.75, 5.25) {};
		\node [style=none] (2) at (-5.25, 4) {};
		\node [style=none] (3) at (-2.75, 4) {};
		\node [style=none] (5) at (-5, 4.25) {};
		\node [style=none] (6) at (-3, 4.25) {};
		\node [style=none] (7) at (-3, 4) {};
		\node [style=none] (8) at (-4, 5.25) {};
		\node [style=none] (9) at (-4, 6) {};
		\node [style=none] (10) at (-5, 4) {};
		\node [style=none] (11) at (-4.5, 4) {};
		\node [style=none] (12) at (-3.5, 4) {};
		\node [style=none] (13) at (-4.5, 3.25) {};
		\node [style=none] (14) at (-3.5, 3.25) {};
		\node [style=none] (15) at (-5, 3.25) {};
		\node [style=none] (16) at (-3, 3.25) {};
		\node [style=none] (17) at (-5, 2.25) {};
		\node [style=none] (18) at (-3, 2.25) {};
		\node [style=none] (19) at (-4, 2.75) {$\pi(g)$};
		\node [style=none] (20) at (-4.5, 2.25) {};
		\node [style=none] (21) at (-3.5, 2.25) {};
		\node [style=none] (22) at (-4.5, 1.5) {};
		\node [style=none] (23) at (-3.5, 1.5) {};
		\node [style=none] (24) at (-5, 1.5) {};
		\node [style=none] (25) at (-3, 1.5) {};
		\node [style=none] (26) at (-4, 0.25) {};
		\node [style=none] (27) at (-4, 1) {$v$};
		\node [style=none] (28) at (-2, 3.25) {=};
		\node [style=none] (29) at (-0.5, 5.25) {};
		\node [style=none] (30) at (0.5, 5.25) {};
		\node [style=none] (31) at (-0.5, 4.25) {};
		\node [style=none] (32) at (0.5, 4.25) {};
		\node [style=none] (33) at (0, 5.25) {};
		\node [style=none] (34) at (0, 6) {};
		\node [style=none] (37) at (-1.25, 3.5) {};
		\node [style=none] (38) at (1.25, 3.5) {};
		\node [style=none] (39) at (-1.25, 2.25) {};
		\node [style=none] (40) at (1.25, 2.25) {};
		\node [style=none] (41) at (-1, 2.5) {};
		\node [style=none] (42) at (1, 2.5) {};
		\node [style=none] (43) at (1, 2.25) {};
		\node [style=none] (44) at (0, 3.5) {};
		\node [style=none] (45) at (0, 4.25) {};
		\node [style=none] (46) at (-1, 2.25) {};
		\node [style=none] (47) at (-0.5, 2.25) {};
		\node [style=none] (48) at (0.5, 2.25) {};
		\node [style=none] (49) at (0, 4.75) {$\pi(g)$};
		\node [style=none] (50) at (-0.5, 1.5) {};
		\node [style=none] (51) at (0.5, 1.5) {};
		\node [style=none] (52) at (-1, 1.5) {};
		\node [style=none] (53) at (1, 1.5) {};
		\node [style=none] (54) at (0, 0.25) {};
		\node [style=none] (55) at (0, 1) {$v$};
		\node [style=none] (56) at (2.75, 3) {$\Longrightarrow$};
		\node [style=none] (57) at (4.75, 5.25) {};
		\node [style=none] (58) at (7.25, 5.25) {};
		\node [style=none] (59) at (4.75, 4) {};
		\node [style=none] (60) at (7.25, 4) {};
		\node [style=none] (61) at (5, 4.25) {};
		\node [style=none] (62) at (7, 4.25) {};
		\node [style=none] (63) at (7, 4) {};
		\node [style=none] (64) at (6, 5.25) {};
		\node [style=none] (65) at (6, 6) {};
		\node [style=none] (66) at (5, 4) {};
		\node [style=none] (67) at (5.25, 4) {};
		\node [style=none] (68) at (6.75, 4) {};
		\node [style=none] (69) at (5.25, 3) {};
		\node [style=none] (70) at (6.75, 3) {};
		\node [style=none] (71) at (4.75, 3) {};
		\node [style=none] (72) at (5.75, 3) {};
		\node [style=none] (73) at (4.75, 2) {};
		\node [style=none] (74) at (5.75, 2) {};
		\node [style=none] (75) at (6.25, 3) {};
		\node [style=none] (76) at (7.25, 3) {};
		\node [style=none] (77) at (6.25, 2) {};
		\node [style=none] (78) at (7.25, 2) {};
		\node [style=none] (85) at (5.25, 2) {};
		\node [style=none] (86) at (6.75, 2) {};
		\node [style=none] (87) at (5.25, 1.25) {};
		\node [style=none] (88) at (6.75, 1.25) {};
		\node [style=none] (89) at (4.75, 1.25) {};
		\node [style=none] (90) at (7.25, 1.25) {};
		\node [style=none] (91) at (6, 0.25) {};
		\node [style=none] (92) at (6, 0.75) {$v$};
		\node [style=none] (93) at (5.25, 2.5) {$\pi(g)$};
		\node [style=none] (94) at (6.75, 2.5) {};
		\node [style=none] (95) at (6.75, 2.5) {$\pi^*(g)$};
		\node [style=none] (96) at (9.25, 4.25) {};
		\node [style=none] (97) at (11.75, 4.25) {};
		\node [style=none] (98) at (9.25, 3) {};
		\node [style=none] (99) at (11.75, 3) {};
		\node [style=none] (100) at (9.5, 3.25) {};
		\node [style=none] (101) at (11.5, 3.25) {};
		\node [style=none] (102) at (11.5, 3) {};
		\node [style=none] (103) at (10.5, 4.25) {};
		\node [style=none] (104) at (10.5, 5) {};
		\node [style=none] (105) at (9.5, 3) {};
		\node [style=none] (106) at (10, 3) {};
		\node [style=none] (107) at (11, 3) {};
		\node [style=none] (108) at (10, 2.25) {};
		\node [style=none] (109) at (11, 2.25) {};
		\node [style=none] (110) at (9.5, 2.25) {};
		\node [style=none] (111) at (11.5, 2.25) {};
		\node [style=none] (112) at (10.5, 1.25) {};
		\node [style=none] (113) at (10.5, 1.75) {$v$};
		\node [style=none] (114) at (8.25, 3) {};
		\node [style=none] (115) at (8.25, 3) {=};
		\node [style=none] (116) at (13, 3.25) {or};
		\node [style=none] (117) at (0.75, -2.25) {};
		\node [style=none] (118) at (0.75, -1.75) {};
		\node [style=none] (119) at (2.75, -1.75) {};
		\node [style=none] (120) at (2.75, -2.25) {};
		\node [style=none] (121) at (0.75, -2.25) {};
		\node [style=none] (122) at (0.25, -2.25) {};
		\node [style=none] (123) at (1.25, -2.25) {};
		\node [style=none] (124) at (0.25, -3.25) {};
		\node [style=none] (125) at (1.25, -3.25) {};
		\node [style=none] (126) at (0.75, -3.25) {};
		\node [style=none] (127) at (0.75, -2.75) {$\pi(g)$};
		\node [style=none] (128) at (2.75, -2.25) {};
		\node [style=none] (129) at (2.25, -2.25) {};
		\node [style=none] (130) at (3.25, -2.25) {};
		\node [style=none] (131) at (2.25, -3.25) {};
		\node [style=none] (132) at (3.25, -3.25) {};
		\node [style=none] (133) at (2.75, -3.25) {};
		\node [style=none] (134) at (2.75, -2.75) {};
		\node [style=none] (135) at (2.75, -2.75) {$\pi^*(g)$};
		\node [style=none] (136) at (0.75, -4) {};
		\node [style=none] (137) at (2.75, -4) {};
		\node [style=none] (138) at (4, -2.25) {=};
		\node [style=none] (139) at (4.75, -3) {};
		\node [style=none] (140) at (4.75, -2.5) {};
		\node [style=none] (141) at (6.75, -2.5) {};
		\node [style=none] (142) at (6.75, -3) {};
		\node [style=none] (143) at (4.75, -3) {};
		\node [style=none] (145) at (6.75, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw [bend left=90, looseness=1.50] (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw [diredge] (5.center) to (10.center);
		\draw [diredge] (11.center) to (13.center);
		\draw [diredge] (12.center) to (14.center);
		\draw (15.center) to (16.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (16.center) to (18.center);
		\draw [diredge] (20.center) to (22.center);
		\draw [diredge] (23.center) to (21.center);
		\draw (24.center) to (25.center);
		\draw (24.center) to (26.center);
		\draw (25.center) to (26.center);
		\draw (29.center) to (31.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (32.center);
		\draw (31.center) to (32.center);
		\draw (34.center) to (33.center);
		\draw (37.center) to (39.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (40.center);
		\draw (39.center) to (40.center);
		\draw [bend left=90, looseness=1.50] (41.center) to (42.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw [diredge] (41.center) to (46.center);
		\draw (52.center) to (53.center);
		\draw (52.center) to (54.center);
		\draw (53.center) to (54.center);
		\draw (47.center) to (50.center);
		\draw (48.center) to (51.center);
		\draw (57.center) to (59.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (60.center);
		\draw (59.center) to (60.center);
		\draw [bend left=90, looseness=1.50] (61.center) to (62.center);
		\draw (62.center) to (63.center);
		\draw (64.center) to (65.center);
		\draw [diredge] (61.center) to (66.center);
		\draw (67.center) to (69.center);
		\draw (68.center) to (70.center);
		\draw (71.center) to (73.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (74.center);
		\draw (75.center) to (76.center);
		\draw (75.center) to (77.center);
		\draw (76.center) to (78.center);
		\draw (77.center) to (78.center);
		\draw (73.center) to (74.center);
		\draw (85.center) to (87.center);
		\draw (86.center) to (88.center);
		\draw (89.center) to (90.center);
		\draw (89.center) to (91.center);
		\draw (90.center) to (91.center);
		\draw (96.center) to (98.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (99.center);
		\draw (98.center) to (99.center);
		\draw [bend left=90, looseness=1.50] (100.center) to (101.center);
		\draw (101.center) to (102.center);
		\draw (103.center) to (104.center);
		\draw [diredge] (100.center) to (105.center);
		\draw (106.center) to (108.center);
		\draw (107.center) to (109.center);
		\draw (110.center) to (111.center);
		\draw (110.center) to (112.center);
		\draw (111.center) to (112.center);
		\draw (117.center) to (118.center);
		\draw [bend left=90, looseness=1.50] (118.center) to (119.center);
		\draw (119.center) to (120.center);
		\draw (122.center) to (124.center);
		\draw (122.center) to (123.center);
		\draw (123.center) to (125.center);
		\draw (124.center) to (125.center);
		\draw (129.center) to (130.center);
		\draw (129.center) to (131.center);
		\draw (130.center) to (132.center);
		\draw (131.center) to (132.center);
		\draw (126.center) to (136.center);
		\draw (133.center) to (137.center);
		\draw (139.center) to (140.center);
		\draw [bend left=90, looseness=1.50] (140.center) to (141.center);
		\draw (141.center) to (142.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capintertwinerproof1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=none] (1) at (-0.5, 2) {};
		\node [style=none] (2) at (-3, 0.75) {};
		\node [style=none] (3) at (-0.5, 0.75) {};
		\node [style=none] (4) at (-0.75, 1) {};
		\node [style=none] (5) at (-1.75, 2) {};
		\node [style=none] (6) at (-1.75, 2.75) {};
		\node [style=none] (7) at (-2.75, 0.75) {};
		\node [style=none] (8) at (-2.25, 0.75) {};
		\node [style=none] (9) at (-2.75, 0) {};
		\node [style=none] (10) at (-0.75, 0) {};
		\node [style=none] (11) at (-2.75, -1) {};
		\node [style=none] (12) at (-0.75, -1) {};
		\node [style=none] (13) at (-1.75, -0.5) {$\pi(g)$};
		\node [style=none] (14) at (-2.25, -1) {};
		\node [style=none] (19) at (0.25, 0) {=};
		\node [style=none] (20) at (1.5, 2) {};
		\node [style=none] (21) at (3, 2) {};
		\node [style=none] (22) at (1.5, 1) {};
		\node [style=none] (23) at (3, 1) {};
		\node [style=none] (24) at (2.25, 2) {};
		\node [style=none] (25) at (2.25, 2.75) {};
		\node [style=none] (26) at (1, 0.25) {};
		\node [style=none] (27) at (3.5, 0.25) {};
		\node [style=none] (28) at (1, -1) {};
		\node [style=none] (29) at (3.5, -1) {};
		\node [style=none] (30) at (3.25, -0.75) {};
		\node [style=none] (31) at (2.25, 0.25) {};
		\node [style=none] (32) at (2.25, 1) {};
		\node [style=none] (33) at (1.75, -1) {};
		\node [style=none] (34) at (2.25, 1.5) {$\pi(g)$};
		\node [style=none] (39) at (-1.25, 0) {};
		\node [style=none] (40) at (-1.25, -1.75) {};
		\node [style=none] (41) at (-1.75, 3) {$\mathcal{B(C)}$};
		\node [style=none] (42) at (3, 0.5) {$\mathcal{B(C)}$};
		\node [style=none] (43) at (2.25, 3) {$\mathcal{B(C)}$};
		\node [style=none] (44) at (2.75, -1.75) {};
		\node [style=none] (45) at (-2.75, 1) {};
		\node [style=none] (46) at (-2.25, 0) {};
		\node [style=none] (47) at (-2.25, -1.75) {};
		\node [style=none] (48) at (-1.25, -1) {};
		\node [style=none] (49) at (-1.25, 0.75) {};
		\node [style=none] (50) at (1.25, -0.75) {};
		\node [style=none] (51) at (1.75, -1.75) {};
		\node [style=none] (52) at (2.75, -1) {};
		\node [style=none] (53) at (-0.75, 0.75) {};
		\node [style=none] (54) at (3.25, -1) {};
		\node [style=none] (55) at (1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (10.center) to (12.center);
		\draw (20.center) to (22.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (23.center);
		\draw (22.center) to (23.center);
		\draw (25.center) to (24.center);
		\draw (26.center) to (28.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (28.center) to (29.center);
		\draw (31.center) to (32.center);
		\draw [CQWire, bend left=270, looseness=1.50] (4.center) to (45.center);
		\draw [CQWire] (8.center) to (46.center);
		\draw [CQWire] (14.center) to (47.center);
		\draw [CQWire] (40.center) to (48.center);
		\draw [CQWire] (39.center) to (49.center);
		\draw [CQWire, bend left=270, looseness=1.50] (30.center) to (50.center);
		\draw [CQWire] (33.center) to (51.center);
		\draw [CQWire] (44.center) to (52.center);
		\draw [CQWire] (45.center) to (7.center);
		\draw [QWire] (4.center) to (53.center);
		\draw [QWire] (30.center) to (54.center);
		\draw [QWire] (50.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capintertwinerproof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (30) at (-9, 2.5) {$\pi^*(g)$};
		\node [style=none] (32) at (-6, 2.5) {$\pi(g)$};
		\node [style=none] (61) at (-6.5, -2.25) {};
		\node [style=none] (64) at (-10, -2.75) {};
		\node [style=none] (65) at (-8, -2.75) {};
		\node [style=none] (66) at (-10, -3.75) {};
		\node [style=none] (67) at (-8, -3.75) {};
		\node [style=none] (68) at (-9, -3.75) {};
		\node [style=none] (69) at (-9, -3.25) {$\pi^*(g)$};
		\node [style=none] (71) at (-7.5, -2.75) {};
		\node [style=none] (72) at (-5.5, -2.75) {};
		\node [style=none] (73) at (-7.5, -3.75) {};
		\node [style=none] (74) at (-5.5, -3.75) {};
		\node [style=none] (76) at (-6.5, -3.25) {};
		\node [style=none] (77) at (-6.5, -3.25) {$\pi(g)$};
		\node [style=none] (80) at (-5, -3) {=};
		\node [style=none] (83) at (-1.75, -2.75) {};
		\node [style=none] (87) at (2, 3) {or};
		\node [style=none] (89) at (-6.5, -4.5) {};
		\node [style=none] (90) at (-9, -2.75) {};
		\node [style=none] (91) at (-3.75, -3.25) {};
		\node [style=none] (92) at (-10, 3) {};
		\node [style=none] (93) at (-8, 3) {};
		\node [style=none] (94) at (-10, 2) {};
		\node [style=none] (95) at (-8, 2) {};
		\node [style=none] (96) at (-7, 3) {};
		\node [style=none] (97) at (-5, 3) {};
		\node [style=none] (98) at (-7, 2) {};
		\node [style=none] (99) at (-5, 2) {};
		\node [style=none] (100) at (-9, 3) {};
		\node [style=none] (101) at (-6, 3) {};
		\node [style=none] (102) at (-9, 4) {};
		\node [style=none] (103) at (-6, 4) {};
		\node [style=none] (104) at (-10, 4) {};
		\node [style=none] (105) at (-10, 6) {};
		\node [style=none] (106) at (-5, 6) {};
		\node [style=none] (107) at (-5, 4) {};
		\node [style=none] (108) at (-7.5, 6) {};
		\node [style=none] (109) at (-7.5, 7) {};
		\node [style=none] (110) at (-7.5, 7.25) {$\mathcal{B(C)}$};
		\node [style=none] (111) at (-9, 2) {};
		\node [style=none] (112) at (-9, 1) {};
		\node [style=none] (113) at (-6, 2) {};
		\node [style=none] (114) at (-6, 1) {};
		\node [style=none] (116) at (-9.5, 4.5) {};
		\node [style=none] (118) at (-5.5, 4.5) {};
		\node [style=none] (124) at (-9, 2.5) {};
		\node [style=none] (125) at (-4, 3) {=};
		\node [style=none] (126) at (-2.75, 4) {};
		\node [style=none] (127) at (-0.25, 4) {};
		\node [style=none] (128) at (-2.75, 2.75) {};
		\node [style=none] (129) at (-0.25, 2.75) {};
		\node [style=none] (130) at (-2.5, 3) {};
		\node [style=none] (131) at (-0.5, 3) {};
		\node [style=none] (133) at (-1.5, 4) {};
		\node [style=none] (134) at (-1.5, 5) {};
		\node [style=none] (136) at (-2, 2.75) {};
		\node [style=none] (143) at (-1, 2) {};
		\node [style=none] (144) at (-2, 2) {};
		\node [style=none] (145) at (-1, 2.75) {};
		\node [style=none] (147) at (-9, -2.25) {};
		\node [style=none] (149) at (-1.75, -3.25) {};
		\node [style=none] (150) at (-3.75, -2.75) {};
		\node [style=none] (151) at (-5.5, 4) {};
		\node [style=none] (152) at (-9.5, 4) {};
		\node [style=none] (153) at (-1.5, 5.25) {$\mathcal{B(C)}$};
		\node [style=none] (154) at (-2.5, 2.75) {};
		\node [style=none] (155) at (-0.5, 2.75) {};
		\node [style=none] (156) at (-6.5, -2.75) {};
		\node [style=none] (157) at (-9, -4.5) {};
		\node [style=none] (158) at (-6.5, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (64.center) to (66.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (67.center);
		\draw (66.center) to (67.center);
		\draw (71.center) to (72.center);
		\draw (71.center) to (73.center);
		\draw (72.center) to (74.center);
		\draw (73.center) to (74.center);
		\draw (92.center) to (94.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (95.center);
		\draw (94.center) to (95.center);
		\draw (96.center) to (98.center);
		\draw (96.center) to (97.center);
		\draw (97.center) to (99.center);
		\draw (98.center) to (99.center);
		\draw [CqWire] (102.center) to (100.center);
		\draw [CqWire] (101.center) to (103.center);
		\draw (105.center) to (104.center);
		\draw (105.center) to (106.center);
		\draw (106.center) to (107.center);
		\draw (104.center) to (107.center);
		\draw (109.center) to (108.center);
		\draw [CqWire] (111.center) to (112.center);
		\draw [CqWire] (114.center) to (113.center);
		\draw [CqWire, bend left=270] (118.center) to (116.center);
		\draw (126.center) to (128.center);
		\draw (126.center) to (127.center);
		\draw (127.center) to (129.center);
		\draw (128.center) to (129.center);
		\draw (133.center) to (134.center);
		\draw [CQWire] (136.center) to (144.center);
		\draw [CQWire] (143.center) to (145.center);
		\draw [CQWire, bend left=270, looseness=1.25] (61.center) to (147.center);
		\draw [QWire] (147.center) to (90.center);
		\draw [QWire] (149.center) to (83.center);
		\draw [CQWire, bend left=270, looseness=1.25] (83.center) to (150.center);
		\draw [QWire] (150.center) to (91.center);
		\draw [QWire] (118.center) to (151.center);
		\draw [QWire] (116.center) to (152.center);
		\draw [QWire] (131.center) to (155.center);
		\draw [QWire] (130.center) to (154.center);
		\draw [CQWire, bend left=270, looseness=1.50] (131.center) to (130.center);
		\draw [QWire] (61.center) to (156.center);
		\draw [CQWire] (68.center) to (157.center);
		\draw [CQWire] (89.center) to (158.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capintertwinerproof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, -2.25) {};
		\node [style=none] (7) at (3, -2.75) {};
		\node [style=none] (8) at (5, -2.75) {};
		\node [style=none] (9) at (3, -3.75) {};
		\node [style=none] (10) at (5, -3.75) {};
		\node [style=none] (11) at (4, -3.25) {};
		\node [style=none] (12) at (4, -3.25) {$\pi(g)$};
		\node [style=none] (13) at (5.5, -3) {=};
		\node [style=none] (14) at (8.75, -2.75) {};
		\node [style=none] (15) at (4, -4.5) {};
		\node [style=none] (17) at (6.75, -3.25) {};
		\node [style=none] (18) at (1.5, -2.25) {};
		\node [style=none] (19) at (8.75, -3.25) {};
		\node [style=none] (20) at (6.75, -2.75) {};
		\node [style=none] (21) at (4, -2.75) {};
		\node [style=none] (23) at (4, -3.75) {};
		\node [style=none] (24) at (-1, -3.75) {};
		\node [style=none] (25) at (1, -3.75) {};
		\node [style=none] (26) at (1, -4.75) {};
		\node [style=none] (27) at (-1, -4.75) {};
		\node [style=none] (28) at (0, -2.75) {};
		\node [style=none] (29) at (-1.5, -6) {};
		\node [style=none] (30) at (0, -4.75) {};
		\node [style=none] (31) at (1.5, -5.75) {};
		\node [style=none] (32) at (0, -4.25) {$\pi(g^{-1})$};
		\node [style=none] (33) at (0, -3.75) {};
		\node [style=none] (34) at (-1.5, -2.75) {};
		\node [style=none] (35) at (0, -5.75) {};
		\node [style=none] (36) at (1.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (7.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (10.center);
		\draw [CQWire, bend left=270, looseness=1.25] (0.center) to (18.center);
		\draw [QWire] (19.center) to (14.center);
		\draw [CQWire, bend left=270, looseness=1.25] (14.center) to (20.center);
		\draw [QWire] (20.center) to (17.center);
		\draw [QWire] (0.center) to (21.center);
		\draw [CQWire] (15.center) to (23.center);
		\draw (24.center) to (27.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (26.center);
		\draw [QWire] (33.center) to (28.center);
		\draw [QWire, bend left=270, looseness=1.75] (28.center) to (34.center);
		\draw [CQWire] (34.center) to (29.center);
		\draw [QWire] (30.center) to (35.center);
		\draw [QWire, bend right=90, looseness=1.50] (35.center) to (31.center);
		\draw [CQWire] (36.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (-7, 4.5) {};
		\node [style=none] (32) at (-9, 3) {};
		\node [style=none] (33) at (-6, 3) {};
		\node [style=none] (34) at (-6, 1) {};
		\node [style=none] (35) at (-9, 1) {};
		\node [style=none] (36) at (-6, 2) {};
		\node [style=none] (37) at (-4, 2) {};
		\node [style=right label] (43) at (-8.5, 1.25) {\tiny $A$};
		\node [style=none] (44) at (-8.5, 1) {};
		\node [style=none] (45) at (-8.5, 1.75) {};
		\node [style=none] (46) at (-6.5, 1.75) {};
		\node [style=none] (47) at (-6.5, 1) {};
		\node [style=right label] (48) at (-6.5, 1.25) {\tiny $A$};
		\node [style=none] (49) at (-5, 2.25) {};
		\node [style=none] (50) at (-5, 2.25) {\scalebox{0.3}{\tikzfig{figures/effect2legs}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (32.center)
			 to (33.center)
			 to (34.center)
			 to (35.center)
			 to cycle;
		\draw [oWire] (36.center) to (37.center);
		\draw [qWire] (44.center) to (45.center);
		\draw [qWire, bend left=90, looseness=1.50] (45.center) to (46.center);
		\draw [qWire] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capquantum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.75) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (2.5, -0.75) {};
		\node [style=right label] (4) at (0.5, -0.5) {$\mathcal{H}$};
		\node [style=right label] (5) at (2.5, -0.5) {$\mathcal{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [QWire] (0.center) to (1.center);
		\draw [QWire, bend left=90, looseness=1.50] (1.center) to (2.center);
		\draw [QWire] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causalIsCausal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=right label] (4) at (0, -1) {$A$};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=right label] (9) at (0, 1) {$B$};
		\node [style=none] (10) at (0, 0) {$f$};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=upground] (15) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CqWire] (1.center) to (0.center);
		\draw [style=CqWire] (6.center) to (5.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causalIsCausal1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=right label] (4) at (0, -1) {$A$};
		\node [style=upground] (15) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CqWire] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causalIsCcausal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, -0.75) {};
		\node [style=right label] (4) at (0, -1) {$A$};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (0, 0.5) {};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=right label] (9) at (0, 1) {$B$};
		\node [style=none] (10) at (0, 0) {$f$};
		\node [style=none] (11) at (-0.5, -0.5) {};
		\node [style=none] (12) at (0.5, -0.5) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (-0.5, 0.5) {};
		\node [style=upground] (15) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CqWire] (1.center) to (0.center);
		\draw [style=CqWire] (6.center) to (5.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causalityEquation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, 0) {$f$};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=upground] (8) at (0.5, 1.75) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=right label] (10) at (0.5, 1) {$B$};
		\node [style=right label] (11) at (0.5, -1.25) {$A$};
		\node [style=none] (12) at (2.5, 0) {$=$};
		\node [style=upground] (13) at (4.25, 0.25) {};
		\node [style=none] (14) at (4.25, -1.5) {};
		\node [style=none] (15) at (4.25, 0) {};
		\node [style=right label] (16) at (4.25, -1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (7.center) to (4.center);
		\draw [qWire] (5.center) to (9.center);
		\draw [qWire] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causalityEquationNot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, 0) {$f$};
		\node [style=none] (7) at (0.5, 1.5) {};
		\node [style=upground] (8) at (0.5, 1.75) {};
		\node [style=none] (9) at (0.5, -1.5) {};
		\node [style=right label] (10) at (0.5, 1) {$B$};
		\node [style=right label] (11) at (0.5, -1.25) {$A$};
		\node [style=none] (12) at (2.5, 0) {$\neq$};
		\node [style=upground] (13) at (4.25, 0.25) {};
		\node [style=none] (14) at (4.25, -1.5) {};
		\node [style=none] (15) at (4.25, 0) {};
		\node [style=right label] (16) at (4.25, -1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (7.center) to (4.center);
		\draw [qWire] (5.center) to (9.center);
		\draw [qWire] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causalityforscalars.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0.75, 2) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (1.5, 1.25) {};
		\node [style=none] (8) at (0.75, 1.25) {};
		\node [style=none] (9) at (0.75, 1.25) {$s$};
		\node [style=upground] (10) at (0.75, 3.25) {};
		\node [style=none] (11) at (0.75, 2) {};
		\node [style=none] (12) at (0.75, 3) {};
		\node [style=right label] (13) at (0.75, 2.25) {};
		\node [style=upground] (14) at (3.5, 2) {};
		\node [style=none] (15) at (3.5, 0.75) {};
		\node [style=none] (16) at (3.5, 1.75) {};
		\node [style=right label] (17) at (3.5, 1) {};
		\node [style=none] (18) at (2.25, 1.5) {};
		\node [style=none] (19) at (2.25, 1.5) {=};
		\node [style=none] (20) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (7.center);
		\draw [qWire, dashed edge] (12.center) to (11.center);
		\draw [qWire, dashed edge] (16.center) to (15.center);
		\draw [qWire, dashed edge] (6.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/causalityforscalars2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (1.25, 0.5) {};
		\node [style=none] (2) at (2, -0.25) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (4) at (1.25, -1.5) {};
		\node [style=none] (5) at (0.5, -2.25) {};
		\node [style=none] (6) at (1.25, -3) {};
		\node [style=none] (7) at (2, -2.25) {};
		\node [style=none] (8) at (1.25, -2.25) {};
		\node [style=none] (9) at (1.25, -2.25) {$s$};
		\node [style=none] (10) at (3, -1) {};
		\node [style=none] (11) at (3, -1) {=};
		\node [style=none] (12) at (4, -1) {};
		\node [style=none] (13) at (4.75, -0.25) {};
		\node [style=none] (14) at (5.5, -1) {};
		\node [style=none] (15) at (4.75, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick gray dashed edge] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw (4.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw [thick gray dashed edge] (13.center) to (14.center);
		\draw [thick gray dashed edge] (14.center) to (15.center);
		\draw [thick gray dashed edge] (15.center) to (12.center);
		\draw [thick gray dashed edge] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big white dot] (0) at (-4, 3) {};
		\node [style=small black dot] (1) at (-4.25, 3) {};
		\node [style=none] (2) at (-4, 3.25) {};
		\node [style=none] (3) at (-4, 4.5) {};
		\node [style=none] (4) at (-3.75, 3) {};
		\node [style=none] (5) at (-2.5, 4.25) {};
		\node [style=none] (6) at (-4, 2.75) {};
		\node [style=none] (7) at (-4, 1.25) {};
		\node [style=right label] (8) at (-4, 4.25) {\tiny $A_1$};
		\node [style=right label] (9) at (-2.75, 4) {\tiny $A_2$};
		\node [style=right label] (10) at (-4, 1.5) {\tiny $A_n$};
		\node [style=none] (11) at (-2.5, 3) {.};
		\node [style=none] (12) at (-2.5, 2.5) {.};
		\node [style=none] (13) at (-2.75, 2.25) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (3.center);
		\draw [qWire] (4.center) to (5.center);
		\draw [qWire] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/circleforsym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big white dot] (d0) at (-5, 4) {};
		\node [style=small black dot] (d1) at (-5.25, 4) {};
		\node [style=none] (d2) at (-5, 4.25) {};
		\node [style=none] (d3) at (-5.5, 5.25) {};
		\node [style=none] (d4) at (-4.75, 5.25) {};
		\node [style=none] (d5) at (-5, 3.75) {};
		\node [style=none] (d6) at (-5.25, 2.75) {};
		\node [style=none] (d7) at (-4.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (d2.center) to (d3.center);
		\draw [qWire] (d2.center) to (d4.center);
		\draw [qWire] (d5.center) to (d7.center);
		\draw [qWire] (d5.center) to (d6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classProc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$S$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=right label] (16) at (0, 1.25) {$\mathds{A}$};
		\node [style=none] (17) at (0, -1.5) {};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=right label] (19) at (0, -1.25) {$\mathds{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/classProc1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$S$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=right label] (16) at (0, 1.25) {$\mathds{A}$};
		\node [style=point] (17) at (0, -1.5) {$p$};
		\node [style=none] (18) at (0, -0.5) {};
		\node [style=right label] (19) at (0, -1) {$\mathds{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (18.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}
%

==> figures/closedWiring.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-3.75, -1.75) {};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (36) at (-3.25, 1.5) {};
		\node [style=none] (37) at (-3.25, -0.5) {};
		\node [style=none] (38) at (-2, 1.5) {};
		\node [style=none] (39) at (-2, -0.5) {};
		\node [style=none] (40) at (-3.25, 1.5) {};
		\node [style=none] (41) at (-2, 1.5) {};
		\node [style=none] (42) at (-4.75, -1.75) {};
		\node [style=none] (43) at (-4.75, 1.5) {};
		\node [style=none] (44) at (-4.75, -1.75) {};
		\node [style=none] (45) at (-3.75, -1.75) {};
		\node [style=none] (46) at (-4.75, 1.5) {};
		\node [style=none] (47) at (-1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [QWire, in=90, out=-90] (9.center) to (8.center);
		\draw [QWire] (36.center) to (37.center);
		\draw [QWire] (38.center) to (39.center);
		\draw [QWire, in=270, out=270, looseness=2.00] (39.center) to (37.center);
		\draw [QWire, in=-270, out=-270, looseness=2.00] (41.center) to (40.center);
		\draw [QWire, in=90, out=-90] (43.center) to (42.center);
		\draw [QWire, bend left=90, looseness=1.75] (45.center) to (44.center);
		\draw [QWire, bend left=270, looseness=1.25] (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compactclosureoperad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (123) at (13.5, 3) {};
		\node [style=none] (124) at (8.75, 4) {and};
		\node [style=none] (248) at (-6, 6) {};
		\node [style=none] (249) at (-3, 6) {};
		\node [style=none] (250) at (-3, 2) {};
		\node [style=none] (251) at (-6, 2) {};
		\node [style=none] (252) at (-9.5, 3.25) {};
		\node [style=none] (253) at (-7.5, 3.25) {};
		\node [style=none] (254) at (-7.5, 1.75) {};
		\node [style=none] (255) at (-9.5, 1.75) {};
		\node [style=none] (256) at (-7.5, 2.5) {};
		\node [style=none] (258) at (-9, 3.25) {};
		\node [style=none] (259) at (-9, 2.5) {};
		\node [style=none] (260) at (-8, 2.5) {};
		\node [style=none] (261) at (-8, 3.25) {};
		\node [style=right label] (262) at (-9, 2.75) {\tiny $A$};
		\node [style=right label] (263) at (-8, 2.75) {\tiny $A$};
		\node [style=none] (265) at (-6.75, 2.75) {\scalebox{0.3}{\tikzfig{figures/state2legs}}};
		\node [style=none] (266) at (20, 4.5) {};
		\node [style=none] (267) at (-9.5, 6) {};
		\node [style=none] (268) at (-7.5, 6) {};
		\node [style=none] (269) at (-7.5, 4.25) {};
		\node [style=none] (270) at (-9.5, 4.25) {};
		\node [style=none] (271) at (-7.5, 5.25) {};
		\node [style=right label] (273) at (-8, 4.75) {\tiny $A$};
		\node [style=none] (274) at (-9, 4.25) {};
		\node [style=none] (275) at (-9, 5.25) {};
		\node [style=none] (276) at (-8, 5.25) {};
		\node [style=none] (277) at (-8, 4.25) {};
		\node [style=right label] (278) at (-9, 4.75) {\tiny $A$};
		\node [style=none] (280) at (-6.75, 5.5) {\scalebox{0.3}{\tikzfig{figures/effect2legs}}};
		\node [style=none] (281) at (14, -0.25) {};
		\node [style=none] (282) at (13.25, -0.25) {};
		\node [style=none] (283) at (-3, 4) {};
		\node [style=none] (284) at (-1, 4) {};
		\node [style=none] (285) at (-1.75, 4.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=epiCopointWide] (286) at (-5, 5) {};
		\node [style=epiPointWide] (287) at (-4.25, 3.5) {};
		\node [style=none] (288) at (-5.25, 4.75) {};
		\node [style=none] (289) at (-4.75, 4.75) {};
		\node [style=none] (290) at (-4.5, 3.75) {};
		\node [style=none] (291) at (-4, 3.75) {};
		\node [style=none] (292) at (-3.75, 6) {};
		\node [style=none] (293) at (-5.5, 2) {};
		\node [style=none] (294) at (0, 4) {};
		\node [style=none] (295) at (0, 4) {=};
		\node [style=none] (296) at (2, 5) {};
		\node [style=none] (297) at (4, 5) {};
		\node [style=none] (298) at (4, 3) {};
		\node [style=none] (299) at (2, 3) {};
		\node [style=none] (300) at (3, 5) {};
		\node [style=none] (301) at (3, 3) {};
		\node [style=none] (302) at (4, 4) {};
		\node [style=none] (303) at (5.25, 4) {};
		\node [style=none] (304) at (4.5, 4.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (305) at (-6, 0.25) {};
		\node [style=none] (306) at (-3, 0.25) {};
		\node [style=none] (307) at (-3, -3) {};
		\node [style=none] (308) at (-6, -3) {};
		\node [style=none] (309) at (-9.5, -1.75) {};
		\node [style=none] (310) at (-7.5, -1.75) {};
		\node [style=none] (311) at (-7.5, -3.25) {};
		\node [style=none] (312) at (-9.5, -3.25) {};
		\node [style=none] (313) at (-7.5, -2.5) {};
		\node [style=none] (314) at (-9, -1.75) {};
		\node [style=none] (315) at (-9, -2.5) {};
		\node [style=none] (316) at (-8, -2.5) {};
		\node [style=none] (317) at (-8, -1.75) {};
		\node [style=right label] (318) at (-9, -2.25) {\tiny $A$};
		\node [style=right label] (319) at (-8, -2.25) {\tiny $A$};
		\node [style=none] (321) at (-6.75, -2.25) {\scalebox{0.3}{\tikzfig{figures/state2legs}}};
		\node [style=none] (325) at (-9.5, 0.25) {};
		\node [style=none] (326) at (-7.5, 0.25) {};
		\node [style=none] (327) at (-7.5, -1.25) {};
		\node [style=none] (328) at (-9.5, -1.25) {};
		\node [style=none] (331) at (-9, 0.25) {};
		\node [style=none] (332) at (-8.5, -0.5) {};
		\node [style=none] (333) at (-8, 0.25) {};
		\node [style=none] (334) at (-9, -1.25) {};
		\node [style=none] (335) at (-8, -1.25) {};
		\node [style=left label] (338) at (-9, -0.25) {\tiny $A$};
		\node [style=right label] (339) at (-8, -0.25) {\tiny $A$};
		\node [style=none] (340) at (-6.75, -0.25) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=epiPointWide] (341) at (-4.5, -2.5) {};
		\node [style=epiBoxWide] (342) at (-4.5, -1) {};
		\node [style=none] (343) at (-4.75, -2.25) {};
		\node [style=none] (344) at (-4.25, -2.25) {};
		\node [style=none] (345) at (-4.75, -1.25) {};
		\node [style=none] (346) at (-4.25, -1.25) {};
		\node [style=none] (347) at (-4.75, -0.75) {};
		\node [style=none] (348) at (-4.25, -0.75) {};
		\node [style=none] (349) at (-5, 0.25) {};
		\node [style=none] (350) at (-4, 0.25) {};
		\node [style=none] (351) at (-3, -1.5) {};
		\node [style=none] (352) at (-1, -1.5) {};
		\node [style=none] (353) at (-2, -1.25) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (356) at (-0.25, -1.5) {};
		\node [style=none] (357) at (0, -1.5) {=};
		\node [style=none] (358) at (1.25, -0.5) {};
		\node [style=none] (359) at (4.25, -0.5) {};
		\node [style=none] (360) at (4.25, -2.5) {};
		\node [style=none] (361) at (1.25, -2.5) {};
		\node [style=none] (362) at (4.25, -1.5) {};
		\node [style=none] (363) at (6.25, -1.5) {};
		\node [style=none] (364) at (1.75, -0.5) {};
		\node [style=none] (365) at (1.75, -1.25) {};
		\node [style=none] (366) at (3.75, -1.25) {};
		\node [style=none] (367) at (3.75, -0.5) {};
		\node [style=right label] (368) at (1.75, -0.75) {\tiny $A$};
		\node [style=right label] (369) at (3.75, -0.75) {\tiny $A$};
		\node [style=none] (370) at (5.25, -1.25) {};
		\node [style=none] (371) at (5.25, -1.25) {\scalebox{0.3}{\tikzfig{figures/state2legs}}};
		\node [style=right label] (372) at (3, 3.75) {\tiny $A$};
		\node [style=none] (373) at (-6, 5.25) {};
		\node [style=none] (374) at (-6, 2.5) {};
		\node [style=none] (375) at (-7.5, -0.5) {};
		\node [style=none] (376) at (-6, -0.5) {};
		\node [style=none] (377) at (-6, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (248.center)
			 to (249.center)
			 to (250.center)
			 to (251.center)
			 to cycle;
		\draw [fill={black!10}] (252.center)
			 to (253.center)
			 to (254.center)
			 to (255.center)
			 to cycle;
		\draw [qWire] (258.center) to (259.center);
		\draw [qWire, bend right=90, looseness=1.50] (259.center) to (260.center);
		\draw [qWire] (260.center) to (261.center);
		\draw [fill={black!10}] (267.center)
			 to (268.center)
			 to (269.center)
			 to (270.center)
			 to cycle;
		\draw [qWire] (274.center) to (275.center);
		\draw [qWire, bend left=90, looseness=1.25] (275.center) to (276.center);
		\draw [qWire] (276.center) to (277.center);
		\draw [oWire] (283.center) to (284.center);
		\draw [qWire, in=90, out=-75] (289.center) to (290.center);
		\draw [qWire, in=90, out=-90] (292.center) to (291.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (288.center) to (293.center);
		\draw [fill={black!10}] (296.center)
			 to (297.center)
			 to (298.center)
			 to (299.center)
			 to cycle;
		\draw [qWire] (300.center) to (301.center);
		\draw [oWire] (302.center) to (303.center);
		\draw [fill={black!10}] (305.center)
			 to (306.center)
			 to (307.center)
			 to (308.center)
			 to cycle;
		\draw [fill={black!10}] (309.center)
			 to (310.center)
			 to (311.center)
			 to (312.center)
			 to cycle;
		\draw [qWire] (314.center) to (315.center);
		\draw [qWire, bend right=90, looseness=1.50] (315.center) to (316.center);
		\draw [qWire] (316.center) to (317.center);
		\draw [fill={black!10}] (325.center)
			 to (326.center)
			 to (327.center)
			 to (328.center)
			 to cycle;
		\draw [qWire, bend right] (331.center) to (332.center);
		\draw [qWire, bend right] (332.center) to (333.center);
		\draw [qWire, bend right] (332.center) to (334.center);
		\draw [qWire, bend left] (332.center) to (335.center);
		\draw [qWire] (345.center) to (343.center);
		\draw [qWire] (346.center) to (344.center);
		\draw [qWire, in=285, out=90] (347.center) to (349.center);
		\draw [qWire, in=255, out=90, looseness=1.25] (348.center) to (350.center);
		\draw [oWire] (351.center) to (352.center);
		\draw [fill={black!10}] (358.center)
			 to (359.center)
			 to (360.center)
			 to (361.center)
			 to cycle;
		\draw [oWire] (362.center) to (363.center);
		\draw [qWire] (364.center) to (365.center);
		\draw [qWire, bend right=90, looseness=1.50] (365.center) to (366.center);
		\draw [qWire] (366.center) to (367.center);
		\draw [oWire] (271.center) to (373.center);
		\draw [oWire, bend left=15] (373.center) to (286);
		\draw [oWire] (256.center) to (374.center);
		\draw [oWire, in=-135, out=30] (374.center) to (287);
		\draw [oWire] (375.center) to (376.center);
		\draw [oWire] (313.center) to (377.center);
		\draw [oWire, in=180, out=-15] (376.center) to (342);
		\draw [oWire, in=-165, out=0] (377.center) to (341);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compactoperadexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 5) {};
		\node [style=none] (1) at (-4, 5) {};
		\node [style=none] (2) at (-4, 0) {};
		\node [style=none] (3) at (-8, 0) {};
		\node [style=none] (5) at (-10, 1) {};
		\node [style=none] (6) at (-13, 2) {};
		\node [style=none] (7) at (-10, 2) {};
		\node [style=none] (8) at (-10, 0) {};
		\node [style=none] (9) at (-13, 0) {};
		\node [style=none] (10) at (-10, 1) {};
		\node [style=none] (12) at (-12.5, 2) {};
		\node [style=none] (13) at (-12.5, 1.25) {};
		\node [style=none] (14) at (-10.5, 1.25) {};
		\node [style=none] (15) at (-10.5, 2) {};
		\node [style=right label] (16) at (-12.5, 1.75) {\tiny $A$};
		\node [style=right label] (17) at (-10.5, 1.75) {\tiny $A$};
		\node [style=none] (25) at (-8, 1) {};
		\node [style=epiBoxWide] (38) at (-5.5, 3) {};
		\node [style=none] (39) at (-5.75, 2.75) {};
		\node [style=none] (40) at (-5.25, 2.75) {};
		\node [style=none] (41) at (-5.5, 3.25) {};
		\node [style=epiPointWide] (42) at (-6.75, 1.5) {};
		\node [style=none] (43) at (-6.5, 1.75) {};
		\node [style=none] (44) at (-7, 1.75) {};
		\node [style=none] (45) at (-5.5, 5) {};
		\node [style=none] (46) at (-7, 5) {};
		\node [style=none] (47) at (-5.25, 0) {};
		\node [style=none] (48) at (-10, 1) {};
		\node [style=none] (49) at (-4, 2.75) {};
		\node [style=none] (50) at (-2, 2.75) {};
		\node [style=left label] (51) at (-7.25, 3.25) {\tiny $A$};
		\node [style=right label] (52) at (-6, 2.25) {\tiny $A$};
		\node [style=right label] (53) at (-5.5, 4) {\tiny $B$};
		\node [style=right label] (54) at (-5.25, 1.25) {\tiny $D$};
		\node [style=none] (66) at (-9, 1.25) {\scalebox{0.3}{\tikzfig{figures/state2legs}}};
		\node [style=none] (67) at (-8.75, 4.25) {\scalebox{0.3}{\tikzfig{figures/box2to1}}};
		\node [style=none] (68) at (-3, 3) {\scalebox{0.3}{\tikzfig{figures/box1to2}}};
		\node [style=none] (70) at (-8, 4) {};
		\node [style=none] (71) at (-10, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [fill={black!10}] (6.center)
			 to (7.center)
			 to (8.center)
			 to (9.center)
			 to cycle;
		\draw [qWire] (12.center) to (13.center);
		\draw [qWire, bend right=90, looseness=1.50] (13.center) to (14.center);
		\draw [qWire] (14.center) to (15.center);
		\draw [qWire] (45.center) to (41.center);
		\draw [qWire, in=60, out=-105] (39.center) to (43.center);
		\draw [qWire, in=90, out=-90] (46.center) to (44.center);
		\draw [qWire] (40.center) to (47.center);
		\draw [oWire] (48.center) to (25.center);
		\draw [oWire] (49.center) to (50.center);
		\draw [oWire] (71.center) to (70.center);
		\draw [oWire, bend left=15, looseness=1.25] (70.center) to (38);
		\draw [oWire, in=195, out=15] (25.center) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composingEquivalenceClasses.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1.25) {$\mathcal{E}$};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (0.5, -1.75) {};
		\node [style=none] (3) at (2.5, -1.75) {};
		\node [style=none] (4) at (2.75, -0.75) {};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=none] (6) at (0.25, 1) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=none] (8) at (2, 3) {};
		\node [style=none] (9) at (1, -1.75) {};
		\node [style=none] (10) at (1, -2.75) {};
		\node [style=none] (11) at (2, -1.75) {};
		\node [style=none] (12) at (2, -2.75) {};
		\node [style=right label] (13) at (1, -2.5) {$\mathcal{H}$};
		\node [style=right label] (14) at (2, -2.5) {$\mathds{X}$};
		\node [style=right label] (15) at (0.5, 0.25) {$\mathcal{K}$};
		\node [style=right label] (16) at (2, 2.75) {$\mathds{A}$};
		\node [style=none] (17) at (-0.25, 1.5) {$\mathcal{F}$};
		\node [style=none] (18) at (-1.25, 2) {};
		\node [style=none] (19) at (-1.25, 1) {};
		\node [style=none] (20) at (0.75, 1) {};
		\node [style=none] (21) at (1, 2) {};
		\node [style=none] (22) at (-0.75, 2) {};
		\node [style=none] (23) at (-0.75, 3) {};
		\node [style=none] (24) at (0.25, 2) {};
		\node [style=none] (25) at (0.25, 3) {};
		\node [style=none] (28) at (-0.75, 1) {};
		\node [style=none] (29) at (-0.75, -2.75) {};
		\node [style=right label] (31) at (-0.75, -2.5) {$\mathds{X}$};
		\node [style=right label] (32) at (-0.75, 2.75) {$\mathcal{K}$};
		\node [style=right label] (33) at (0.25, 2.75) {$\mathds{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire, in=90, out=-90] (6.center) to (5.center);
		\draw [QWire] (9.center) to (10.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (11.center) to (12.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw [QWire, in=90, out=-90] (23.center) to (22.center);
		\draw [cWire] (25.center) to (24.center);
		\draw [cWire] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composingEquivalenceClasses2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -1.25) {$\tilde{\mathcal{E}}$};
		\node [style=none] (1) at (0.5, -0.75) {};
		\node [style=none] (2) at (0.5, -1.75) {};
		\node [style=none] (3) at (2.5, -1.75) {};
		\node [style=none] (4) at (2.75, -0.75) {};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=none] (6) at (0.25, 1) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=none] (8) at (2, 3) {};
		\node [style=none] (9) at (1, -1.75) {};
		\node [style=none] (10) at (1, -2.75) {};
		\node [style=none] (11) at (2, -1.75) {};
		\node [style=none] (12) at (2, -2.75) {};
		\node [style=right label] (13) at (1, -2.5) {$\mathcal{H}$};
		\node [style=right label] (14) at (2, -2.5) {$\mathds{X}$};
		\node [style=right label] (15) at (0.5, 0.25) {$\mathcal{K}$};
		\node [style=right label] (16) at (2, 2.75) {$\mathds{A}$};
		\node [style=none] (17) at (-0.25, 1.5) {$\tilde{\mathcal{F}}$};
		\node [style=none] (18) at (-1.25, 2) {};
		\node [style=none] (19) at (-1.25, 1) {};
		\node [style=none] (20) at (0.75, 1) {};
		\node [style=none] (21) at (1, 2) {};
		\node [style=none] (22) at (-0.75, 2) {};
		\node [style=none] (23) at (-0.75, 3) {};
		\node [style=none] (24) at (0.25, 2) {};
		\node [style=none] (25) at (0.25, 3) {};
		\node [style=none] (28) at (-0.75, 1) {};
		\node [style=none] (29) at (-0.75, -2.75) {};
		\node [style=right label] (31) at (-0.75, -2.5) {$\mathds{X}$};
		\node [style=right label] (32) at (-0.75, 2.75) {$\mathcal{K}$};
		\node [style=right label] (33) at (0.25, 2.75) {$\mathds{B}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire, in=90, out=-90] (6.center) to (5.center);
		\draw [QWire] (9.center) to (10.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (11.center) to (12.center);
		\draw (18.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw [QWire, in=90, out=-90] (23.center) to (22.center);
		\draw [cWire] (25.center) to (24.center);
		\draw [cWire] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositiontimeneutral.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigdot] (0) at (7.25, 0) {$f$};
		\node [style=none] (1) at (6, 1) {};
		\node [style=none] (2) at (8.5, -1) {};
		\node [style=right label] (3) at (8.25, -0.75) {$H_2$};
		\node [style=right label] (4) at (6.25, 1) {$H_3$};
		\node [style=none] (5) at (9.5, 0.25) {};
		\node [style=none] (6) at (9.5, 0.25) {and};
		\node [style=bigdot] (7) at (11.75, 0) {$g$};
		\node [style=none] (8) at (10.5, 1) {};
		\node [style=none] (9) at (13, -1) {};
		\node [style=right label] (10) at (12.75, -0.75) {$H_1$};
		\node [style=right label] (11) at (10.75, 1) {$H_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (8.center) to (7);
		\draw [qWire] (7) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compositiontimeneutral2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigdot] (0) at (7.25, 0) {$f$};
		\node [style=none] (1) at (6, 1) {};
		\node [style=none] (2) at (8.5, -1) {};
		\node [style=right label] (3) at (8.25, -0.75) {$H_2$};
		\node [style=right label] (4) at (6.25, 1) {$H_3$};
		\node [style=bigdot] (5) at (9.5, -1.75) {$g$};
		\node [style=none] (6) at (8.5, -1) {};
		\node [style=none] (7) at (11, -3) {};
		\node [style=right label] (8) at (10.75, -2.75) {$H_1$};
		\node [style=none] (10) at (11, -0.25) {=};
		\node [style=none] (12) at (12.5, -0.25) {\Bigg\{};
		\node [style=none] (13) at (13.5, -0.25) {\Big[};
		\node [style=none] (14) at (14.5, 1.5) {};
		\node [style=none] (15) at (15.5, 1.5) {};
		\node [style=none] (16) at (14.5, 0.5) {};
		\node [style=none] (17) at (15.5, 0.5) {};
		\node [style=none] (18) at (15, 1) {};
		\node [style=none] (19) at (15, 0.5) {};
		\node [style=none] (20) at (15, -0.25) {};
		\node [style=none] (21) at (14.5, -0.25) {};
		\node [style=none] (22) at (15.5, -0.25) {};
		\node [style=none] (23) at (14.5, -1.25) {};
		\node [style=none] (24) at (15.5, -1.25) {};
		\node [style=none] (25) at (15, 1.5) {};
		\node [style=none] (26) at (15, 3) {};
		\node [style=none] (27) at (15, -1.25) {};
		\node [style=none] (28) at (15, -2.75) {};
		\node [style=none] (29) at (15, -0.75) {};
		\node [style=none] (30) at (15, 1) {$f$};
		\node [style=none] (31) at (15, -0.75) {$g$};
		\node [style=right label] (32) at (15, 2.75) {$H_3$};
		\node [style=right label] (33) at (15, -2.5) {$H_1$};
		\node [style=none] (34) at (16.5, -0.25) {\Big]};
		\node [style=none] (35) at (17, -0.25) {,};
		\node [style=none] (36) at (18.5, 1.5) {};
		\node [style=none] (37) at (19.5, 1.5) {};
		\node [style=none] (38) at (18.5, 0.5) {};
		\node [style=none] (39) at (19.5, 0.5) {};
		\node [style=none] (40) at (19, 1) {};
		\node [style=none] (41) at (19, 0.5) {};
		\node [style=none] (42) at (19, -0.25) {};
		\node [style=none] (43) at (18.5, -0.25) {};
		\node [style=none] (44) at (19.5, -0.25) {};
		\node [style=none] (45) at (18.5, -1.25) {};
		\node [style=none] (46) at (19.5, -1.25) {};
		\node [style=none] (47) at (19, 1.5) {};
		\node [style=none] (48) at (19, 3) {};
		\node [style=none] (49) at (19, -1.25) {};
		\node [style=none] (50) at (19, -2.75) {};
		\node [style=none] (51) at (19, -0.75) {};
		\node [style=none] (52) at (19, 1) {$g^{\dagger}$};
		\node [style=none] (53) at (19, -0.75) {$f^{\dagger}$};
		\node [style=right label] (54) at (19, 2.75) {$H_1$};
		\node [style=right label] (55) at (19, -2.5) {$H_3$};
		\node [style=none] (56) at (20.5, -0.25) {\Big]};
		\node [style=none] (57) at (21.5, -0.25) {};
		\node [style=none] (58) at (21.5, -0.25) {\Bigg\}};
		\node [style=none] (59) at (17.5, -0.25) {};
		\node [style=none] (60) at (17.5, -0.25) {\Big[};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (6.center) to (5);
		\draw [qWire] (5) to (7.center);
		\draw (14.center) to (16.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (17.center);
		\draw [qWire] (19.center) to (20.center);
		\draw (21.center) to (23.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (23.center) to (24.center);
		\draw [qWire] (26.center) to (25.center);
		\draw [qWire] (27.center) to (28.center);
		\draw (36.center) to (38.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw (38.center) to (39.center);
		\draw [qWire] (41.center) to (42.center);
		\draw (43.center) to (45.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (45.center) to (46.center);
		\draw [qWire] (48.center) to (47.center);
		\draw [qWire] (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cp_condition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, 0) {$=$};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (0.5, 2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (4) at (0.5, -2) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (5) at (5.75, 0) {$g_*$};
		\node [style=none] (6) at (8.25, -0.75) {};
		\node [style=none] (7) at (5.75, -0.75) {};
		\node [style=none] (8) at (5.75, -1.75) {};
		\node [style=none] (9) at (8.25, -1.75) {};
		\node [style=none] (10) at (8.75, 0.75) {};
		\node [style=none] (11) at (5.25, 0.75) {};
		\node [style=none] (12) at (8.75, 2) {};
		\node [style=none] (13) at (5.25, 2) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (14) at (8.25, 0) {$g$};
		\node [style=none] (15) at (6.25, 0.75) {};
		\node [style=none] (16) at (7.75, 0.75) {};
		\node [style=none] (17) at (0.5, 0.75) {};
		\node [style=none] (18) at (2, 0.75) {};
		\node [style=none] (19) at (0.5, -0.75) {};
		\node [style=none] (20) at (2, -0.75) {};
		\node [style=square box, minimum width=1.4 cm, minimum height=0.75 cm] (21) at (1.25, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (10.center) to (12.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (11.center);
		\draw [in=90, out=90, looseness=1.50] (16.center) to (15.center);
		\draw (3.center) to (20.center);
		\draw (18.center) to (1.center);
		\draw (2.center) to (17.center);
		\draw (19.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cpstarcondition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 0) {$=$};
		\node [style=square box] (1) at (1.25, 0) {$f$};
		\node [style=gray dot] (2) at (1.25, 1) {};
		\node [style=none] (3) at (2, 2) {};
		\node [style=none] (4) at (0.5, 2) {};
		\node [style=white dot] (5) at (1.25, -1) {};
		\node [style=none] (6) at (2, -2) {};
		\node [style=none] (7) at (0.5, -2) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (8) at (5.25, 0) {$g_*$};
		\node [style=none] (9) at (7.75, -0.75) {};
		\node [style=none] (10) at (5.25, -0.75) {};
		\node [style=none] (11) at (5.25, -1.75) {};
		\node [style=none] (12) at (7.75, -1.75) {};
		\node [style=none] (13) at (8.25, 0.75) {};
		\node [style=none] (14) at (4.75, 0.75) {};
		\node [style=none] (15) at (8.25, 2) {};
		\node [style=none] (16) at (4.75, 2) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (17) at (7.75, 0) {$g$};
		\node [style=none] (18) at (5.75, 0.75) {};
		\node [style=none] (19) at (7.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw [bend right] (4.center) to (2);
		\draw [bend right] (2) to (3.center);
		\draw [bend right] (5) to (7.center);
		\draw [bend right] (6.center) to (5);
		\draw (5) to (1);
		\draw (12.center) to (9.center);
		\draw (13.center) to (15.center);
		\draw (10.center) to (11.center);
		\draw (16.center) to (14.center);
		\draw [in=90, out=90, looseness=1.50] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cqProcessf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mathcal{E}$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-0.5, -1.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=right label] (13) at (-0.5, -1.25) {$\mathcal{H}$};
		\node [style=right label] (14) at (0.5, -1.25) {$\mathds{X}$};
		\node [style=right label] (15) at (-0.5, 1.25) {$\mathcal{K}$};
		\node [style=right label] (16) at (0.5, 1.25) {$\mathds{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire, in=90, out=-90] (6.center) to (5.center);
		\draw [QWire] (9.center) to (10.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cqProcessfSlide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mathcal{E}$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=right label] (13) at (0, -1.25) {$\mathcal{H}$};
		\node [style=right label] (15) at (0, 1.25) {$\mathcal{K}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire, in=90, out=-90] (6.center) to (5.center);
		\draw [QWire] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cqProcessg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mathcal{F}$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-0.5, -1.5) {};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (0.5, -1.5) {};
		\node [style=right label] (13) at (-0.5, -1.25) {$\mathcal{H}$};
		\node [style=right label] (14) at (0.5, -1.25) {$\mathds{X}$};
		\node [style=right label] (15) at (-0.5, 1.25) {$\mathcal{K}$};
		\node [style=right label] (16) at (0.5, 1.25) {$\mathds{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire, in=90, out=-90] (6.center) to (5.center);
		\draw [QWire] (9.center) to (10.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [cWire] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cqProcessgSlide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mathcal{F}$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=right label] (13) at (0, -1.25) {$\mathcal{H}$};
		\node [style=right label] (15) at (0, 1.25) {$\mathcal{K}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire, in=90, out=-90] (6.center) to (5.center);
		\draw [QWire] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.7500001) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (2, -0) {};
		\node [style=none] (3) at (2, 0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire, bend right=90, looseness=1.50] (1.center) to (2.center);
		\draw [qWire] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cupProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0) {};
		\node [style=none] (1) at (2, 0.7500001) {};
		\node [style=none] (2) at (-0.7500001, -0) {};
		\node [style=none] (3) at (2.75, -0) {};
		\node [style=none] (4) at (1, -1.25) {};
		\node [style=none] (5) at (0, 0.7500001) {};
		\node [style=none] (6) at (0, -0) {};
		\node [style=none] (7) at (1, -0.5000001) {$\bigcup$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire] (6.center) to (5.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cupSymmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -0) {$=$};
		\node [style=none] (1) at (6, 0.7500001) {};
		\node [style=none] (2) at (6, -0) {};
		\node [style=none] (3) at (4.5, 0.7500001) {};
		\node [style=none] (4) at (4.5, -0) {};
		\node [style=none] (5) at (0, -0) {};
		\node [style=none] (6) at (1.5, -0) {};
		\node [style=none] (7) at (1.5, 0.25) {};
		\node [style=none] (8) at (0, 0.25) {};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=none] (10) at (1.5, 1.5) {};
		\node [style=none] (11) at (1.5, 1.75) {};
		\node [style=none] (12) at (0, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (3.center) to (4.center);
		\draw [qWire, bend right=90, looseness=1.75] (4.center) to (2.center);
		\draw [qWire] (1.center) to (2.center);
		\draw [qWire] (12.center) to (9.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (9.center) to (7.center);
		\draw [qWire] (7.center) to (6.center);
		\draw [qWire, bend left=90, looseness=1.75] (6.center) to (5.center);
		\draw [qWire] (5.center) to (8.center);
		\draw [qWire, in=-90, out=90, looseness=1.00] (8.center) to (10.center);
		\draw [qWire] (10.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cupWire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.7500001) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (2, -0) {};
		\node [style=none] (3) at (2, 0.7500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire, bend right=90, looseness=1.50] (1.center) to (2.center);
		\draw [qWire] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cupclassical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (2.5, 0.75) {};
		\node [style=right label] (4) at (0.5, 0.5) {$\mathds{A}$};
		\node [style=right label] (5) at (2.5, 0.5) {$\mathds{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire] (0.center) to (1.center);
		\draw [cWire, bend right=90, looseness=1.50] (1.center) to (2.center);
		\draw [cWire] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cupcstar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (2.5, 0.75) {};
		\node [style=right label] (4) at (0.5, 0.5) {$A$};
		\node [style=right label] (5) at (2.5, 0.5) {$A$};
		\node [style=none] (6) at (-1.75, -5.75) {};
		\node [style=none] (7) at (4, 0) {};
		\node [style=none] (8) at (4, 0) {=};
		\node [style=none] (9) at (6.5, 0.75) {};
		\node [style=none] (10) at (6.5, 0) {};
		\node [style=none] (11) at (8.5, 0) {};
		\node [style=none] (12) at (8.5, 0.75) {};
		\node [style=right label] (13) at (6.5, 0.5) {$A_k$};
		\node [style=right label] (14) at (8.5, 0.5) {$A_k$};
		\node [style=none] (15) at (5.25, 0) {$\oplus_{k}$};
		\node [style=none] (16) at (9.5, 0) {$\sim$};
		\node [style=none] (17) at (10.75, 0) {};
		\node [style=none] (18) at (10.75, 0) {$\oplus_{k}$};
		\node [style=none] (19) at (12, 0) {};
		\node [style=none] (20) at (14, 0) {$\sum_{ij=1}^{c_k}|ii\rangle\langle jj|$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire, bend right=90, looseness=1.50] (1.center) to (2.center);
		\draw [qWire] (2.center) to (3.center);
		\draw [qWire] (9.center) to (10.center);
		\draw [qWire, bend right=90, looseness=1.50] (10.center) to (11.center);
		\draw [qWire] (11.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cupdual1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CqWire] (0.center) to (1.center);
		\draw [CqWire, bend right=90, looseness=1.50] (1.center) to (2.center);
		\draw [CqWire] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cupdual2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0.75) {};
		\node [style=none] (1) at (2.5, 0) {};
		\node [style=none] (2) at (0.5, 0) {};
		\node [style=none] (3) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [CqWire] (0.center) to (1.center);
		\draw [CqWire, bend left=90, looseness=1.50] (1.center) to (2.center);
		\draw [CqWire] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cupop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (22) at (2, 5) {};
		\node [style=none] (23) at (5, 5) {};
		\node [style=none] (24) at (5, 3) {};
		\node [style=none] (25) at (2, 3) {};
		\node [style=none] (26) at (5, 4) {};
		\node [style=none] (27) at (7, 4) {};
		\node [style=none] (28) at (2.5, 5) {};
		\node [style=none] (29) at (2.5, 4.25) {};
		\node [style=none] (30) at (4.5, 4.25) {};
		\node [style=none] (31) at (4.5, 5) {};
		\node [style=right label] (32) at (2.5, 4.75) {\tiny $A$};
		\node [style=right label] (33) at (4.5, 4.75) {\tiny $A$};
		\node [style=none] (34) at (6, 4.25) {};
		\node [style=none] (35) at (6, 4.25) {\scalebox{0.3}{\tikzfig{figures/state2legs}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (22.center)
			 to (23.center)
			 to (24.center)
			 to (25.center)
			 to cycle;
		\draw [oWire] (26.center) to (27.center);
		\draw [qWire] (28.center) to (29.center);
		\draw [qWire, bend right=90, looseness=1.50] (29.center) to (30.center);
		\draw [qWire] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cupquantum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (0.5, 0) {};
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (3) at (2.5, 0.75) {};
		\node [style=right label] (4) at (0.5, 0.5) {$\mathcal{H}$};
		\node [style=right label] (5) at (2.5, 0.5) {$\mathcal{H}$};
	%	\node [style=none] (6) at (3.5, -0.25) {$\sim$};
%		\node [style=none] (7) at (4.25, -0.25) {};
%		\node [style=none] (8) at (6.25, -0.25) {$\sum_{ij}^{c}|ii\rangle\langle jj|$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [QWire] (0.center) to (1.center);
		\draw [QWire, bend right=90, looseness=1.50] (1.center) to (2.center);
		\draw [QWire] (2.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cupscapstn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, 3.75) {};
		\node [style=none] (9) at (3, 3.75) {};
		\node [style=none] (10) at (3, 2.75) {};
		\node [style=none] (11) at (1, 2.75) {};
		\node [style=small black dot] (12) at (1, 3.25) {};
		\node [style=none] (13) at (1.5, 4.25) {};
		\node [style=none] (14) at (1.5, 3.5) {};
		\node [style=none] (15) at (2.5, 3.5) {};
		\node [style=none] (16) at (2.5, 4.25) {};
		\node [style=none] (17) at (4.25, 0.75) {};
		\node [style=right label] (18) at (1.5, 4) {\tiny $A$};
		\node [style=right label] (19) at (2.5, 4) {\tiny $A$};
		\node [style=none] (20) at (3, 3.25) {};
		\node [style=none] (21) at (4.5, 3.25) {};
		\node [style=none] (22) at (3.75, 3.5) {\scalebox{0.3}{\tikzfig{figures/idAtn}}};
		\node [style=none] (23) at (5.5, 3.25) {};
		\node [style=none] (24) at (5.5, 3.25) {and};
		\node [style=none] (25) at (6.5, 3.75) {};
		\node [style=none] (26) at (8.5, 3.75) {};
		\node [style=none] (27) at (8.5, 2.75) {};
		\node [style=none] (28) at (6.5, 2.75) {};
		\node [style=small black dot] (29) at (6.5, 3.25) {};
		\node [style=none] (36) at (8.5, 3.25) {};
		\node [style=none] (37) at (10, 3.25) {};
		\node [style=none] (38) at (9.25, 3.5) {\scalebox{0.3}{\tikzfig{figures/idAtn}}};
		\node [style=none] (39) at (7, 2.25) {};
		\node [style=none] (40) at (7, 3) {};
		\node [style=none] (41) at (8, 3) {};
		\node [style=none] (42) at (8, 2.25) {};
		\node [style=right label] (43) at (7, 2.75) {\tiny $A$};
		\node [style=right label] (44) at (8, 2.75) {\tiny $A$};
		\node [style=none] (45) at (9.5, 3.75) {};
		\node [style=none] (46) at (9.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (8.center)
			 to [bend left=90] (9.center)
			 to (10.center)
			 to [bend left=90] (11.center)
			 to cycle;
		\draw [qWire] (13.center) to (14.center);
		\draw [qWire, bend right=90, looseness=1.50] (14.center) to (15.center);
		\draw [qWire] (15.center) to (16.center);
		\draw [oWire] (20.center) to (21.center);
		\draw [fill={black!10}] (25.center)
			 to [bend left=90] (26.center)
			 to (27.center)
			 to [bend left=90] (28.center)
			 to cycle;
		\draw [oWire] (36.center) to (37.center);
		\draw [qWire] (39.center) to (40.center);
		\draw [qWire, bend left=90, looseness=1.50] (40.center) to (41.center);
		\draw [qWire] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/daggerFromCompact.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-1.25, 0.5) {};
		\node [style=none] (19) at (1.5, 0.5) {};
		\node [style=none] (20) at (1.25, -0.5) {};
		\node [style=none] (21) at (-1.25, -0.5) {};
		\node [style=right label] (22) at (-0.75, 1) {$B_1$};
		\node [style=none] (23) at (-0.75, 0.5) {};
		\node [style=none] (24) at (-0.75, 1.25) {};
		\node [style=right label] (25) at (-0.75, -1) {$A_1$};
		\node [style=none] (26) at (-0.75, -1.25) {};
		\node [style=none] (27) at (-0.75, -0.5) {};
		\node [style=none] (28) at (0, 0) {$f$};
		\node [style=right label] (29) at (0.75, 1) {$B_m$};
		\node [style=none] (30) at (0.75, 0.5) {};
		\node [style=none] (31) at (0.75, 1.25) {};
		\node [style=right label] (32) at (0.75, -1) {$A_n$};
		\node [style=none] (33) at (0.75, -1.25) {};
		\node [style=none] (34) at (0.75, -0.5) {};
		\node [style=none] (35) at (0, -1) {$\cdots$};
		\node [style=none] (36) at (0, 1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (24.center) to (23.center);
		\draw [qWire] (27.center) to (26.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw [qWire, in=90, out=-90] (31.center) to (30.center);
		\draw [qWire] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/daggerFromCompact1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (24) at (2.75, 1.25) {};
		\node [style=none] (26) at (2.75, -1.25) {};
		\node [style=none] (29) at (0.5, 2) {};
		\node [style=none] (30) at (5.25, -2) {};
		\node [style=none] (31) at (5.25, 1.25) {};
		\node [style=none] (32) at (0.5, -1.25) {};
		\node [style=none] (35) at (2.25, 0.5) {};
		\node [style=none] (36) at (5, 0.5) {};
		\node [style=none] (37) at (4.75, -0.5) {};
		\node [style=none] (38) at (2.25, -0.5) {};
		\node [style=right label] (39) at (2.75, 1) {$B_1$};
		\node [style=none] (40) at (2.75, 0.5) {};
		\node [style=none] (41) at (2.75, 1.25) {};
		\node [style=right label] (42) at (2.75, -1) {$A_1$};
		\node [style=none] (43) at (2.75, -1.25) {};
		\node [style=none] (44) at (2.75, -0.5) {};
		\node [style=none] (45) at (3.5, 0) {$f$};
		\node [style=right label] (46) at (4.25, 1) {$B_m$};
		\node [style=none] (47) at (4.25, 0.5) {};
		\node [style=none] (48) at (4.25, 1.25) {};
		\node [style=right label] (49) at (4.25, -1) {$A_n$};
		\node [style=none] (50) at (4.25, -1.25) {};
		\node [style=none] (51) at (4.25, -0.5) {};
		\node [style=none] (52) at (4.25, -1.25) {};
		\node [style=none] (53) at (2, 2) {};
		\node [style=none] (54) at (2, -1.25) {};
		\node [style=none] (55) at (4.25, 1.25) {};
		\node [style=none] (56) at (6.75, 1.25) {};
		\node [style=none] (57) at (4.25, 1.25) {};
		\node [style=none] (58) at (6.75, -2) {};
		\node [style=none] (59) at (6.75, 1.25) {};
		\node [style=right label] (60) at (0.5, 1.75) {$A_1$};
		\node [style=right label] (61) at (2, 1.75) {$A_n$};
		\node [style=right label] (62) at (5.25, -1.75) {$B_1$};
		\node [style=right label] (63) at (6.75, -1.75) {$B_m$};
		\node [style=none] (64) at (6, -1.75) {$\cdots$};
		\node [style=none] (65) at (3.5, -1) {$\cdots$};
		\node [style=none] (66) at (3.5, 1) {$\cdots$};
		\node [style=none] (67) at (1.25, 1.75) {$\cdots$};
		\node [style=none] (68) at (6, 1.25) {$\cdots$};
		\node [style=none] (69) at (1.25, -1.25) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, bend left=90, looseness=1.50] (26.center) to (32.center);
		\draw [qWire] (32.center) to (29.center);
		\draw [qWire, bend left=90, looseness=1.25] (24.center) to (31.center);
		\draw [qWire] (31.center) to (30.center);
		\draw [qWire, in=90, out=-90] (41.center) to (40.center);
		\draw [qWire] (44.center) to (43.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (35.center);
		\draw [qWire, in=90, out=-90] (48.center) to (47.center);
		\draw [qWire] (51.center) to (50.center);
		\draw [qWire, bend left=90, looseness=1.50] (52.center) to (54.center);
		\draw [qWire] (54.center) to (53.center);
		\draw [qWire, bend left=90, looseness=1.25] (55.center) to (56.center);
		\draw [qWire] (59.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/daggerconjugate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 4) {};
		\node [style=none] (1) at (-5, 4) {};
		\node [style=none] (2) at (-6, 3) {};
		\node [style=none] (3) at (-5, 3) {};
		\node [style=none] (4) at (-5.5, 3.5) {};
		\node [style=none] (5) at (-5.5, 3.5) {$f^*$};
		\node [style=none] (6) at (-5.5, 3) {};
		\node [style=none] (7) at (-5.5, 2) {};
		\node [style=none] (8) at (-5.5, 4) {};
		\node [style=right label] (10) at (-5.5, 2.25) {$B$};
		\node [style=none] (11) at (-5.5, 5) {};
		\node [style=right label] (12) at (-5.5, 4.75) {$A$};
		\node [style=none] (13) at (-4, 3.5) {};
		\node [style=none] (14) at (-3.5, 3.5) {$: =$};
		\node [style=none] (15) at (-1, 4) {};
		\node [style=none] (16) at (0, 4) {};
		\node [style=none] (17) at (0, 3) {};
		\node [style=none] (18) at (-1, 3) {};
		\node [style=none] (19) at (-0.5, 3.5) {$f$};
		\node [style=none] (20) at (-0.5, 4) {};
		\node [style=none] (21) at (-0.5, 5) {};
		\node [style=none] (22) at (-2, 5) {};
		\node [style=none] (23) at (-2, 2) {};
		\node [style=right label] (24) at (-2, 2.25) {$B$};
		\node [style=none] (25) at (-0.5, 3) {};
		\node [style=none] (26) at (-0.5, 2) {};
		\node [style=none] (27) at (1, 2) {};
		\node [style=none] (28) at (1, 5.25) {};
		\node [style=right label] (29) at (1, 4.75) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw [CqWire] (6.center) to (7.center);
		\draw [CqWire] (11.center) to (8.center);
		\draw (15.center) to (18.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (17.center);
		\draw (18.center) to (17.center);
		\draw [qWire] (21.center) to (20.center);
		\draw [qWire, bend left=90] (22.center) to (21.center);
		\draw [CqWire] (22.center) to (23.center);
		\draw [RqWire] (25.center) to (26.center);
		\draw [qWire, bend right=90] (26.center) to (27.center);
		\draw [qWire] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (3) at (-2.75, -1.25) {};
		\node [style=none] (4) at (-2.25, -1.25) {};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=none] (6) at (0.25, -2.75) {};
		\node [style=none] (7) at (-2.25, -4.5) {};
		\node [style=none] (8) at (-2.75, -0.25) {};
		\node [style=none] (9) at (-5, 3.25) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (-1.75, 3.25) {};
		\node [style=none] (12) at (-1.75, -0.25) {};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (-1.75, -0.75) {$f$};
		\node [style=right label] (15) at (-2.25, -5) {$A$};
		\node [style=right label] (16) at (-0.5, -2) {$B$};
		\node [style=right label] (17) at (-5, 3.75) {$A$};
		\node [style=right label] (18) at (-1.75, 3.75) {$C$};
		\node [style=right label] (19) at (-0.25, 0.75) {$C$};
		\node [style=none] (20) at (-0.75, 1.5) {};
		\node [style=none] (21) at (0.5, 2.75) {};
		\node [style=none] (22) at (1.75, 1.5) {};
		\node [style=none] (23) at (1, 1.5) {};
		\node [style=none] (24) at (-0.5, -2.75) {};
		\node [style=none] (25) at (2, -2.75) {};
		\node [style=none] (26) at (0.75, -4) {};
		\node [style=none] (27) at (1.25, -2.75) {};
		\node [style=none] (28) at (-5.75, 0) {};
		\node [style=none] (29) at (-4.5, 0) {};
		\node [style=none] (30) at (-4.75, -1) {};
		\node [style=none] (31) at (-5.75, -1) {};
		\node [style=right label] (32) at (-3.25, 3.75) {$E$};
		\node [style=none] (33) at (-5.25, 0) {};
		\node [style=none] (34) at (-3.25, 3.25) {};
		\node [style=right label] (35) at (-5.25, -5) {$D$};
		\node [style=none] (36) at (-5.25, -4.5) {};
		\node [style=none] (37) at (-5.25, -1) {};
		\node [style=none] (38) at (0.5, 2) {$e$};
		\node [style=none] (39) at (-5.25, -0.5) {$g$};
		\node [style=none] (40) at (0.75, -3.25) {$s$};
		\node [style=right label] (41) at (1, -0.5) {$F$};
		\node [style=none] (42) at (-6.25, 3.25) {};
		\node [style=none] (43) at (2.5, 3.25) {};
		\node [style=none] (44) at (2.5, -4.5) {};
		\node [style=none] (45) at (-6.25, -4.5) {};
		\node [style=none] (46) at (-5, 3.75) {};
		\node [style=none] (47) at (-3.25, 3.75) {};
		\node [style=none] (48) at (-1.75, 3.75) {};
		\node [style=none] (49) at (-2.25, -5) {};
		\node [style=none] (50) at (-5.25, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire, in=90, out=-90] (9.center) to (8.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire, in=90, out=-90] (10.center) to (13.center);
		\draw [qWire] (4.center) to (7.center);
		\draw [qWire, in=105, out=-90] (5.center) to (6.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [qWire, in=-90, out=90] (27.center) to (23.center);
		\draw [qWire, in=90, out=-90] (34.center) to (33.center);
		\draw [qWire] (37.center) to (36.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (28.center);
		\draw [thick gray dashed edge] (44.center)
			 to (43.center)
			 to (42.center)
			 to (45.center)
			 to cycle;
		\draw [qWire] (46.center) to (9.center);
		\draw [qWire] (47.center) to (34.center);
		\draw [qWire] (48.center) to (11.center);
		\draw [qWire] (36.center) to (50.center);
		\draw [qWire] (7.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diagramDagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -1) {};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-2.75, 0) {};
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (0.25, 1.5) {};
		\node [style=none] (7) at (-2.25, 3.25) {};
		\node [style=none] (8) at (-2.75, -1) {};
		\node [style=none] (9) at (-5, -4.5) {};
		\node [style=none] (10) at (0, -2.75) {};
		\node [style=none] (11) at (-1.75, -4.5) {};
		\node [style=none] (12) at (-1.75, -1) {};
		\node [style=none] (13) at (-0.75, -1) {};
		\node [style=none] (14) at (-1.75, -0.5) {$f$};
		\node [style=right label] (15) at (-2.25, 3.75) {$A$};
		\node [style=right label] (16) at (-0.5, 0.75) {$B$};
		\node [style=right label] (17) at (-5, -5) {$A$};
		\node [style=right label] (18) at (-1.75, -5) {$C$};
		\node [style=right label] (19) at (-0.25, -2) {$C$};
		\node [style=none] (20) at (-0.75, -2.75) {};
		\node [style=none] (21) at (0.5, -4) {};
		\node [style=none] (22) at (1.75, -2.75) {};
		\node [style=none] (23) at (1, -2.75) {};
		\node [style=none] (24) at (-0.5, 1.5) {};
		\node [style=none] (25) at (2, 1.5) {};
		\node [style=none] (26) at (0.75, 2.75) {};
		\node [style=none] (27) at (1.25, 1.5) {};
		\node [style=none] (28) at (-5.75, -1.25) {};
		\node [style=none] (29) at (-4.5, -1.25) {};
		\node [style=none] (30) at (-4.75, -0.25) {};
		\node [style=none] (31) at (-5.75, -0.25) {};
		\node [style=right label] (32) at (-3.25, -5) {$E$};
		\node [style=none] (33) at (-5.25, -1.25) {};
		\node [style=none] (34) at (-3.25, -4.5) {};
		\node [style=right label] (35) at (-5.25, 3.75) {$D$};
		\node [style=none] (36) at (-5.25, 3.25) {};
		\node [style=none] (37) at (-5.25, -0.25) {};
		\node [style=none] (38) at (0.5, -3.25) {$e$};
		\node [style=none] (39) at (-5.25, -0.75) {$g$};
		\node [style=none] (40) at (0.75, 2) {$s$};
		\node [style=right label] (41) at (1, -0.75) {$F$};
		\node [style=none] (42) at (-6.25, -4.5) {};
		\node [style=none] (43) at (2.5, -4.5) {};
		\node [style=none] (44) at (2.5, 3.25) {};
		\node [style=none] (45) at (-6.25, 3.25) {};
		\node [style=none] (46) at (-5, -5) {};
		\node [style=none] (47) at (-3.25, -5) {};
		\node [style=none] (48) at (-1.75, -5) {};
		\node [style=none] (49) at (-2.25, 3.75) {};
		\node [style=none] (50) at (-5.25, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire, in=-90, out=90] (9.center) to (8.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire, in=-90, out=90] (10.center) to (13.center);
		\draw [qWire] (4.center) to (7.center);
		\draw [qWire, in=-105, out=90] (5.center) to (6.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [qWire, in=90, out=-90] (27.center) to (23.center);
		\draw [qWire, in=-90, out=90] (34.center) to (33.center);
		\draw [qWire] (37.center) to (36.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (28.center);
		\draw [thick gray dashed edge] (44.center)
			 to (43.center)
			 to (42.center)
			 to (45.center)
			 to cycle;
		\draw [qWire] (46.center) to (9.center);
		\draw [qWire] (47.center) to (34.center);
		\draw [qWire] (48.center) to (11.center);
		\draw [qWire] (36.center) to (50.center);
		\draw [qWire] (7.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/diagramDaggerDual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -1) {};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-2.75, 0) {};
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (0.25, 1.5) {};
		\node [style=none] (7) at (-2.25, 3.25) {};
		\node [style=none] (8) at (-2.75, -1) {};
		\node [style=none] (9) at (-5, -4.5) {};
		\node [style=none] (10) at (0, -2.75) {};
		\node [style=none] (11) at (-1.75, -4.5) {};
		\node [style=none] (12) at (-1.75, -1) {};
		\node [style=none] (13) at (-0.75, -1) {};
		\node [style=none] (14) at (-1.75, -0.5) {$f$};
		\node [style=right label] (15) at (-2.25, 3.75) {$A$};
		\node [style=right label] (16) at (-0.5, 0.75) {$B$};
		\node [style=right label] (17) at (-5, -5) {$A$};
		\node [style=right label] (18) at (-1.75, -5) {$C$};
		\node [style=right label] (19) at (-0.25, -2) {$C$};
		\node [style=none] (20) at (-0.75, -2.75) {};
		\node [style=none] (21) at (0.5, -4) {};
		\node [style=none] (22) at (1.75, -2.75) {};
		\node [style=none] (23) at (1, -2.75) {};
		\node [style=none] (24) at (-0.5, 1.5) {};
		\node [style=none] (25) at (2, 1.5) {};
		\node [style=none] (26) at (0.75, 2.75) {};
		\node [style=none] (27) at (1.25, 1.5) {};
		\node [style=none] (28) at (-5.75, -1.25) {};
		\node [style=none] (29) at (-4.5, -1.25) {};
		\node [style=none] (30) at (-4.75, -0.25) {};
		\node [style=none] (31) at (-5.75, -0.25) {};
		\node [style=right label] (32) at (-3.25, -5) {$E$};
		\node [style=none] (33) at (-5.25, -1.25) {};
		\node [style=none] (34) at (-3.25, -4.5) {};
		\node [style=right label] (35) at (-5.25, 3.75) {$D$};
		\node [style=none] (36) at (-5.25, 3.25) {};
		\node [style=none] (37) at (-5.25, -0.25) {};
		\node [style=none] (38) at (0.5, -3.25) {$e$};
		\node [style=none] (39) at (-5.25, -0.75) {$g$};
		\node [style=none] (40) at (0.75, 2) {$s$};
		\node [style=right label] (41) at (1, -0.75) {$F$};
		\node [style=none] (42) at (-6.25, -4.5) {};
		\node [style=none] (43) at (2.5, -4.5) {};
		\node [style=none] (44) at (2.5, 3.25) {};
		\node [style=none] (45) at (-6.25, 3.25) {};
		\node [style=none] (46) at (-5, -5) {};
		\node [style=none] (47) at (-3.25, -5) {};
		\node [style=none] (48) at (-1.75, -5) {};
		\node [style=none] (49) at (-2.25, 3.75) {};
		\node [style=none] (50) at (-5.25, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [RqWire, in=-90, out=90] (9.center) to (8.center);
		\draw [RqWire] (11.center) to (12.center);
		\draw [CqWire, in=-90, out=90] (10.center) to (13.center);
		\draw [CqWire] (4.center) to (7.center);
		\draw [CqWire, in=-105, out=90] (5.center) to (6.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [RqWire, in=90, out=-90] (27.center) to (23.center);
		\draw [CqWire, in=-90, out=90] (34.center) to (33.center);
		\draw [RqWire] (37.center) to (36.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (28.center);
		\draw [thick gray dashed edge] (44.center)
			 to (43.center)
			 to (42.center)
			 to (45.center)
			 to cycle;
		\draw [CqWire] (46.center) to (9.center);
		\draw [CqWire] (47.center) to (34.center);
		\draw [CqWire] (48.center) to (11.center);
		\draw [RqWire] (36.center) to (50.center);
		\draw [RqWire] (7.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagramDual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (3) at (-2.75, -1.25) {};
		\node [style=none] (4) at (-2.25, -1.25) {};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=none] (6) at (0.25, -2.75) {};
		\node [style=none] (7) at (-2.25, -4.5) {};
		\node [style=none] (8) at (-2.75, -0.25) {};
		\node [style=none] (9) at (-5, 3.25) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (-1.75, 3.25) {};
		\node [style=none] (12) at (-1.75, -0.25) {};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (-1.75, -0.75) {$f$};
		\node [style=right label] (15) at (-2.25, -5) {$A$};
		\node [style=right label] (16) at (-0.5, -2) {$B$};
		\node [style=right label] (17) at (-5, 3.75) {$A$};
		\node [style=right label] (18) at (-1.75, 3.75) {$C$};
		\node [style=right label] (19) at (-0.25, 0.75) {$C$};
		\node [style=none] (20) at (-0.75, 1.5) {};
		\node [style=none] (21) at (0.5, 2.75) {};
		\node [style=none] (22) at (1.75, 1.5) {};
		\node [style=none] (23) at (1, 1.5) {};
		\node [style=none] (24) at (-0.5, -2.75) {};
		\node [style=none] (25) at (2, -2.75) {};
		\node [style=none] (26) at (0.75, -4) {};
		\node [style=none] (27) at (1.25, -2.75) {};
		\node [style=none] (28) at (-5.75, 0) {};
		\node [style=none] (29) at (-4.5, 0) {};
		\node [style=none] (30) at (-4.75, -1) {};
		\node [style=none] (31) at (-5.75, -1) {};
		\node [style=right label] (32) at (-3.25, 3.75) {$E$};
		\node [style=none] (33) at (-5.25, 0) {};
		\node [style=none] (34) at (-3.25, 3.25) {};
		\node [style=right label] (35) at (-5.25, -5) {$D$};
		\node [style=none] (36) at (-5.25, -4.5) {};
		\node [style=none] (37) at (-5.25, -1) {};
		\node [style=none] (38) at (0.5, 2) {$e$};
		\node [style=none] (39) at (-5.25, -0.5) {$g$};
		\node [style=none] (40) at (0.75, -3.25) {$s$};
		\node [style=right label] (41) at (1, -0.5) {$F$};
		\node [style=none] (42) at (-6.25, 3.25) {};
		\node [style=none] (43) at (2.5, 3.25) {};
		\node [style=none] (44) at (2.5, -4.5) {};
		\node [style=none] (45) at (-6.25, -4.5) {};
		\node [style=none] (46) at (-5, 3.75) {};
		\node [style=none] (47) at (-3.25, 3.75) {};
		\node [style=none] (48) at (-1.75, 3.75) {};
		\node [style=none] (49) at (-2.25, -5) {};
		\node [style=none] (50) at (-5.25, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [RqWire, in=90, out=-90] (9.center) to (8.center);
		\draw [RqWire] (11.center) to (12.center);
		\draw [CqWire, in=90, out=-90] (10.center) to (13.center);
		\draw [CqWire] (4.center) to (7.center);
		\draw [CqWire, in=105, out=-90] (5.center) to (6.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [RqWire, in=-90, out=90] (27.center) to (23.center);
		\draw [CqWire, in=90, out=-90] (34.center) to (33.center);
		\draw [RqWire] (37.center) to (36.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (28.center);
		\draw [thick gray dashed edge] (44.center)
			 to (43.center)
			 to (42.center)
			 to (45.center)
			 to cycle;
		\draw [CqWire] (46.center) to (9.center);
		\draw [CqWire] (47.center) to (34.center);
		\draw [CqWire] (48.center) to (11.center);
		\draw [RqWire] (36.center) to (50.center);
		\draw [RqWire] (7.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diagramRedrawn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.25, 0) {};
		\node [style=none] (1) at (-5.25, 0) {};
		\node [style=none] (2) at (-5.75, -1) {};
		\node [style=none] (3) at (-7.75, -1) {};
		\node [style=none] (4) at (-7.25, -1) {};
		\node [style=none] (5) at (-6.25, -1) {};
		\node [style=none] (6) at (-5.25, -3.25) {};
		\node [style=none] (7) at (0, -5) {};
		\node [style=none] (8) at (-7.75, 0) {};
		\node [style=none] (9) at (-6.25, 3.25) {};
		\node [style=none] (10) at (-1.25, 1.5) {};
		\node [style=none] (11) at (-3, 3.25) {};
		\node [style=none] (12) at (-6.75, 0) {};
		\node [style=none] (13) at (-5.75, 0) {};
		\node [style=none] (14) at (-6.75, -0.5) {$f$};
		\node [style=right label] (15) at (0, -5.5) {$A$};
		\node [style=right label] (16) at (-6, -1.75) {$B$};
		\node [style=right label] (17) at (-6.25, 3.75) {$A$};
		\node [style=right label] (18) at (-3, 3.75) {$C$};
		\node [style=right label] (19) at (-1.5, 0.75) {$C$};
		\node [style=none] (20) at (-2, 1.5) {};
		\node [style=none] (21) at (-0.75, 2.75) {};
		\node [style=none] (22) at (0.5, 1.5) {};
		\node [style=none] (23) at (-0.250001, 1.5) {};
		\node [style=none] (24) at (-6, -3.25) {};
		\node [style=none] (25) at (-3.5, -3.25) {};
		\node [style=none] (26) at (-4.75, -4.5) {};
		\node [style=none] (27) at (-4.25, -3.25) {};
		\node [style=none] (28) at (-3.75, 0) {};
		\node [style=none] (29) at (-2.5, 0) {};
		\node [style=none] (30) at (-2.75, -1) {};
		\node [style=none] (31) at (-3.75, -1) {};
		\node [style=right label] (32) at (-4.75, 3.75) {$E$};
		\node [style=none] (33) at (-3.25, 0) {};
		\node [style=none] (34) at (-4.75, 3.25) {};
		\node [style=right label] (35) at (-2, -5.5) {$D$};
		\node [style=none] (36) at (-2, -5) {};
		\node [style=none] (37) at (-3.25, -1) {};
		\node [style=none] (38) at (-0.75, 2) {$e$};
		\node [style=none] (39) at (-3.25, -0.5) {$g$};
		\node [style=none] (40) at (-4.75, -3.75) {$s$};
		\node [style=right label] (41) at (-2, -1) {$F$};
		\node [style=none] (42) at (-8.75, 3.25) {};
		\node [style=none] (43) at (1, 3.25) {};
		\node [style=none] (44) at (1, -5) {};
		\node [style=none] (45) at (-8.75, -5) {};
		\node [style=none] (46) at (-6.25, 3.75) {};
		\node [style=none] (47) at (-4.75, 3.75) {};
		\node [style=none] (48) at (-3, 3.75) {};
		\node [style=none] (49) at (-2, -5.5) {};
		\node [style=none] (50) at (0, -5.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire, in=90, out=-90] (9.center) to (8.center);
		\draw [qWire, in=90, out=-90, looseness=0.75] (11.center) to (12.center);
		\draw [qWire, in=90, out=-90] (10.center) to (13.center);
		\draw [qWire, in=90, out=-90, looseness=0.75] (4.center) to (7.center);
		\draw [qWire, in=105, out=-90] (5.center) to (6.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw [qWire, in=-90, out=90] (27.center) to (23.center);
		\draw [qWire, in=90, out=-90] (34.center) to (33.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (37.center) to (36.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (28.center);
		\draw [thick gray dashed edge] (44.center)
			 to (43.center)
			 to (42.center)
			 to (45.center)
			 to cycle;
		\draw [qWire] (48.center) to (11.center);
		\draw [qWire] (47.center) to (34.center);
		\draw [qWire] (46.center) to (9.center);
		\draw [qWire] (7.center) to (50.center);
		\draw [qWire] (36.center) to (49.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discardingCPM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0.5, 1.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=right label] (3) at (0.5, -0.25) {$A$};
		\node [style=none] (4) at (1.5, 0.5) {:=};
		\node [style=none] (5) at (4.25, 0) {};
		\node [style=none] (6) at (4.25, 0.75) {};
		\node [style=none] (7) at (2.25, 0.75) {};
		\node [style=right label] (9) at (2.25, 0.25) {$A$};
		\node [style=right label] (10) at (4.25, 0.25) {$A$};
		\node [style=none] (11) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (6.center);
		\draw [CqWire] (1.center) to (0);
		\draw [bend left=270, looseness=1.50] (6.center) to (7.center);
		\draw [RcWire] (11.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/disccondition2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.5) {};
		\node [style=none] (1) at (1.75, -0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (1, 0) {$f$};
		\node [style=none] (7) at (1, -1.25) {};
		\node [style=none] (8) at (0.5, -1.25) {};
		\node [style=none] (9) at (1.75, -1.25) {};
		\node [style=none] (10) at (1.5, -2.25) {};
		\node [style=none] (11) at (0.5, -2.25) {};
		\node [style=none] (12) at (1, -1.75) {};
		\node [style=none] (13) at (1, -1.75) {$f$};
		\node [style=none] (14) at (1, 1.25) {};
		\node [style=none] (15) at (1, -2.75) {};
		\node [style=none] (16) at (1, -2.25) {};
		\node [style=none] (17) at (2.5, -0.5) {};
		\node [style=none] (18) at (2.5, -0.5) {=};
		\node [style=none] (19) at (3.25, -0.5) {};
		\node [style=none] (20) at (4.5, -0.5) {};
		\node [style=none] (21) at (4.25, 0.5) {};
		\node [style=none] (22) at (3.25, 0.5) {};
		\node [style=none] (23) at (3.75, -0.5) {};
		\node [style=none] (24) at (3.75, 0.5) {};
		\node [style=none] (25) at (3.75, 0) {$g$};
		\node [style=none] (26) at (3.75, -1.25) {};
		\node [style=none] (27) at (3.25, -1.25) {};
		\node [style=none] (28) at (4.5, -1.25) {};
		\node [style=none] (29) at (4.25, -2.25) {};
		\node [style=none] (30) at (3.25, -2.25) {};
		\node [style=none] (31) at (3.75, -1.75) {};
		\node [style=none] (32) at (3.75, -1.75) {$g$};
		\node [style=none] (33) at (3.75, 1.25) {};
		\node [style=none] (34) at (3.75, -2.75) {};
		\node [style=none] (35) at (3.75, -2.25) {};
		\node [style=none] (36) at (5.5, -0.75) {};
		\node [style=none] (37) at (6, -0.75) {$\Longleftrightarrow$};
		\node [style=none] (38) at (8.5, -0.75) {};
		\node [style=none] (39) at (8, -0.75) {};
		\node [style=none] (40) at (9.25, -0.75) {};
		\node [style=none] (41) at (9, -1.75) {};
		\node [style=none] (42) at (8, -1.75) {};
		\node [style=none] (43) at (8.5, -1.25) {};
		\node [style=none] (44) at (8.5, -1.25) {$f$};
		\node [style=none] (45) at (8.5, -2.25) {};
		\node [style=none] (46) at (8.5, -1.75) {};
		\node [style=none] (47) at (11.5, -0.75) {};
		\node [style=none] (48) at (11, -0.75) {};
		\node [style=none] (49) at (12.25, -0.75) {};
		\node [style=none] (50) at (12, -1.75) {};
		\node [style=none] (51) at (11, -1.75) {};
		\node [style=none] (52) at (11.5, -1.25) {};
		\node [style=none] (53) at (11.5, -1.25) {$g$};
		\node [style=none] (54) at (11.5, -2.25) {};
		\node [style=none] (55) at (11.5, -1.75) {};
		\node [style=none] (56) at (10, -1.25) {};
		\node [style=none] (57) at (10, -1.25) {=};
		\node [style=upground] (58) at (8.5, 0.25) {};
		\node [style=none] (59) at (8.5, -0.75) {};
		\node [style=none] (60) at (8.5, 0) {};
		\node [style=right label] (61) at (8.5, -0.75) {};
		\node [style=none] (62) at (11.5, -0.75) {};
		\node [style=upground] (63) at (11.5, 0.25) {};
		\node [style=none] (64) at (11.5, -0.75) {};
		\node [style=none] (65) at (11.5, 0) {};
		\node [style=right label] (66) at (11.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (8.center) to (11.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (10.center);
		\draw [qWire] (4.center) to (7.center);
		\draw [qWire] (14.center) to (5.center);
		\draw [qWire] (16.center) to (15.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (19.center);
		\draw (27.center) to (30.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (30.center) to (29.center);
		\draw [qWire] (23.center) to (26.center);
		\draw [qWire] (33.center) to (24.center);
		\draw [qWire] (35.center) to (34.center);
		\draw (39.center) to (42.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (41.center);
		\draw [qWire] (46.center) to (45.center);
		\draw (48.center) to (51.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (51.center) to (50.center);
		\draw [qWire] (55.center) to (54.center);
		\draw [qWire] (60.center) to (59.center);
		\draw [qWire] (65.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discconditions.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=right label] (3) at (0.5, -0.25) {$I$};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (5) at (1, 0.25) {=};
		\node [style=none] (6) at (2, 0.25) {};
		\node [style=none] (7) at (2.75, 1) {};
		\node [style=none] (8) at (3.5, 0.25) {};
		\node [style=none] (9) at (2.75, -0.5) {};
		\node [style=upground] (10) at (5.25, 0.75) {};
		\node [style=none] (11) at (5.25, -0.5) {};
		\node [style=none] (12) at (5.25, 0.5) {};
		\node [style=right label] (13) at (5.25, -0.25) {$A \otimes B$};
		\node [style=none] (14) at (6.5, 0.25) {};
		\node [style=none] (15) at (6.75, 0.25) {=};
		\node [style=upground] (16) at (7.75, 0.75) {};
		\node [style=none] (17) at (7.75, -0.5) {};
		\node [style=none] (18) at (7.75, 0.5) {};
		\node [style=right label] (19) at (7.75, -0.25) {$A$};
		\node [style=upground] (20) at (9, 0.75) {};
		\node [style=none] (21) at (9, -0.5) {};
		\node [style=none] (22) at (9, 0.5) {};
		\node [style=right label] (23) at (9, -0.25) {$B$};
		\node [style=upground] (24) at (10.75, 0.75) {};
		\node [style=none] (25) at (10.75, -0.5) {};
		\node [style=none] (26) at (10.75, 0.5) {};
		\node [style=right label] (27) at (10.75, -0.25) {$A$};
		\node [style=none] (28) at (11.25, 0.25) {};
		\node [style=none] (29) at (12, 0.25) {=};
		\node [style=downground] (30) at (13, -0.25) {};
		\node [style=none] (31) at (13, 0.75) {};
		\node [style=none] (32) at (13, 0) {};
		\node [style=none] (33) at (13.75, 0.75) {};
		\node [style=none] (34) at (13.75, -0.5) {};
		\node [style=right label] (35) at (13.75, -0.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (1.center);
		\draw [thick gray dashed edge] (7.center)
			 to (8.center)
			 to (9.center)
			 to (6.center)
			 to cycle;
		\draw [qWire] (12.center) to (11.center);
		\draw [qWire] (18.center) to (17.center);
		\draw [qWire] (22.center) to (21.center);
		\draw [qWire] (26.center) to (25.center);
		\draw [qWire] (32.center) to (31.center);
		\draw [qWire, bend left=90] (31.center) to (33.center);
		\draw [qWire] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/discexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 6) {};
		\node [style=none] (1) at (-4, 6) {};
		\node [style=none] (2) at (-4, 2) {};
		\node [style=none] (3) at (-7, 2) {};
		\node [style=none] (4) at (-7, 5) {};
		\node [style=none] (5) at (-9, 5) {};
		\node [style=none] (6) at (-7, 3) {};
		\node [style=none] (7) at (-9, 3) {};
		\node [style=none] (21) at (-8, 5) {};
		\node [style=epiCopoint] (26) at (-5.5, 4.5) {};
		\node [style=none] (27) at (-5.5, 4.25) {};
		\node [style=none] (28) at (-5.5, 3.75) {};
		\node [style=right label] (29) at (-5.5, 3.75) {\tiny $B$};
		\node [style=none] (30) at (-1.25, 1.25) {};
		\node [style=epiBox] (31) at (-5.5, 3.25) {};
		\node [style=none] (32) at (-5.5, 3.25) {};
		\node [style=none] (33) at (-5.5, 2) {};
		\node [style=none] (34) at (-5.5, 3.5) {};
		\node [style=none] (42) at (-8, 3) {};
		\node [style=right label] (49) at (-5.5, 2.75) {\tiny $A$};
		\node [style=none] (50) at (-4, 4) {};
		\node [style=none] (51) at (-2, 4) {};
		\node [style=none] (56) at (3.25, 0) {};
		\node [style=none] (57) at (1.75, 0) {};
		\node [style=none] (59) at (-5.75, 4.5) {};
		\node [style=none] (60) at (-5.75, 3.25) {};
		\node [style=none] (65) at (-11.5, 6) {};
		\node [style=none] (66) at (-9.5, 6) {};
		\node [style=none] (67) at (-9.5, 3.75) {};
		\node [style=none] (68) at (-11.5, 3.75) {};
		\node [style=upground] (69) at (-10.5, 5.5) {};
		\node [style=none] (70) at (-10.5, 3.75) {};
		\node [style=none] (71) at (-10.5, 5.25) {};
		\node [style=right label] (72) at (-10.5, 4.75) {$B$};
		\node [style=none] (73) at (-9.5, 5) {};
		\node [style=none] (74) at (-7.75, 5) {};
		\node [style=none] (75) at (-8.5, 5.25) {};
		\node [style=none] (76) at (-8.5, 5.25) {\scalebox{0.3}{\tikzfig{figures/Op3}}};
		\node [style=none] (77) at (-8, 3.25) {};
		\node [style=none] (78) at (-8, 3.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (79) at (-3, 4.25) {};
		\node [style=none] (80) at (-3, 4.25) {\scalebox{0.3}{\tikzfig{figures/Op3}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [oWire] (5.center) to (4.center);
		\draw [oWire] (6.center) to (7.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (27.center) to (28.center);
		\draw [qWire] (32.center) to (33.center);
		\draw [qWire] (28.center) to (34.center);
		\draw [oWire] (50.center) to (51.center);
		\draw [oWire, in=-180, out=-15] (4.center) to (59.center);
		\draw [oWire, in=195, out=15, looseness=1.50] (6.center) to (60.center);
		\draw [fill={black!10}] (65.center)
			 to (66.center)
			 to (67.center)
			 to (68.center)
			 to cycle;
		\draw [qWire] (71.center) to (70.center);
		\draw [oWire] (73.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dok.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.75) {};
		\node [style=none] (1) at (0, 2.75) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=none] (5) at (-1.75, 0.5) {};
		\node [style=none] (6) at (-4, -0.5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (4, 0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (4, -0.5) {};
		\node [style=none] (12) at (-1, -1.5) {};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=none] (14) at (0, -2.75) {};
		\node [style=none] (15) at (0, -2.75) {};
		\node [style=none] (16) at (-3.75, 0.5) {};
		\node [style=none] (17) at (-2.25, 0.5) {};
		\node [style=none] (18) at (-3.75, -0.5) {};
		\node [style=none] (19) at (-2.25, -0.5) {};
		\node [style=none] (20) at (-0.75, -1.5) {};
		\node [style=none] (21) at (0.75, -1.5) {};
		\node [style=none] (22) at (2.25, -0.5) {};
		\node [style=none] (23) at (3.75, -0.5) {};
		\node [style=none] (24) at (-0.75, 1.5) {};
		\node [style=none] (25) at (0.75, 1.5) {};
		\node [style=none] (27) at (3.75, 0.5) {};
		\node [style=none] (28) at (-3.75, 3.5) {};
		\node [style=none] (29) at (2.25, 0.5) {};
		\node [style=none] (30) at (3.75, 3.5) {};
		\node [style=none] (31) at (-3.75, -3.5) {};
		\node [style=none] (32) at (3.75, -3.5) {};
		\node [style=none] (33) at (0, 2) {$f_{\top}$};
		\node [style=none] (34) at (-3, 0) {$f_{\alpha}$};
		\node [style=none] (35) at (0, -2) {$f_{\perp}$};
		\node [style=none] (36) at (3, 0) {$f_\beta$};
		\node [style=none] (39) at (-4.25, 3.25) {};
		\node [style=none] (40) at (4.25, 3.25) {};
		\node [style=none] (42) at (-4.25, -3.25) {};
		\node [style=none] (43) at (4.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (14.center) to (15.center);
		\draw [qWire, in=-90, out=90] (17.center) to (24.center);
		\draw [qWire, in=90, out=-90] (19.center) to (20.center);
		\draw [qWire, in=-90, out=90] (21.center) to (22.center);
		\draw [qWire] (16.center) to (28.center);
		\draw [qWire, in=90, out=-90] (25.center) to (29.center);
		\draw [qWire] (27.center) to (30.center);
		\draw [qWire] (18.center) to (31.center);
		\draw [qWire] (23.center) to (32.center);
		\draw [thick gray dashed edge] (40.center)
			 to (39.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dok1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 2.75) {};
		\node [style=none] (1) at (0, 2.75) {};
		\node [style=none] (2) at (-1, 1.5) {};
		\node [style=none] (3) at (1, 1.5) {};
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=none] (5) at (-1.75, 0.5) {};
		\node [style=none] (6) at (-4, -0.5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (4, 0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (4, -0.5) {};
		\node [style=none] (12) at (-1, -1.5) {};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=none] (14) at (0, -2.75) {};
		\node [style=none] (15) at (0, -2.75) {};
		\node [style=none] (16) at (-3.75, 0.5) {};
		\node [style=none] (17) at (-2.25, 0.5) {};
		\node [style=none] (18) at (-3.75, -0.5) {};
		\node [style=none] (19) at (-2.25, -0.5) {};
		\node [style=none] (20) at (-0.75, -1.5) {};
		\node [style=none] (21) at (0.75, -1.5) {};
		\node [style=none] (22) at (2.25, -0.5) {};
		\node [style=none] (23) at (3.75, -0.5) {};
		\node [style=none] (24) at (-0.75, 1.5) {};
		\node [style=none] (25) at (0.75, 1.5) {};
		\node [style=none] (27) at (3.5, 0.5) {};
		\node [style=none] (28) at (-3.75, 3.5) {};
		\node [style=none] (29) at (2.25, 0.5) {};
		\node [style=none] (30) at (3.5, 0.75) {};
		\node [style=none] (31) at (-3.75, -3.5) {};
		\node [style=none] (32) at (3.75, -3.5) {};
		\node [style=none] (33) at (0, 2) {$f_{\top}$};
		\node [style=none] (34) at (-3, 0) {$f_{\alpha}$};
		\node [style=none] (35) at (0, -2) {$f_{\perp}$};
		\node [style=none] (36) at (3, 0) {$f_\beta$};
		\node [style=none] (39) at (-4.25, 3.25) {};
		\node [style=none] (40) at (4.25, 3.25) {};
		\node [style=none] (42) at (-4.25, -3.25) {};
		\node [style=none] (43) at (4.25, -3.25) {};
		\node [style=upground] (44) at (3.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (4.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (14.center) to (15.center);
		\draw [qWire, in=-90, out=90] (17.center) to (24.center);
		\draw [qWire, in=90, out=-90] (19.center) to (20.center);
		\draw [qWire, in=-90, out=90] (21.center) to (22.center);
		\draw [qWire] (16.center) to (28.center);
		\draw [qWire, in=90, out=-90] (25.center) to (29.center);
		\draw [qWire] (27.center) to (30.center);
		\draw [qWire] (18.center) to (31.center);
		\draw [qWire] (23.center) to (32.center);
		\draw [thick gray dashed edge] (40.center)
			 to (39.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dok2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=none] (5) at (-1.75, 0.5) {};
		\node [style=none] (6) at (-4, -0.5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (8) at (1.75, 0.5) {};
		\node [style=none] (9) at (4, 0.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (4, -0.5) {};
		\node [style=none] (12) at (-1, -1.5) {};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=none] (14) at (0, -2.75) {};
		\node [style=none] (15) at (0, -2.75) {};
		\node [style=none] (16) at (-3.75, 0.5) {};
		\node [style=none] (17) at (-2.25, 0.5) {};
		\node [style=none] (18) at (-3.75, -0.5) {};
		\node [style=none] (19) at (-2.25, -0.5) {};
		\node [style=none] (20) at (-0.75, -1.5) {};
		\node [style=none] (21) at (0.75, -1.5) {};
		\node [style=none] (22) at (2.25, -0.5) {};
		\node [style=none] (23) at (3.75, -0.5) {};
		\node [style=none] (24) at (-0.75, 1.5) {};
		\node [style=none] (25) at (0.75, 1.5) {};
		\node [style=none] (27) at (3.5, 0.5) {};
		\node [style=none] (28) at (-3.75, 3.5) {};
		\node [style=none] (29) at (2.25, 0.5) {};
		\node [style=none] (30) at (3.5, 0.75) {};
		\node [style=none] (31) at (-3.75, -3.5) {};
		\node [style=none] (32) at (3.75, -3.5) {};
		\node [style=none] (34) at (-3, 0) {$f_{\alpha}$};
		\node [style=none] (35) at (0, -2) {$f_{\perp}$};
		\node [style=none] (36) at (3, 0) {$f_\beta$};
		\node [style=none] (39) at (-4.25, 3.25) {};
		\node [style=none] (40) at (4.25, 3.25) {};
		\node [style=none] (42) at (-4.25, -3.25) {};
		\node [style=none] (43) at (4.25, -3.25) {};
		\node [style=upground] (44) at (3.5, 1) {};
		\node [style=upground] (45) at (-0.75, 1.75) {};
		\node [style=upground] (46) at (0.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (9.center) to (11.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (14.center) to (15.center);
		\draw [qWire, in=-90, out=90] (17.center) to (24.center);
		\draw [qWire, in=90, out=-90] (19.center) to (20.center);
		\draw [qWire, in=-90, out=90] (21.center) to (22.center);
		\draw [qWire] (16.center) to (28.center);
		\draw [qWire, in=90, out=-90] (25.center) to (29.center);
		\draw [qWire] (27.center) to (30.center);
		\draw [qWire] (18.center) to (31.center);
		\draw [qWire] (23.center) to (32.center);
		\draw [thick gray dashed edge] (40.center)
			 to (39.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dok3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-4, 0.5) {};
		\node [style=none] (5) at (-1.75, 0.5) {};
		\node [style=none] (6) at (-4, -0.5) {};
		\node [style=none] (7) at (-2, -0.5) {};
		\node [style=none] (12) at (-1, -1.5) {};
		\node [style=none] (13) at (1, -1.5) {};
		\node [style=none] (14) at (0, -2.75) {};
		\node [style=none] (15) at (0, -2.75) {};
		\node [style=none] (16) at (-3.75, 0.5) {};
		\node [style=none] (17) at (-2.25, 0.5) {};
		\node [style=none] (18) at (-3.75, -0.5) {};
		\node [style=none] (19) at (-2.25, -0.5) {};
		\node [style=none] (20) at (-0.75, -1.5) {};
		\node [style=none] (21) at (0.75, -1.5) {};
		\node [style=none] (22) at (2.25, -0.5) {};
		\node [style=none] (23) at (3.75, -0.5) {};
		\node [style=none] (24) at (-2.25, 1) {};
		\node [style=none] (28) at (-3.75, 3.5) {};
		\node [style=none] (31) at (-3.75, -3.5) {};
		\node [style=none] (32) at (3.75, -3.5) {};
		\node [style=none] (34) at (-3, 0) {$f_{\alpha}$};
		\node [style=none] (35) at (0, -2) {$f_{\perp}$};
		\node [style=none] (39) at (-4.25, 3.25) {};
		\node [style=none] (40) at (4.25, 3.25) {};
		\node [style=none] (42) at (-4.25, -3.25) {};
		\node [style=none] (43) at (4.25, -3.25) {};
		\node [style=upground] (44) at (3.75, -0.25) {};
		\node [style=upground] (45) at (-2.25, 1.25) {};
		\node [style=upground] (46) at (2.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (7.center);
		\draw (12.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (14.center) to (15.center);
		\draw [qWire, in=-90, out=90] (17.center) to (24.center);
		\draw [qWire, in=90, out=-90] (19.center) to (20.center);
		\draw [qWire, in=-90, out=90] (21.center) to (22.center);
		\draw [qWire] (16.center) to (28.center);
		\draw [qWire] (18.center) to (31.center);
		\draw [qWire] (23.center) to (32.center);
		\draw [thick gray dashed edge] (40.center)
			 to (39.center)
			 to (42.center)
			 to (43.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dokimi.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (1, 1.5) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (0, -0) {$f$};
		\node [style={right label}] (15) at (-0.5, -1.25) {$A$};
		\node [style={right label}] (16) at (0.5, -1.25) {$B$};
		\node [style={right label}] (17) at (-1, 1.25) {$A$};
		\node [style={right label}] (18) at (0, 1.25) {$C$};
		\node [style={right label}] (19) at (1, 1.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (9.center) to (8.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire] (10.center) to (13.center);
		\draw [qWire] (4.center) to (7.center);
		\draw [qWire] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dot1to1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big white dot] (f0) at (-4, 4) {};
		\node [style=small black dot] (f1) at (-4.25, 4) {};
		\node [style=none] (f2) at (-4, 4.25) {};
		\node [style=none] (f3) at (-4, 5.5) {};
		\node [style=none] (f4) at (-4, 3.75) {};
		\node [style=none] (f5) at (-4, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (f3.center) to (f2.center);
		\draw [qWire] (f4.center) to (f5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dot2to1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big white dot] (e0) at (-4, 4) {};
		\node [style=small black dot] (e1) at (-4.25, 4) {};
		\node [style=none] (e2) at (-4, 4.25) {};
		\node [style=none] (e3) at (-4, 5.25) {};
		\node [style=none] (e4) at (-3.75, 4) {};
		\node [style=none] (e5) at (-2.5, 4) {};
		\node [style=none] (e6) at (-4, 3.75) {};
		\node [style=none] (e7) at (-4, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (e3.center) to (e2.center);
		\draw [qWire] (e4.center) to (e5.center);
		\draw [qWire] (e6.center) to (e7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dotpar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big white dot] (c0) at (-4, 4) {};
		\node [style=small black dot] (c1) at (-4.25, 4) {};
		\node [style=none] (c3) at (-4, 4.25) {};
		\node [style=none] (c4) at (-4, 4.25) {};
		\node [style=none] (c8) at (-4.25, 4) {};
		\node [style=none] (c9) at (-4, 5.5) {};
		\node [style=none] (c14) at (-3.5, 5.5) {};
		\node [style=none] (c15) at (-3.75, 4) {};
		\node [style=none] (c16) at (-2.5, 4) {};
		\node [style=none] (c17) at (-2.5, 3.5) {};
		\node [style=none] (c18) at (-4, 3.75) {};
		\node [style=none] (c19) at (-4, 2.5) {};
		\node [style=none] (c20) at (-4, 5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (c4.center) to (c9.center);
		\draw [qWire] (c4.center) to (c14.center);
		\draw [qWire] (c18.center) to (c19.center);
		\draw [qWire] (c15.center) to (c16.center);
		\draw [qWire] (c15.center) to (c17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dotstostates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big white dot] (0) at (0.75, 4) {};
		\node [style=small black dot] (1) at (0.5, 4) {};
		\node [style=none] (2) at (0.75, 3.75) {};
		\node [style=none] (3) at (0.75, 2.75) {};
		\node [style=none] (4) at (0.75, 4.25) {};
		\node [style=none] (5) at (0.75, 5.25) {};
		\node [style=right label] (6) at (0.75, 3.25) {\tiny $A$};
		\node [style=right label] (7) at (0.75, 4.75) {\tiny $B$};
		\node [style=none] (8) at (2.25, 4) {$\mapsto$};
		\node [style=epiPointWide] (9) at (4, 4) {};
		\node [style=none] (10) at (3.75, 4.25) {};
		\node [style=none] (11) at (4.25, 4.25) {};
		\node [style=none] (12) at (3.25, 4.75) {};
		\node [style=none] (13) at (4.75, 4.75) {};
		\node [style=left label] (14) at (3.5, 4.5) {\tiny $B$};
		\node [style=right label] (15) at (4.5, 4.5) {\tiny $A$};
		\node [style=none] (16) at (-1, 4) {};
		\node [style=none] (17) at (-1, 4) {$\beta:$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (5.center) to (4.center);
		\draw [qWire] (2.center) to (3.center);
		\draw [qWire, bend left] (12.center) to (10.center);
		\draw [qWire, bend left, looseness=1.25] (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doubleDiscardA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0, 0.75) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=upground] (4) at (1.5, 0.75) {};
		\node [style=none] (5) at (1.5, -0.5) {};
		\node [style=none] (6) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (1.center);
		\draw [qWire] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doubleNoiseA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=downground] (0) at (0, -0.5) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=downground] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (1.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (1.center);
		\draw [qWire] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/doubleprocess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-4, 5) {};
		\node [style=none] (2) at (-5, 4) {};
		\node [style=none] (3) at (-4, 4) {};
		\node [style=none] (4) at (-4.5, 4.5) {$f$};
		\node [style=none] (5) at (-4.5, 4) {};
		\node [style=none] (8) at (-4.5, 5) {};
		\node [style=none] (9) at (-3, 4.5) {:=};
		\node [style=none] (10) at (0.5, 5.25) {};
		\node [style=none] (11) at (1.5, 5.25) {};
		\node [style=none] (12) at (0.5, 4.25) {};
		\node [style=none] (13) at (1.5, 4.25) {};
		\node [style=none] (14) at (-4.5, 6.25) {};
		\node [style=none] (15) at (-4.5, 2.75) {};
		\node [style=none] (16) at (1, 4.75) {$f^*$};
		\node [style=none] (17) at (-4.5, 2.25) {$A$};
		\node [style=none] (18) at (-4.5, 6.75) {$B$};
		\node [style=none] (19) at (1, 6.5) {};
		\node [style=none] (20) at (1, 5.25) {};
		\node [style=none] (21) at (1, 4.25) {};
		\node [style=none] (22) at (1, 3) {};
		\node [style=none] (23) at (1, 7) {$B$};
		\node [style=none] (24) at (1, 2.5) {$A$};
		\node [style=none] (25) at (2.5, 5.25) {};
		\node [style=none] (26) at (3.5, 5.25) {};
		\node [style=none] (27) at (2.5, 4.25) {};
		\node [style=none] (28) at (3.5, 4.25) {};
		\node [style=none] (29) at (3, 4.75) {$f$};
		\node [style=none] (30) at (3, 5.25) {};
		\node [style=none] (31) at (3, 6.5) {};
		\node [style=none] (32) at (3, 3) {};
		\node [style=none] (33) at (3, 4.25) {};
		\node [style=none] (34) at (3, 2.5) {$A$};
		\node [style=none] (35) at (3, 7) {$B$};
		\node [style=none] (36) at (-4.5, 8) {Diagram in CPM[C]};
		\node [style=none] (37) at (2, 8) {Diagram in C};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (10.center) to (11.center);
		\draw (11.center) to (13.center);
		\draw (10.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw [CqWire] (8.center) to (14.center);
		\draw [CqWire] (15.center) to (5.center);
		\draw [CcWire] (19.center) to (20.center);
		\draw [CcWire] (21.center) to (22.center);
		\draw (25.center) to (27.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (28.center);
		\draw (27.center) to (28.center);
		\draw [CcWire] (30.center) to (31.center);
		\draw [CcWire] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dsumofspiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small white dot] (0) at (-4, 3) {};
		\node [style=none] (1) at (-4.75, 2) {};
		\node [style=none] (2) at (-3.25, 2) {};
		\node [style=none] (3) at (-4, 4) {};
		\node [style=none] (4) at (-2.75, 3) {$\cong$};
		\node [style=small white dot] (5) at (-1, 3) {};
		\node [style=none] (6) at (-1.75, 2) {};
		\node [style=none] (7) at (-0.25, 2) {};
		\node [style=none] (8) at (-1, 4) {};
		\node [style=right label] (9) at (-1.5, 2.25) {$C$};
		\node [style=right label] (10) at (-0.25, 2.25) {$C$};
		\node [style=right label] (11) at (-1, 3.75) {$C$};
		\node [style=small white dot] (12) at (1.5, 3) {};
		\node [style=none] (13) at (0.75, 2) {};
		\node [style=none] (14) at (2.25, 2) {};
		\node [style=none] (15) at (1.5, 4) {};
		\node [style=right label] (16) at (1, 2.25) {$C$};
		\node [style=right label] (17) at (2.25, 2.25) {$C$};
		\node [style=right label] (18) at (1.5, 3.75) {$C$};
		\node [style=none] (19) at (0.25, 3) {$\oplus$};
		\node [style=none] (20) at (2.5, 3) {$\oplus$};
		\node [style=none] (21) at (3.5, 3) {};
		\node [style=none] (22) at (3.5, 3) {...};
		\node [style=none] (23) at (4.25, 3) {$\oplus$};
		\node [style=small white dot] (24) at (5.75, 3) {};
		\node [style=none] (25) at (5, 2) {};
		\node [style=none] (26) at (6.5, 2) {};
		\node [style=none] (27) at (5.75, 4) {};
		\node [style=right label] (28) at (5.25, 2.25) {$C$};
		\node [style=right label] (29) at (6.5, 2.25) {$C$};
		\node [style=right label] (30) at (5.75, 3.75) {$C$};
		\node [style=none] (31) at (-0.25, 0.75) {where};
		\node [style=small white dot] (32) at (-2, -0.75) {};
		\node [style=none] (33) at (-2.75, -1.75) {};
		\node [style=none] (34) at (-1.25, -1.75) {};
		\node [style=none] (35) at (-2, 0.25) {};
		\node [style=right label] (36) at (-2.5, -1.5) {$C$};
		\node [style=right label] (37) at (-1.25, -1.5) {$C$};
		\node [style=right label] (38) at (-2, 0) {$C$};
		\node [style=none] (39) at (-1, -0.5) {=};
		\node [style=none] (40) at (-0.25, -0.5) {};
		\node [style=none] (41) at (0.5, 0.25) {};
		\node [style=none] (42) at (1.25, -0.5) {};
		\node [style=none] (43) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0) to (1.center);
		\draw [bend left] (0) to (2.center);
		\draw (3.center) to (0);
		\draw [bend right] (5) to (6.center);
		\draw [bend left] (5) to (7.center);
		\draw (8.center) to (5);
		\draw [bend right] (12) to (13.center);
		\draw [bend left] (12) to (14.center);
		\draw (15.center) to (12);
		\draw [bend right] (24) to (25.center);
		\draw [bend left] (24) to (26.center);
		\draw (27.center) to (24);
		\draw [bend right] (32) to (33.center);
		\draw [bend left] (32) to (34.center);
		\draw (35.center) to (32);
		\draw [thick gray dashed edge] (41.center)
			 to (42.center)
			 to (43.center)
			 to (40.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/effect2legs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiCopointWide] (l0) at (-4, 5) {};
		\node [style=none] (l1) at (-4.25, 4.75) {};
		\node [style=none] (l2) at (-3.75, 4.75) {};
		\node [style=none] (l3) at (-5, 4) {};
		\node [style=none] (l4) at (-3, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, bend left=15] (l1.center) to (l3.center);
		\draw [qWire, bend right=15] (l2.center) to (l4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/empty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick gray dashed edge] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equalityofcupscaps.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (10) at (6.75, 3.5) {};
		\node [style=none] (11) at (5.25, 3.5) {=};
		\node [style=none] (12) at (6.5, 4) {};
		\node [style=none] (13) at (8.5, 4) {};
		\node [style=none] (14) at (8.5, 3) {};
		\node [style=none] (15) at (6.5, 3) {};
		\node [style=small black dot] (16) at (6.5, 3.5) {};
		\node [style=none] (17) at (7, 4.5) {};
		\node [style=none] (18) at (7, 3.75) {};
		\node [style=none] (19) at (8, 3.75) {};
		\node [style=none] (20) at (8, 4.5) {};
		\node [style=right label] (21) at (7, 4.25) {\tiny $A$};
		\node [style=right label] (22) at (8, 4.25) {\tiny $A$};
		\node [style=none] (23) at (8.5, 3.5) {};
		\node [style=none] (24) at (10, 3.5) {};
		\node [style=none] (25) at (9.25, 3.75) {\scalebox{0.3}{\tikzfig{figures/idAtn}}};
		\node [style=none] (26) at (11.75, 3.5) {};
		\node [style=none] (27) at (11, 3.5) {=};
		\node [style=none] (28) at (12.25, 4) {};
		\node [style=none] (29) at (14.25, 4) {};
		\node [style=none] (30) at (14.25, 3) {};
		\node [style=none] (31) at (12.25, 3) {};
		\node [style=small black dot] (32) at (12.25, 3.5) {};
		\node [style=none] (33) at (14.25, 3.5) {};
		\node [style=none] (34) at (15.75, 3.5) {};
		\node [style=none] (35) at (15, 3.75) {\scalebox{0.3}{\tikzfig{figures/idAtn}}};
		\node [style=none] (36) at (12.75, 2.5) {};
		\node [style=none] (37) at (12.75, 3.25) {};
		\node [style=none] (38) at (13.75, 3.25) {};
		\node [style=none] (39) at (13.75, 2.5) {};
		\node [style=right label] (40) at (12.75, 3) {\tiny $A$};
		\node [style=right label] (41) at (13.75, 3) {\tiny $A$};
		\node [style=none] (42) at (15.25, 4) {};
		\node [style=none] (43) at (15.25, 4) {};
		\node [style=none] (44) at (12.25, 3.5) {};
		\node [style=none] (45) at (1, 3.5) {};
		\node [style=none] (46) at (0.75, 4) {};
		\node [style=none] (47) at (2.75, 4) {};
		\node [style=none] (48) at (2.75, 3) {};
		\node [style=none] (49) at (0.75, 3) {};
		\node [style=small black dot] (50) at (0.75, 3.5) {};
		\node [style=none] (57) at (2.75, 3.5) {};
		\node [style=none] (58) at (4.25, 3.5) {};
		\node [style=none] (59) at (3.75, 3.75) {\scalebox{0.3}{\tikzfig{figures/idAtn}}};
		\node [style=none] (60) at (1.75, 4.5) {};
		\node [style=none] (61) at (1.75, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (12.center)
			 to [bend left=90] (13.center)
			 to (14.center)
			 to [bend left=90] (15.center)
			 to cycle;
		\draw [qWire] (17.center) to (18.center);
		\draw [qWire, bend right=90, looseness=1.50] (18.center) to (19.center);
		\draw [qWire] (19.center) to (20.center);
		\draw [oWire] (23.center) to (24.center);
		\draw [fill={black!10}] (28.center)
			 to [bend left=90] (29.center)
			 to (30.center)
			 to [bend left=90] (31.center)
			 to cycle;
		\draw [oWire] (33.center) to (34.center);
		\draw [qWire] (36.center) to (37.center);
		\draw [qWire, bend left=90, looseness=1.50] (37.center) to (38.center);
		\draw [qWire] (38.center) to (39.center);
		\draw [fill={black!10}] (46.center)
			 to [bend left=90] (47.center)
			 to (48.center)
			 to [bend left=90] (49.center)
			 to cycle;
		\draw [oWire] (57.center) to (58.center);
		\draw [qWire] (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/equivalence_classes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (10.5, 0.25) {};
		\node [style=none] (1) at (10.5, 0.25) {$\Bigg\{$};
		\node [style=none] (2) at (12, 1) {};
		\node [style=none] (3) at (12, 0) {};
		\node [style=none] (4) at (13.5, 0.25) {$\big]$};
		\node [style=none] (5) at (11.5, 0.25) {$\big[$};
		\node [style=none] (6) at (13, 1) {};
		\node [style=none] (7) at (13, 0) {};
		\node [style=none] (8) at (12.5, 1) {};
		\node [style=none] (9) at (12.5, 0) {};
		\node [style=none] (10) at (12.5, 2.5) {};
		\node [style=none] (11) at (12.5, -1.5) {};
		\node [style=none] (12) at (12.5, 0.5) {};
		\node [style=none] (13) at (12.5, 0.5) {$f$};
		\node [style=none] (14) at (14.25, 0.5) {};
		\node [style=none] (15) at (14.25, 0) {,};
		\node [style=none] (16) at (15, 0.25) {$\big[$};
		\node [style=none] (17) at (15.5, 1) {};
		\node [style=none] (18) at (16.5, 1) {};
		\node [style=none] (19) at (15.5, 0) {};
		\node [style=none] (20) at (16.5, 0) {};
		\node [style=none] (21) at (16, 0.5) {};
		\node [style=none] (22) at (16, 0.5) {$f^{\dagger}$};
		\node [style=none] (23) at (16, 1) {};
		\node [style=none] (24) at (16, 0) {};
		\node [style=none] (25) at (16, 2.5) {};
		\node [style=none] (26) at (16, -1.5) {};
		\node [style=none] (27) at (17, 0.25) {\big]};
		\node [style=none] (28) at (18.25, 0.25) {$\Bigg\}$};
		\node [style=right label] (29) at (12.5, -1.25) {$H_2$};
		\node [style=right label] (30) at (16, -1.25) {$H_3$};
		\node [style=rght label] (31) at (12.5, 2.25) {$H_3$};
		\node [style=none] (32) at (16, 2.5) {};
		\node [style=none] (33) at (16, 2.5) {};
		\node [style=right label] (34) at (16, 2.25) {$H_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (2.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (3.center) to (7.center);
		\draw [qWire] (8.center) to (10.center);
		\draw [qWire] (9.center) to (11.center);
		\draw (17.center) to (19.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (20.center);
		\draw (19.center) to (20.center);
		\draw [qWire] (23.center) to (25.center);
		\draw [qWire] (24.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/faithfulness.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigdot] (0) at (-3, 2) {$f$};
		\node [style=none] (1) at (-4.25, 3) {};
		\node [style=none] (2) at (-1.75, 1) {};
		\node [style=right label] (3) at (-2, 1.25) {$H_2$};
		\node [style=right label] (4) at (-4, 3) {$H_3$};
		\node [style=none] (5) at (-2, 2.25) {};
		\node [style=none] (6) at (-2, 2.25) {=};
		\node [style=bigdot] (7) at (-0.5, 2) {$g$};
		\node [style=none] (8) at (-1.75, 3) {};
		\node [style=none] (9) at (0.75, 1) {};
		\node [style=right label] (10) at (0.5, 1.25) {$H_2$};
		\node [style=right label] (11) at (-1.5, 3) {$H_3$};
		\node [style=none] (12) at (2.25, 2.25) {implies};
		\node [style=none] (13) at (4.25, 3) {};
		\node [style=none] (14) at (4.25, 2) {};
		\node [style=none] (15) at (5.25, 3) {};
		\node [style=none] (16) at (5.25, 2) {};
		\node [style=none] (17) at (4.75, 3) {};
		\node [style=none] (18) at (4.75, 2) {};
		\node [style=none] (19) at (4.75, 4.5) {};
		\node [style=none] (20) at (4.75, 0.5) {};
		\node [style=none] (21) at (4.75, 2.5) {};
		\node [style=none] (22) at (4.75, 2.5) {$f$};
		\node [style=right label] (23) at (4.75, 0.75) {$H_2$};
		\node [style=rght label] (24) at (4.75, 4.25) {$H_3$};
		\node [style=none] (25) at (5.5, 2.25) {};
		\node [style=none] (26) at (6.25, 2.25) {=};
		\node [style=none] (27) at (7.25, 3) {};
		\node [style=none] (28) at (7.25, 2) {};
		\node [style=none] (29) at (8.25, 3) {};
		\node [style=none] (30) at (8.25, 2) {};
		\node [style=none] (31) at (7.75, 3) {};
		\node [style=none] (32) at (7.75, 2) {};
		\node [style=none] (33) at (7.75, 4.5) {};
		\node [style=none] (34) at (7.75, 0.5) {};
		\node [style=none] (35) at (7.75, 2.5) {};
		\node [style=none] (36) at (7.75, 2.5) {$g$};
		\node [style=right label] (37) at (7.75, 0.75) {$H_2$};
		\node [style=rght label] (38) at (7.75, 4.25) {$H_3$};
		\node [style=none] (39) at (12.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (8.center) to (7);
		\draw [qWire] (7) to (9.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (14.center) to (16.center);
		\draw [qWire] (17.center) to (19.center);
		\draw [qWire] (18.center) to (20.center);
		\draw (27.center) to (28.center);
		\draw (27.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (30.center);
		\draw [qWire] (31.center) to (33.center);
		\draw [qWire] (32.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generalCausalRetrocausalProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {$F$};
		\node [style=none] (1) at (0.25, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (2.75, -0.5) {};
		\node [style=none] (4) at (2.5, 0.5) {};
		\node [style=none] (5) at (1, 0.5) {};
		\node [style=none] (6) at (2, 0.5) {};
		\node [style=none] (7) at (1, -0.5) {};
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (1, 1.75) {};
		\node [style=none] (10) at (2, 1.75) {};
		\node [style=none] (11) at (1, -1.75) {};
		\node [style=none] (12) at (2, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=CqWire] (11.center) to (7.center);
		\draw [style=CqWire] (5.center) to (9.center);
		\draw [style=RqWire] (12.center) to (8.center);
		\draw [style=RqWire] (6.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/generalCausalRetrocausalProcessEquation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$F$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (-0.5, -1.75) {};
		\node [style=none] (12) at (0.5, -1.25) {};
		\node [style=upground] (13) at (-0.5, 1.5) {};
		\node [style=downground] (14) at (0.5, -1.5) {};
		\node [style=none] (15) at (2, -0) {$=$};
		\node [style=none] (16) at (3.5, -0.25) {};
		\node [style=none] (17) at (3.5, -1) {};
		\node [style=upground] (18) at (3.5, -0) {};
		\node [style=none] (19) at (4.5, 0.25) {};
		\node [style=none] (20) at (4.5, 1) {};
		\node [style=downground] (21) at (4.5, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=CqWire] (11.center) to (7.center);
		\draw [style=CqWire] (5.center) to (9.center);
		\draw [style=RqWire] (12.center) to (8.center);
		\draw [style=RqWire] (6.center) to (10.center);
		\draw [style=CqWire] (17.center) to (16.center);
		\draw [style=RqWire] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/generalformCP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 5) {};
		\node [style=none] (1) at (-6.5, 5) {};
		\node [style=none] (2) at (-8, 4) {};
		\node [style=none] (3) at (-6.5, 4) {};
		\node [style=none] (4) at (-7.75, 5) {};
		\node [style=upground] (6) at (-6.75, 6.25) {};
		\node [style=none] (7) at (-6.75, 5) {};
		\node [style=none] (9) at (-7.25, 4.5) {$f$};
		\node [style=none] (10) at (-7.25, 4) {};
		\node [style=none] (11) at (-7.25, 3) {};
		\node [style=none] (12) at (-6.75, 6) {};
		\node [style=none] (13) at (-7.75, 5.75) {};
		\node [style=none] (14) at (-5.5, 4.5) {:=};
		\node [style=none] (18) at (-2.5, 5.25) {};
		\node [style=none] (19) at (-1.5, 5.25) {};
		\node [style=none] (20) at (-1.5, 4.25) {};
		\node [style=none] (21) at (-2.5, 4.25) {};
		\node [style=none] (22) at (-0.25, 5.25) {};
		\node [style=none] (23) at (0.75, 5.25) {};
		\node [style=none] (24) at (-0.25, 4.25) {};
		\node [style=none] (25) at (0.75, 4.25) {};
		\node [style=none] (26) at (-2, 4.75) {};
		\node [style=none] (27) at (-2, 4.75) {$f_*$};
		\node [style=none] (28) at (0.25, 4.75) {$f$};
		\node [style=none] (29) at (-2, 4.25) {};
		\node [style=none] (31) at (-2.25, 6.5) {};
		\node [style=none] (33) at (0.5, 5.25) {};
		\node [style=none] (36) at (0.25, 4.25) {};
		\node [style=none] (37) at (-1.75, 5.75) {};
		\node [style=none] (38) at (0, 5.75) {};
		\node [style=none] (39) at (0, 5.25) {};
		\node [style=none] (42) at (-7.5, 7.75) {Diagram in CPM[C]};
		\node [style=none] (43) at (-1, 7.75) {};
		\node [style=none] (44) at (-1, 7.75) {Diagram in C};
		\node [style=none] (45) at (-1.75, 5.25) {};
		\node [style=none] (46) at (-2, 3) {};
		\node [style=none] (47) at (-2.25, 5.25) {};
		\node [style=none] (48) at (0.25, 3) {};
		\node [style=none] (49) at (0.5, 6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw [CqWire] (11.center) to (10.center);
		\draw [CqWire] (7.center) to (12.center);
		\draw [CqWire] (4.center) to (13.center);
		\draw (18.center) to (21.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (20.center);
		\draw (22.center) to (24.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (24.center) to (25.center);
		\draw [bend left=90, looseness=1.50] (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw [RcWire] (45.center) to (37.center);
		\draw [RcWire] (46.center) to (29.center);
		\draw [RcWire] (47.center) to (31.center);
		\draw [RcWire] (36.center) to (48.center);
		\draw [RcWire] (49.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/genericQPart.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0) {$\mathcal{E}$};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (4.25, -0.5) {};
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (2.5, 0.5) {};
		\node [style=none] (7) at (0, -0.5) {};
		\node [style=none] (8) at (2.5, -0.5) {};
		\node [style=none] (9) at (0, 1.75) {};
		\node [style=none] (10) at (2.5, 1.75) {};
		\node [style=none] (11) at (0, -1.75) {};
		\node [style=none] (12) at (2.5, -1.75) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (1, 1.75) {};
		\node [style=none] (16) at (1, -1.75) {};
		\node [style=none] (17) at (3.5, 0.5) {};
		\node [style=none] (18) at (3.5, -0.5) {};
		\node [style=none] (19) at (3.5, 1.75) {};
		\node [style=none] (20) at (3.5, -1.75) {};
		\node [style=right label] (21) at (0, -1.5) {$\mathcal{H}$};
		\node [style=right label] (22) at (2.5, -1.5) {$\mathcal{H'}$};
		\node [style=right label] (23) at (0, 1.25) {$\mathcal{K}$};
		\node [style=right label] (24) at (2.5, 1.25) {$\mathcal{K'}$};
		\node [style=right label] (25) at (1, -1.5) {$\mathds{X}$};
		\node [style=right label] (26) at (3.5, -1.5) {$\mathds{X'}$};
		\node [style=right label] (27) at (3.5, 1.25) {$\mathds{Y'}$};
		\node [style=right label] (28) at (1, 1.25) {$\mathds{Y}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=CQWire] (11.center) to (7.center);
		\draw [style=CQWire] (5.center) to (9.center);
		\draw [style=RQWire] (12.center) to (8.center);
		\draw [style=RQWire] (6.center) to (10.center);
		\draw [style=CcWire] (16.center) to (14.center);
		\draw [style=CcWire] (13.center) to (15.center);
		\draw [style=RcWire] (20.center) to (18.center);
		\draw [style=RcWire] (17.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/idAtn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=big white dot] (d0) at (-4, 4) {};
		\node [style=small black dot] (d1) at (-4.25, 4) {};
		\node [style=none] (d2) at (-4, 4.25) {};
		\node [style=none] (d3) at (-4, 5.5) {};
		\node [style=none] (d4) at (-4, 2.5) {};
		\node [style=none] (d5) at (-4, 3.75) {};
		\node [style=right label] (d6) at (-4, 3) {\tiny $A$};
		\node [style=right label] (d7) at (-4, 5) {\tiny $A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (d3.center) to (d2.center);
		\draw [qWire] (d5.center) to (d4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identityFactorise.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=downground] (0) at (-1.25, -0.75) {};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=upground] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (1.25, -1.25) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=downground] (7) at (0, -0.75) {};
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=upground] (10) at (0, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (1.center);
		\draw [qWire] (6.center) to (5.center);
		\draw [qWire] (9.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identityFactorise1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=downground] (0) at (-1.25, -0.75) {};
		\node [style=none] (1) at (-1.25, 1.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=upground] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (1.25, -1.25) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (-0.5, 0) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (1.center);
		\draw [qWire] (6.center) to (5.center);
		\draw [thick gray dashed edge] (8.center)
			 to (7.center)
			 to (10.center)
			 to (9.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identityFactorise2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=downground] (0) at (0, 0.5) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, 0.75) {};
		\node [style=upground] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (1.center);
		\draw [qWire] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitybox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (3.5, -2.75) {};
		\node [style=none] (21) at (4.25, -3.75) {};
		\node [style=none] (22) at (-6, 4) {};
		\node [style=none] (23) at (-3, 4) {};
		\node [style=none] (25) at (-4.5, 4.5) {$(A, B)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (22.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/identitytn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (6, 0.25) {};
		\node [style=none] (9) at (-9, 4) {};
		\node [style=none] (10) at (-6, 4) {};
		\node [style=none] (11) at (-7.5, 4.25) {};
		\node [style=none] (12) at (-7.5, 4.25) {\tiny $(A, B, C)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/maxMixPres.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=point] (5) at (0, -1.75) {$\mu$};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=right label] (15) at (0, -1) {$A$};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (0, 0) {$f$};
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=none] (19) at (-0.5, -0.5) {};
		\node [style=none] (20) at (0.5, -0.5) {};
		\node [style=none] (21) at (0.75, 0.5) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (0, 1.25) {};
		\node [style=right label] (24) at (0, 1) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (6.center) to (5);
		\draw (21.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw [qWire] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/morphismf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (1, 0) {$f$};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (9) at (1, -1.5) {};
		\node [style=right label] (10) at (1, 1) {$H_2$};
		\node [style=right label] (11) at (1, -1.25) {$H_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (7.center) to (4.center);
		\draw [qWire] (5.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/noSignallingComposiion1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {$G$};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (3, 0.25) {};
		\node [style=none] (4) at (2.75, 1.25) {};
		\node [style=none] (5) at (1.25, 1.25) {};
		\node [style=none] (6) at (2.25, 1.25) {};
		\node [style=none] (9) at (1.25, 1.75) {};
		\node [style=none] (10) at (2.25, 1.75) {};
		\node [style=downground] (13) at (2.25, -1.75) {};
		\node [style=none] (14) at (4.25, 0) {$=$};
		\node [style=none] (27) at (1.75, -0.75) {$F$};
		\node [style=none] (28) at (0.5, -0.25) {};
		\node [style=none] (29) at (0.75, -1.25) {};
		\node [style=none] (30) at (3, -1.25) {};
		\node [style=none] (31) at (2.75, -0.25) {};
		\node [style=none] (32) at (1.25, -0.25) {};
		\node [style=none] (33) at (2.25, -0.25) {};
		\node [style=none] (34) at (1.25, -1.25) {};
		\node [style=none] (35) at (2.25, -1.25) {};
		\node [style=none] (36) at (1.25, 0.25) {};
		\node [style=none] (37) at (2.25, 0.25) {};
		\node [style=none] (38) at (1.25, -2) {};
		\node [style=none] (39) at (2.25, -1.5) {};
		\node [style=none] (53) at (9, 0) {$=$};
		\node [style=none] (54) at (6, -2) {};
		\node [style=none] (55) at (6, -0.25) {};
		\node [style=none] (56) at (5.25, -0.25) {};
		\node [style=none] (57) at (6.25, 0.25) {};
		\node [style=none] (58) at (6, -1.25) {};
		\node [style=none] (59) at (6, -0.75) {$F_c$};
		\node [style=none] (60) at (6.5, -1.25) {};
		\node [style=none] (61) at (6.5, -0.25) {};
		\node [style=none] (62) at (5.5, -1.25) {};
		\node [style=downground] (64) at (7.5, -0.75) {};
		\node [style=none] (65) at (7.25, 0.25) {};
		\node [style=none] (66) at (7.5, -0.5) {};
		\node [style=none] (67) at (6.75, 0.75) {$G$};
		\node [style=none] (68) at (5.5, 1.25) {};
		\node [style=none] (69) at (5.75, 0.25) {};
		\node [style=none] (70) at (8, 0.25) {};
		\node [style=none] (71) at (7.75, 1.25) {};
		\node [style=none] (72) at (6.25, 1.25) {};
		\node [style=none] (73) at (7.25, 1.25) {};
		\node [style=none] (74) at (6.25, 1.75) {};
		\node [style=none] (75) at (7.25, 1.75) {};
		\node [style=none] (76) at (10.75, -2) {};
		\node [style=none] (77) at (10.75, -0.25) {};
		\node [style=none] (78) at (10, -0.25) {};
		\node [style=none] (79) at (10.75, 0.25) {};
		\node [style=none] (80) at (10.75, -1.25) {};
		\node [style=none] (81) at (10.75, -0.75) {$F_c$};
		\node [style=none] (82) at (11.25, -1.25) {};
		\node [style=none] (83) at (11.25, -0.25) {};
		\node [style=none] (84) at (10.25, -1.25) {};
		\node [style=downground] (85) at (12.25, 0.5) {};
		\node [style=none] (86) at (12.25, 1.75) {};
		\node [style=none] (87) at (12.25, 0.75) {};
		\node [style=none] (89) at (10.75, 1.25) {};
		\node [style=none] (90) at (10, 1.25) {};
		\node [style=none] (91) at (10.75, 1.75) {};
		\node [style=none] (93) at (10.75, 0.75) {$G_c$};
		\node [style=none] (94) at (11.25, 0.25) {};
		\node [style=none] (95) at (11.25, 1.25) {};
		\node [style=none] (96) at (10.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=CQWire] (5.center) to (9.center);
		\draw [style=RQWire] (6.center) to (10.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw [style=CQWire] (38.center) to (34.center);
		\draw [style=CQWire] (32.center) to (36.center);
		\draw [style=RQWire] (39.center) to (35.center);
		\draw [style=RQWire] (33.center) to (37.center);
		\draw (56.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (62.center);
		\draw (62.center) to (56.center);
		\draw [style=RQWire, in=90, out=-90] (57.center) to (55.center);
		\draw [style=RQWire] (58.center) to (54.center);
		\draw [style=RQWire, in=270, out=90] (66.center) to (65.center);
		\draw (68.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw [style=CQWire] (72.center) to (74.center);
		\draw [style=RQWire] (73.center) to (75.center);
		\draw (78.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (84.center);
		\draw (84.center) to (78.center);
		\draw [style=RQWire, in=90, out=-90] (79.center) to (77.center);
		\draw [style=RQWire] (80.center) to (76.center);
		\draw [style=RQWire, in=270, out=90] (87.center) to (86.center);
		\draw (90.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (96.center);
		\draw (96.center) to (90.center);
		\draw [style=RQWire, in=90, out=-90] (91.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/noSignallingComposition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 0.75) {$G$};
		\node [style=none] (1) at (0.5, 1.25) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (3, 0.25) {};
		\node [style=none] (4) at (2.75, 1.25) {};
		\node [style=none] (5) at (1.25, 1.25) {};
		\node [style=none] (6) at (2.25, 1.25) {};
		\node [style=none] (9) at (1.25, 1.75) {};
		\node [style=none] (10) at (2.25, 2.5) {};
		\node [style=upground] (13) at (1.25, 2) {};
		\node [style=none] (14) at (4.25, 0) {$=$};
		\node [style=upground] (15) at (5.5, 0.75) {};
		\node [style=none] (16) at (5.75, -0.25) {};
		\node [style=none] (17) at (5.5, 0.5) {};
		\node [style=none] (18) at (7, 2.5) {};
		\node [style=none] (19) at (7, 0.25) {};
		\node [style=none] (20) at (6.5, 1.25) {};
		\node [style=none] (21) at (6.75, -0.25) {};
		\node [style=none] (22) at (7, 1.25) {};
		\node [style=none] (23) at (7, 0.75) {$G_r$};
		\node [style=none] (24) at (7.75, 0.25) {};
		\node [style=none] (25) at (7.5, 1.25) {};
		\node [style=none] (26) at (6.5, 0.25) {};
		\node [style=none] (27) at (1.75, -0.75) {$F$};
		\node [style=none] (28) at (0.5, -0.25) {};
		\node [style=none] (29) at (0.75, -1.25) {};
		\node [style=none] (30) at (3, -1.25) {};
		\node [style=none] (31) at (2.75, -0.25) {};
		\node [style=none] (32) at (1.25, -0.25) {};
		\node [style=none] (33) at (2.25, -0.25) {};
		\node [style=none] (34) at (1.25, -1.25) {};
		\node [style=none] (35) at (2.25, -1.25) {};
		\node [style=none] (36) at (1.25, 0.25) {};
		\node [style=none] (37) at (2.25, 0.25) {};
		\node [style=none] (38) at (1.25, -2) {};
		\node [style=none] (39) at (2.25, -2) {};
		\node [style=none] (40) at (6.25, -0.75) {$F$};
		\node [style=none] (41) at (5, -0.25) {};
		\node [style=none] (42) at (5.25, -1.25) {};
		\node [style=none] (43) at (7.5, -1.25) {};
		\node [style=none] (44) at (7.25, -0.25) {};
		\node [style=none] (47) at (5.75, -1.25) {};
		\node [style=none] (48) at (6.75, -1.25) {};
		\node [style=none] (49) at (5.75, -2) {};
		\node [style=none] (50) at (6.75, -2) {};
		\node [style=none] (51) at (8.75, 0) {$=$};
		\node [style=upground] (52) at (10, -0.5) {};
		\node [style=none] (53) at (10, -2) {};
		\node [style=none] (54) at (10, -0.75) {};
		\node [style=none] (55) at (11.5, 2.5) {};
		\node [style=none] (56) at (11.5, 0.25) {};
		\node [style=none] (57) at (11, 1.25) {};
		\node [style=none] (58) at (11.5, -0.25) {};
		\node [style=none] (59) at (11.5, 1.25) {};
		\node [style=none] (60) at (11.5, 0.75) {$G_r$};
		\node [style=none] (61) at (12.25, 0.25) {};
		\node [style=none] (62) at (12, 1.25) {};
		\node [style=none] (63) at (11, 0.25) {};
		\node [style=none] (65) at (11.5, -1.25) {};
		\node [style=none] (66) at (11, -0.25) {};
		\node [style=none] (67) at (11.5, -2) {};
		\node [style=none] (69) at (11.5, -0.75) {$F_r$};
		\node [style=none] (70) at (12.25, -1.25) {};
		\node [style=none] (71) at (12, -0.25) {};
		\node [style=none] (72) at (11, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=CQWire] (5.center) to (9.center);
		\draw [style=RQWire] (6.center) to (10.center);
		\draw [style=CQWire, in=270, out=90] (16.center) to (17.center);
		\draw (20.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (20.center);
		\draw [style=RQWire, in=270, out=90] (21.center) to (19.center);
		\draw [style=RQWire] (22.center) to (18.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw [style=CQWire] (38.center) to (34.center);
		\draw [style=CQWire] (32.center) to (36.center);
		\draw [style=RQWire] (39.center) to (35.center);
		\draw [style=RQWire] (33.center) to (37.center);
		\draw (41.center) to (44.center);
		\draw (44.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw [style=CQWire] (49.center) to (47.center);
		\draw [style=RQWire] (50.center) to (48.center);
		\draw [style=CQWire, in=270, out=90] (53.center) to (54.center);
		\draw (57.center) to (62.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (57.center);
		\draw [style=RQWire, in=270, out=90] (58.center) to (56.center);
		\draw [style=RQWire] (59.center) to (55.center);
		\draw (66.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (72.center);
		\draw (72.center) to (66.center);
		\draw [style=RQWire, in=270, out=90] (67.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/noisechannel2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (0.75, -0.5) {};
		\node [style=none] (1) at (0.75, -1.5) {};
		\node [style=downground] (2) at (0.75, 0.5) {};
		\node [style=none] (3) at (0.75, 1.5) {};
		\node [style=white dot] (4) at (-0.75, -0.5) {};
		\node [style=none] (5) at (-0.75, 1.5) {};
		\node [style=white dot] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0) to (1.center);
		\draw [style=boldedge] (2) to (3.center);
		\draw [style=swap] (4) to (7.center);
		\draw [style=swap] (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/noisyProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {$\mathcal{E}$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, -0.5) {};
		\node [style=none] (7) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-0.75, 0.5) {};
		\node [style=none] (9) at (-0.75, 1.5) {};
		\node [style=none] (10) at (0.5, 1.5) {};
		\node [style=none] (11) at (0.5, -1.5) {};
		\node [style=none] (12) at (-0.75, -1.5) {};
		\node [style=none] (13) at (2, 0) {$+$};
		\node [style=none] (14) at (5, 0.75) {};
		\node [style=none] (15) at (5, -0.75) {};
		\node [style=none] (16) at (5, -1.5) {};
		\node [style=none] (17) at (3.75, 1.5) {};
		\node [style=none] (18) at (5, 1.5) {};
		\node [style=none] (19) at (3.75, -1.5) {};
		\node [style=none] (20) at (3.75, -0.75) {};
		\node [style=none] (21) at (3.75, 0.75) {};
		\node [style=none] (22) at (2.75, 0) {$\epsilon$};
		\node [style=downground] (23) at (3.75, 0.5) {};
		\node [style=downground] (24) at (5, 0.5) {};
		\node [style=upground] (25) at (3.75, -0.5) {};
		\node [style=upground] (26) at (5, -0.5) {};
		\node [style=none] (27) at (-2.5, 0) {$(1-\epsilon)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire] (9.center) to (8.center);
		\draw [QWire] (7.center) to (12.center);
		\draw [cWire] (10.center) to (5.center);
		\draw [cWire] (6.center) to (11.center);
		\draw [QWire] (17.center) to (21.center);
		\draw [QWire] (20.center) to (19.center);
		\draw [cWire] (18.center) to (14.center);
		\draw [cWire] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/noisyProcess1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mathcal{E}_\epsilon$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, 1.5) {};
		\node [style=none] (10) at (0.75, 1.5) {};
		\node [style=none] (11) at (0.75, -1.5) {};
		\node [style=none] (12) at (-0.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire] (9.center) to (8.center);
		\draw [QWire] (7.center) to (12.center);
		\draw [cWire] (10.center) to (5.center);
		\draw [cWire] (6.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/noisyProcess1New.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mathcal{E}_\epsilon$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=none] (11) at (0.75, -1) {};
		\node [style=none] (12) at (-0.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire] (9.center) to (8.center);
		\draw [QWire] (7.center) to (12.center);
		\draw [cWire] (10.center) to (5.center);
		\draw [cWire] (6.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/noisyProcessCup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mathcal{E}_\epsilon$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (1.5, 0.5) {};
		\node [style=none] (5) at (0.75, 0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (-0.5, 0.5) {};
		\node [style=none] (9) at (-0.5, 1.5) {};
		\node [style=none] (10) at (0.75, 1.5) {};
		\node [style=none] (11) at (0.75, -1.5) {};
		\node [style=none] (13) at (-1.75, 1.5) {};
		\node [style=none] (14) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire] (9.center) to (8.center);
		\draw [cWire] (10.center) to (5.center);
		\draw [cWire] (6.center) to (11.center);
		\draw [QWire] (13.center) to (14.center);
		\draw [QWire, bend left=90, looseness=2.00] (7.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/noisyProcessCup2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {$\mathcal{E}$};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-2, 0.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (-0.75, 1.5) {};
		\node [style=none] (11) at (-0.75, -1.5) {};
		\node [style=none] (13) at (0.75, 0) {$+$};
		\node [style=none] (14) at (5, 0.75) {};
		\node [style=none] (15) at (5, -0.75) {};
		\node [style=none] (16) at (5, -1.5) {};
		\node [style=none] (17) at (3.75, 1.5) {};
		\node [style=none] (18) at (5, 1.5) {};
		\node [style=none] (21) at (3.75, 0.75) {};
		\node [style=none] (22) at (1.5, 0) {$\epsilon$};
		\node [style=downground] (23) at (3.75, 0.5) {};
		\node [style=downground] (24) at (5, 0.5) {};
		\node [style=upground] (25) at (3.75, -0.5) {};
		\node [style=upground] (26) at (5, -0.5) {};
		\node [style=none] (27) at (-5.25, 0) {$(1-\epsilon)$};
		\node [style=none] (30) at (3.75, -0.75) {};
		\node [style=none] (33) at (2.5, 1.5) {};
		\node [style=none] (34) at (2.5, -0.75) {};
		\node [style=none] (35) at (-2, -0.5) {};
		\node [style=none] (36) at (-3.25, 1.5) {};
		\node [style=none] (37) at (-3.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire] (9.center) to (8.center);
		\draw [cWire] (10.center) to (5.center);
		\draw [cWire] (6.center) to (11.center);
		\draw [QWire] (17.center) to (21.center);
		\draw [cWire] (18.center) to (14.center);
		\draw [cWire] (15.center) to (16.center);
		\draw [QWire] (33.center) to (34.center);
		\draw [QWire, bend left=90, looseness=2.00] (30.center) to (34.center);
		\draw [QWire] (36.center) to (37.center);
		\draw [QWire, bend left=90, looseness=2.00] (35.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/noisyProcessCup3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {$\mathcal{E}$};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-0.25, -0.5) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (-0.75, 0.5) {};
		\node [style=none] (6) at (-0.75, -0.5) {};
		\node [style=none] (8) at (-2, 0.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (-0.75, 1.5) {};
		\node [style=none] (11) at (-0.75, -1.5) {};
		\node [style=none] (13) at (0.75, 0) {$+$};
		\node [style=none] (14) at (5, 0.75) {};
		\node [style=none] (15) at (5, -0.75) {};
		\node [style=none] (16) at (5, -1.5) {};
		\node [style=none] (17) at (3.75, 1.5) {};
		\node [style=none] (18) at (5, 1.5) {};
		\node [style=none] (21) at (3.75, 0.75) {};
		\node [style=none] (22) at (1.5, 0) {$\epsilon$};
		\node [style=downground] (23) at (3.75, 0.5) {};
		\node [style=downground] (24) at (5, 0.5) {};
		\node [style=upground] (26) at (5, -0.5) {};
		\node [style=none] (27) at (-5.25, 0) {$(1-\epsilon)$};
		\node [style=none] (35) at (-2, -0.5) {};
		\node [style=none] (36) at (-3.25, 1.5) {};
		\node [style=none] (37) at (-3.25, -0.5) {};
		\node [style=none] (38) at (2.5, 1.5) {};
		\node [style=none] (39) at (2.5, 0.75) {};
		\node [style=downground] (40) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire] (9.center) to (8.center);
		\draw [cWire] (10.center) to (5.center);
		\draw [cWire] (6.center) to (11.center);
		\draw [QWire] (17.center) to (21.center);
		\draw [cWire] (18.center) to (14.center);
		\draw [cWire] (15.center) to (16.center);
		\draw [QWire] (36.center) to (37.center);
		\draw [QWire, bend left=90, looseness=2.00] (35.center) to (37.center);
		\draw [QWire] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/noisyProcessSlide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0) {$\mathcal{E}$};
		\node [style=none] (1) at (-2, 0.5) {};
		\node [style=none] (2) at (-2, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=none] (8) at (-1.5, 0.5) {};
		\node [style=none] (9) at (-1.5, 1.5) {};
		\node [style=none] (12) at (-1.5, -1.5) {};
		\node [style=none] (13) at (0, 0) {$+$};
		\node [style=none] (17) at (1.75, 1.5) {};
		\node [style=none] (19) at (1.75, -1.5) {};
		\node [style=none] (20) at (1.75, -0.75) {};
		\node [style=none] (21) at (1.75, 0.75) {};
		\node [style=none] (22) at (0.75, 0) {$\epsilon$};
		\node [style=downground] (23) at (1.75, 0.5) {};
		\node [style=upground] (25) at (1.75, -0.5) {};
		\node [style=none] (27) at (-3.25, 0) {$(1-\epsilon)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire] (9.center) to (8.center);
		\draw [QWire] (7.center) to (12.center);
		\draw [QWire] (17.center) to (21.center);
		\draw [QWire] (20.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/non-signalling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 4) {};
		\node [style=none] (1) at (3, 4) {};
		\node [style=none] (2) at (1, 3) {};
		\node [style=none] (3) at (3, 3) {};
		\node [style=none] (4) at (1.25, 4) {};
		\node [style=none] (5) at (1.25, 3) {};
		\node [style=none] (6) at (1.25, 2) {};
		\node [style=none] (7) at (1.25, 5) {};
		\node [style=upground] (8) at (1.25, 5.25) {};
		\node [style=none] (9) at (2.75, 4) {};
		\node [style=none] (10) at (2.75, 5) {};
		\node [style=none] (11) at (2.75, 3) {};
		\node [style=none] (12) at (2.75, 2) {};
		\node [style=none] (13) at (2, 3.5) {};
		\node [style=none] (14) at (2, 3.5) {$f$};
		\node [style=none] (15) at (4, 3.5) {};
		\node [style=none] (16) at (4, 3.5) {=};
		\node [style=none] (17) at (5, 2.5) {};
		\node [style=none] (18) at (5, 3.75) {};
		\node [style=upground] (19) at (5, 4) {};
		\node [style=none] (20) at (6.5, 4) {};
		\node [style=none] (21) at (7.5, 4) {};
		\node [style=none] (22) at (6.5, 3) {};
		\node [style=none] (23) at (7.5, 3) {};
		\node [style=none] (24) at (7, 3.5) {};
		\node [style=none] (25) at (7, 3.5) {$h$};
		\node [style=none] (26) at (7, 4) {};
		\node [style=none] (27) at (7, 3) {};
		\node [style=none] (28) at (7, 5) {};
		\node [style=none] (29) at (7, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw [qWire] (7.center) to (4.center);
		\draw [qWire] (10.center) to (9.center);
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (11.center) to (12.center);
		\draw (20.center) to (22.center);
		\draw (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (21.center) to (23.center);
		\draw [qWire] (28.center) to (26.center);
		\draw [qWire] (27.center) to (29.center);
		\draw [qWire] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/operadcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.75, 3) {};
		\node [style=none] (1) at (1.75, 0) {};
		\node [style=none] (2) at (2.75, 0) {};
		\node [style=none] (3) at (2.75, 3) {};
		\node [style=none] (4) at (1.75, 2.5) {};
		\node [style=up label] (5) at (0.75, 2.5) {$g_1$};
		\node [style=none] (6) at (0.5, 2.5) {};
		\node [style=none] (7) at (1.25, 2) {};
		\node [style=none] (8) at (1.25, 2) {.};
		\node [style=none] (9) at (1.25, 1.75) {};
		\node [style=none] (10) at (1.25, 1.75) {.};
		\node [style=none] (11) at (1.25, 1.5) {};
		\node [style=none] (12) at (1.25, 1.5) {.};
		\node [style=none] (13) at (1.75, 0.5) {};
		\node [style=up label] (14) at (0.75, 0.5) {$g_m$};
		\node [style=none] (15) at (0.5, 0.5) {};
		\node [style=none] (16) at (2.25, 1.5) {};
		\node [style=none] (17) at (2.25, 1.5) {$f'$};
		\node [style=none] (18) at (2.75, 1.5) {};
		\node [style=none] (23) at (6.25, 3.25) {};
		\node [style=none] (24) at (6.25, -0.25) {};
		\node [style=none] (25) at (7.25, -0.25) {};
		\node [style=none] (26) at (7.25, 3.25) {};
		\node [style=none] (27) at (6.25, 2.75) {};
		\node [style=up label] (28) at (0.75, 5) {$t_1$};
		\node [style=none] (29) at (2.25, 5) {};
		\node [style=none] (30) at (5.75, 2.25) {};
		\node [style=none] (31) at (5.75, 2.25) {.};
		\node [style=none] (32) at (5.75, 2) {};
		\node [style=none] (33) at (5.75, 2) {.};
		\node [style=none] (36) at (6.25, 0.25) {};
		\node [style=up label] (37) at (0.75, -2) {$t_n$};
		\node [style=none] (38) at (2.25, -2) {};
		\node [style=none] (39) at (6.75, 1.5) {$f$};
		\node [style=none] (41) at (7.25, 1.5) {};
		\node [style=up label] (42) at (8.25, 1.5) {$t$};
		\node [style=none] (43) at (8.5, 1.5) {};
		\node [style=none] (45) at (5.75, 2.5) {};
		\node [style=none] (46) at (5.75, 2.5) {.};
		\node [style=none] (47) at (6.25, 1.5) {};
		\node [style=none] (48) at (5.75, 0.5) {};
		\node [style=none] (49) at (5.75, 0.5) {.};
		\node [style=none] (50) at (5.75, 0.75) {};
		\node [style=none] (51) at (5.75, 0.75) {.};
		\node [style=none] (52) at (5.75, 1) {};
		\node [style=none] (53) at (5.75, 1) {.};
		\node [style=none] (54) at (4, 1.5) {};
		\node [style=none] (55) at (4, 1.75) {};
		\node [style=none] (56) at (4, 1.75) {$t_i$};
		\node [style=none] (57) at (6.25, 1.75) {};
		\node [style=up label] (58) at (0.75, 4) {$t_{i-1}$};
		\node [style=none] (59) at (2.25, 4) {};
		\node [style=none] (60) at (6.25, 1.25) {};
		\node [style=up label] (61) at (0.75, -1) {$t_{i+1}$};
		\node [style=none] (62) at (2.25, -1) {};
		\node [style=none] (63) at (2.25, -2) {};
		\node [style=none] (64) at (0.5, -2) {};
		\node [style=none] (65) at (2.25, -1) {};
		\node [style=none] (66) at (0.5, -1) {};
		\node [style=none] (67) at (2.25, 4) {};
		\node [style=none] (68) at (0.5, 4) {};
		\node [style=none] (69) at (2.25, 5) {};
		\node [style=none] (70) at (0.5, 5) {};
		\node [style=none] (71) at (1.75, 4.5) {};
		\node [style=none] (72) at (1.75, 4.5) {.};
		\node [style=none] (73) at (1.75, 4.25) {};
		\node [style=none] (74) at (1.75, 4.25) {.};
		\node [style=none] (75) at (1.75, 4.75) {};
		\node [style=none] (76) at (1.75, 4.75) {.};
		\node [style=none] (77) at (1.75, -1.75) {};
		\node [style=none] (78) at (1.75, -1.75) {.};
		\node [style=none] (79) at (1.75, -1.5) {};
		\node [style=none] (80) at (1.75, -1.5) {.};
		\node [style=none] (81) at (1.75, -1.25) {};
		\node [style=none] (82) at (1.75, -1.25) {.};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (4.center) to (6.center);
		\draw (13.center) to (15.center);
		\draw [fill={black!10}] (23.center)
			 to (24.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [in=360, out=180] (27.center) to (29.center);
		\draw [in=360, out=180] (36.center) to (38.center);
		\draw (41.center) to (43.center);
		\draw (47.center) to (18.center);
		\draw [in=360, out=180] (57.center) to (59.center);
		\draw [in=360, out=180] (60.center) to (62.center);
		\draw (63.center) to (64.center);
		\draw (65.center) to (66.center);
		\draw (67.center) to (68.center);
		\draw (69.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/operadexample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 6) {};
		\node [style=none] (1) at (-6, 6) {};
		\node [style=none] (2) at (-9, 2) {};
		\node [style=none] (3) at (-6, 2) {};
		\node [style=epiBoxWide] (4) at (-7.5, 3) {};
		\node [style=epiBoxWide] (5) at (-7.75, 4.25) {};
		\node [style=none] (6) at (-8, 4) {};
		\node [style=none] (7) at (-7.5, 4) {};
		\node [style=none] (8) at (-7.75, 3.25) {};
		\node [style=none] (9) at (-7.5, 3.25) {};
		\node [style=none] (10) at (-7.75, 4.5) {};
		\node [style=none] (11) at (-7.75, 6) {};
		\node [style=none] (12) at (-7.25, 3.25) {};
		\node [style=none] (13) at (-6.75, 6) {};
		\node [style=none] (14) at (-7.75, 2.75) {};
		\node [style=none] (15) at (-7.75, 2) {};
		\node [style=none] (16) at (-7.25, 2.75) {};
		\node [style=none] (17) at (-7.25, 2) {};
		\node [style=none] (18) at (-9, 2.75) {};
		\node [style=none] (19) at (-11, 2.75) {};
		\node [style=none] (20) at (-9, 5.5) {};
		\node [style=none] (21) at (-11, 5.5) {};
		\node [style=none] (22) at (-7.75, 3) {};
		\node [style=none] (23) at (-8, 4.25) {};
		\node [style=none] (24) at (-6, 4) {};
		\node [style=none] (25) at (-4, 4) {};
		\node [style=none] (26) at (-2, 4) {and};
		\node [style=none] (27) at (1, 6) {};
		\node [style=none] (28) at (1, 2) {};
		\node [style=none] (29) at (4, 2) {};
		\node [style=none] (30) at (4, 6) {};
		\node [style=epiBoxWide] (31) at (2, 3) {};
		\node [style=epiBoxWide] (32) at (3, 4) {};
		\node [style=none] (33) at (1.75, 3.25) {};
		\node [style=none] (34) at (1.5, 6) {};
		\node [style=none] (35) at (2.25, 3.25) {};
		\node [style=none] (36) at (2.75, 3.75) {};
		\node [style=none] (37) at (3, 4.25) {};
		\node [style=none] (38) at (3, 6) {};
		\node [style=none] (39) at (1.75, 2.75) {};
		\node [style=none] (40) at (1.75, 2) {};
		\node [style=none] (41) at (2.25, 2.75) {};
		\node [style=none] (42) at (2.25, 2) {};
		\node [style=none] (43) at (1, 5.5) {};
		\node [style=none] (44) at (-1, 5.5) {};
		\node [style=none] (45) at (1, 2.5) {};
		\node [style=none] (46) at (-1, 2.5) {};
		\node [style=none] (47) at (4, 4) {};
		\node [style=none] (48) at (6, 4) {};
		\node [style=none] (49) at (1.75, 3) {};
		\node [style=none] (50) at (2.75, 4) {};
		\node [style=none] (51) at (-3.75, -4.5) {};
		\node [style=none] (52) at (7.75, 4) {is};
		\node [style=none] (53) at (8.5, 0.5) {};
		\node [style=none] (54) at (11.5, 0.5) {};
		\node [style=none] (55) at (8.5, -3.5) {};
		\node [style=none] (56) at (11.5, -3.5) {};
		\node [style=epiBoxWide] (57) at (9.5, -2.5) {};
		\node [style=epiBoxWide] (58) at (9.25, -1) {};
		\node [style=epiBoxWide] (59) at (10.5, -0.5) {};
		\node [style=none] (60) at (9.25, -2.75) {};
		\node [style=none] (61) at (9.75, -2.75) {};
		\node [style=none] (62) at (9.25, -3.5) {};
		\node [style=none] (63) at (9.75, -3.5) {};
		\node [style=none] (64) at (9.25, -2.25) {};
		\node [style=none] (65) at (9.5, -2.25) {};
		\node [style=none] (66) at (9.75, -2.5) {};
		\node [style=none] (67) at (9, -1.25) {};
		\node [style=none] (68) at (9.5, -1.25) {};
		\node [style=none] (69) at (9.25, -0.75) {};
		\node [style=none] (70) at (9.25, 0.5) {};
		\node [style=none] (71) at (10.25, -0.75) {};
		\node [style=none] (72) at (10.5, -0.25) {};
		\node [style=none] (73) at (10.5, 0.5) {};
		\node [style=none] (74) at (8.5, -2.75) {};
		\node [style=none] (75) at (6, -2.75) {};
		\node [style=none] (76) at (8.5, -1.75) {};
		\node [style=none] (77) at (6, -1.75) {};
		\node [style=none] (78) at (8.5, -0.5) {};
		\node [style=none] (79) at (6, -0.5) {};
		\node [style=none] (80) at (11.5, -1.5) {};
		\node [style=none] (81) at (13.5, -1.5) {};
		\node [style=none] (82) at (9.25, -2.5) {};
		\node [style=none] (83) at (9, -1) {};
		\node [style=none] (84) at (10.25, -0.5) {};
		\node [style=none] (85) at (-10, 3) {\scalebox{0.3}{\tikzfig{figures/box2to3}}};
		\node [style=none] (86) at (-10, 5.75) {};
		\node [style=none] (87) at (-10, 5.75) {\scalebox{0.3}{\tikzfig{figures/box2to1}}};
		\node [style=none] (88) at (-5, 4.25) {};
		\node [style=none] (89) at (-5, 4.25) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (90) at (0, 2.75) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (92) at (0, 5.75) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (93) at (5, 4.25) {};
		\node [style=none] (94) at (5, 4.25) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (95) at (7.25, -2.5) {\scalebox{0.3}{\tikzfig{figures/box2to3}}};
		\node [style=none] (96) at (7.25, -1.5) {\scalebox{0.3}{\tikzfig{figures/box2to1}}};
		\node [style=none] (97) at (7.25, -0.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (98) at (12.5, -1.25) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (99) at (-8.5, -0.25) {};
		\node [style=none] (100) at (-5.5, -0.25) {};
		\node [style=none] (101) at (-8.5, -4.25) {};
		\node [style=none] (102) at (-5.5, -4.25) {};
		\node [style=epiBoxWide] (103) at (-7, -3.25) {};
		\node [style=epiBoxWide] (104) at (-7.25, -2) {};
		\node [style=none] (105) at (-7.5, -2.25) {};
		\node [style=none] (106) at (-7, -2.25) {};
		\node [style=none] (107) at (-7.25, -3) {};
		\node [style=none] (108) at (-7, -3) {};
		\node [style=none] (109) at (-7.25, -1.75) {};
		\node [style=none] (110) at (-7.25, -0.25) {};
		\node [style=none] (111) at (-6.75, -3) {};
		\node [style=none] (112) at (-6.25, -0.25) {};
		\node [style=none] (113) at (-7.25, -3.5) {};
		\node [style=none] (114) at (-7.25, -4.25) {};
		\node [style=none] (115) at (-6.75, -3.5) {};
		\node [style=none] (116) at (-6.75, -4.25) {};
		\node [style=none] (117) at (-8.5, -3.5) {};
		\node [style=none] (118) at (-10.5, -3.5) {};
		\node [style=none] (119) at (-8.5, -0.75) {};
		\node [style=none] (120) at (-10.5, -0.75) {};
		\node [style=none] (121) at (-7.25, -3.25) {};
		\node [style=none] (122) at (-7.5, -2) {};
		\node [style=none] (123) at (-5.5, -2.25) {};
		\node [style=none] (124) at (-3.5, -2.25) {};
		\node [style=none] (125) at (-9.5, -3.25) {\scalebox{0.3}{\tikzfig{figures/box2to3}}};
		\node [style=none] (126) at (-9.5, -0.5) {};
		\node [style=none] (127) at (-9.5, -0.5) {\scalebox{0.3}{\tikzfig{figures/box2to1}}};
		\node [style=none] (128) at (-4.5, -2) {};
		\node [style=none] (129) at (-4.5, -2) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (130) at (-2.5, 1.25) {};
		\node [style=none] (131) at (-2.5, -2.75) {};
		\node [style=none] (132) at (0.5, -2.75) {};
		\node [style=none] (133) at (0.5, 1.25) {};
		\node [style=epiBoxWide] (134) at (-1.5, -1.75) {};
		\node [style=epiBoxWide] (135) at (-0.5, -0.75) {};
		\node [style=none] (136) at (-1.75, -1.5) {};
		\node [style=none] (137) at (-2, 1.25) {};
		\node [style=none] (138) at (-1.25, -1.5) {};
		\node [style=none] (139) at (-0.75, -1) {};
		\node [style=none] (140) at (-0.5, -0.5) {};
		\node [style=none] (141) at (-0.5, 1.25) {};
		\node [style=none] (142) at (-1.75, -2) {};
		\node [style=none] (143) at (-1.75, -2.75) {};
		\node [style=none] (144) at (-1.25, -2) {};
		\node [style=none] (145) at (-1.25, -2.75) {};
		\node [style=none] (146) at (-2.5, 0.75) {};
		\node [style=none] (147) at (-4.5, 0.75) {};
		\node [style=none] (148) at (-2.5, -2.25) {};
		\node [style=none] (149) at (-4.5, -2.25) {};
		\node [style=none] (150) at (0.5, -0.75) {};
		\node [style=none] (151) at (2.5, -0.75) {};
		\node [style=none] (152) at (-1.75, -1.75) {};
		\node [style=none] (153) at (-0.75, -0.75) {};
		\node [style=none] (155) at (-3.5, 1) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (156) at (1.5, -0.5) {};
		\node [style=none] (157) at (1.5, -0.5) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (158) at (5, -1) {};
		\node [style=none] (159) at (5, -1) {};
		\node [style=none] (160) at (4.5, -1) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (0.center)
			 to (1.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [qWire, in=135, out=-75, looseness=0.75] (6.center) to (8.center);
		\draw [qWire, in=75, out=-90, looseness=1.75] (7.center) to (9.center);
		\draw [qWire] (11.center) to (10.center);
		\draw [qWire, in=-75, out=90] (12.center) to (13.center);
		\draw [qWire] (14.center) to (15.center);
		\draw [qWire] (16.center) to (17.center);
		\draw [oWire] (19.center) to (18.center);
		\draw [oWire] (21.center) to (20.center);
		\draw [oWire, in=-180, out=15] (18.center) to (22.center);
		\draw [oWire, in=135, out=-45, looseness=1.50] (20.center) to (23.center);
		\draw [oWire] (24.center) to (25.center);
		\draw [fill={black!10}] (27.center)
			 to (30.center)
			 to (29.center)
			 to (28.center)
			 to cycle;
		\draw [qWire, in=270, out=90, looseness=1.75] (33.center) to (34.center);
		\draw [qWire, bend right=75, looseness=0.50] (35.center) to (36.center);
		\draw [qWire, in=270, out=90, looseness=1.25] (37.center) to (38.center);
		\draw [qWire] (39.center) to (40.center);
		\draw [qWire] (41.center) to (42.center);
		\draw [oWire] (44.center) to (43.center);
		\draw [oWire] (46.center) to (45.center);
		\draw [oWire] (47.center) to (48.center);
		\draw [oWire, bend left=15, looseness=1.25] (45.center) to (49.center);
		\draw [oWire, bend left, looseness=0.75] (43.center) to (50.center);
		\draw [fill={black!10}] (53.center)
			 to (54.center)
			 to (56.center)
			 to (55.center)
			 to cycle;
		\draw [qWire] (60.center) to (62.center);
		\draw [qWire] (61.center) to (63.center);
		\draw [qWire, in=285, out=135] (64.center) to (67.center);
		\draw [qWire] (65.center) to (68.center);
		\draw [qWire] (69.center) to (70.center);
		\draw [qWire, in=-90, out=75, looseness=1.50] (66.center) to (71.center);
		\draw [qWire] (72.center) to (73.center);
		\draw [oWire] (75.center) to (74.center);
		\draw [oWire] (77.center) to (76.center);
		\draw [oWire, in=180, out=0] (79.center) to (78.center);
		\draw [oWire] (80.center) to (81.center);
		\draw [oWire, in=165, out=15] (74.center) to (82.center);
		\draw [oWire, in=165, out=45, looseness=0.50] (76.center) to (83.center);
		\draw [oWire, in=150, out=0] (78.center) to (84.center);
		\draw [fill={black!10}] (99.center)
			 to (100.center)
			 to (102.center)
			 to (101.center)
			 to cycle;
		\draw [qWire, in=135, out=-75, looseness=0.75] (105.center) to (107.center);
		\draw [qWire, in=75, out=-90, looseness=1.75] (106.center) to (108.center);
		\draw [qWire] (110.center) to (109.center);
		\draw [qWire, in=-75, out=90] (111.center) to (112.center);
		\draw [qWire] (113.center) to (114.center);
		\draw [qWire] (115.center) to (116.center);
		\draw [oWire] (118.center) to (117.center);
		\draw [oWire] (120.center) to (119.center);
		\draw [oWire, in=-180, out=15] (117.center) to (121.center);
		\draw [oWire, in=135, out=-45, looseness=1.50] (119.center) to (122.center);
		\draw [oWire] (123.center) to (124.center);
		\draw [fill={black!10}] (130.center)
			 to (133.center)
			 to (132.center)
			 to (131.center)
			 to cycle;
		\draw [qWire, in=270, out=90, looseness=1.75] (136.center) to (137.center);
		\draw [qWire, bend right=75, looseness=0.50] (138.center) to (139.center);
		\draw [qWire, in=270, out=90, looseness=1.25] (140.center) to (141.center);
		\draw [qWire] (142.center) to (143.center);
		\draw [qWire] (144.center) to (145.center);
		\draw [oWire] (147.center) to (146.center);
		\draw [oWire] (149.center) to (148.center);
		\draw [oWire] (150.center) to (151.center);
		\draw [oWire, bend left=15, looseness=1.25] (148.center) to (152.center);
		\draw [oWire, bend left, looseness=0.75] (146.center) to (153.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/operadicdisc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (-3, 0.5) {};
		\node [style=none] (12) at (-1.75, -1.75) {};
		\node [style=none] (22) at (4.25, 1.5) {};
		\node [style=none] (25) at (3, 0.25) {};
		\node [style=none] (26) at (3, 1.75) {};
		\node [style=none] (27) at (3.25, 1.5) {};
		\node [style=none] (28) at (3.25, 0.5) {};
		\node [style=none] (29) at (3.5, 1.25) {};
		\node [style=none] (30) at (3.5, 0.75) {};
		\node [style=none] (31) at (2, 2) {};
		\node [style=none] (32) at (5, 2) {};
		\node [style=none] (33) at (5, 0) {};
		\node [style=none] (34) at (2, 0) {};
		\node [style=none] (35) at (3, 1) {};
		\node [style=none] (36) at (0, 1) {};
		\node [style=none] (38) at (3, 0.25) {};
		\node [style=none] (39) at (3, 1.75) {};
		\node [style=none] (40) at (3.25, 1.5) {};
		\node [style=none] (41) at (3.25, 0.5) {};
		\node [style=none] (42) at (3.5, 1.25) {};
		\node [style=none] (43) at (3.5, 0.75) {};
		\node [style=none] (44) at (1.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (8.center) to (10.center);
		\draw (26.center) to (25.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw [fill={black!10}] (31.center)
			 to (32.center)
			 to (33.center)
			 to (34.center)
			 to cycle;
		\draw [oWire] (35.center) to (36.center);
		\draw (39.center) to (38.center);
		\draw (40.center) to (41.center);
		\draw (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/operadicdisc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-6.5, 2) {};
		\node [style=none] (21) at (-4.5, 2) {};
		\node [style=none] (22) at (-4.5, -0.25) {};
		\node [style=none] (23) at (-6.5, -0.25) {};
		\node [style=upground] (24) at (-5.5, 1.5) {};
		\node [style=none] (25) at (-5.5, -0.25) {};
		\node [style=none] (26) at (-5.5, 1.25) {};
		\node [style=right label] (27) at (-5.5, 0.75) {$B$};
		\node [style=none] (28) at (-4.5, 1) {};
		\node [style=none] (29) at (-3, 1) {};
		\node [style=none] (30) at (-3.75, 1.25) {};
		\node [style=none] (31) at (-3.75, 1.25) {\scalebox{0.3}{\tikzfig{figures/Op3}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (20.center)
			 to (21.center)
			 to (22.center)
			 to (23.center)
			 to cycle;
		\draw [qWire] (26.center) to (25.center);
		\draw [oWire] (28.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/operadicdisccondition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.25, 6) {};
		\node [style=none] (1) at (8.25, 6) {};
		\node [style=none] (2) at (8.25, 2) {};
		\node [style=none] (3) at (5.25, 2) {};
		\node [style=none] (4) at (5.25, 5) {};
		\node [style=none] (5) at (3.25, 5) {};
		\node [style=none] (6) at (5.25, 3) {};
		\node [style=none] (7) at (3.25, 3) {};
		\node [style=none] (8) at (0.5, 6.5) {};
		\node [style=none] (9) at (2.5, 6.5) {};
		\node [style=none] (10) at (2.5, 3.5) {};
		\node [style=none] (11) at (0.5, 3.5) {};
		\node [style=upground] (12) at (1.5, 6) {};
		\node [style=none] (13) at (1.5, 3.5) {};
		\node [style=none] (14) at (1.5, 5.75) {};
		\node [style=right label] (15) at (1.5, 4.75) {$B$};
		\node [style=none] (16) at (2.5, 5) {};
		\node [style=none] (17) at (4.25, 5) {};
		\node [style=epiCopoint] (18) at (6.75, 4.5) {};
		\node [style=none] (19) at (6.75, 4.25) {};
		\node [style=none] (20) at (6.75, 3.75) {};
		\node [style=right label] (21) at (6.75, 3.75) {\tiny $B$};
		\node [style=epiBox] (22) at (6.75, 3.25) {};
		\node [style=none] (23) at (6.75, 3.25) {};
		\node [style=none] (24) at (6.75, 2) {};
		\node [style=none] (25) at (6.75, 3.5) {};
		\node [style=none] (32) at (4.25, 3) {};
		\node [style=right label] (39) at (6.75, 2.5) {$A$};
		\node [style=none] (40) at (8.25, 4) {};
		\node [style=none] (41) at (10, 4) {};
		\node [style=none] (46) at (6.5, 4.5) {};
		\node [style=none] (47) at (6.5, 3.25) {};
		\node [style=none] (48) at (12, 4) {};
		\node [style=none] (49) at (12, 4) {=};
		\node [style=none] (73) at (8, -1) {};
		\node [style=none] (78) at (6.25, 1) {};
		\node [style=none] (79) at (8.25, 1) {};
		\node [style=none] (80) at (8.25, -2) {};
		\node [style=none] (81) at (6.25, -2) {};
		\node [style=upground] (82) at (7.25, 0.5) {};
		\node [style=none] (83) at (7.25, -2) {};
		\node [style=none] (84) at (7.25, 0.25) {};
		\node [style=right label] (85) at (7.25, -0.75) {$A$};
		\node [style=none] (86) at (8.25, -0.5) {};
		\node [style=none] (87) at (10, -0.5) {};
		\node [style=none] (89) at (3.75, 5.25) {\scalebox{0.3}{\tikzfig{figures/Op3}}};
		\node [style=none] (90) at (4.25, 3.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (91) at (9.25, 4.25) {};
		\node [style=none] (92) at (9.25, 4.25) {\scalebox{0.3}{\tikzfig{figures/Op3}}};
		\node [style=none] (93) at (11.5, 4) {};
		\node [style=none] (94) at (11.5, 4) {};
		\node [style=none] (95) at (9, -0.25) {};
		\node [style=none] (96) at (9, -0.25) {\scalebox{0.3}{\tikzfig{figures/Op3}}};
		\node [style=none] (97) at (2.25, -0.25) {};
		\node [style=none] (98) at (0.25, -0.25) {};
		\node [style=none] (99) at (3.5, 0.25) {};
		\node [style=none] (100) at (2.25, -1) {};
		\node [style=none] (101) at (2.25, 0.5) {};
		\node [style=none] (102) at (2.5, 0.25) {};
		\node [style=none] (103) at (2.5, -0.75) {};
		\node [style=none] (104) at (2.75, 0) {};
		\node [style=none] (105) at (2.75, -0.5) {};
		\node [style=none] (106) at (1.25, 0.75) {};
		\node [style=none] (107) at (4.25, 0.75) {};
		\node [style=none] (108) at (4.25, -1.25) {};
		\node [style=none] (109) at (1.25, -1.25) {};
		\node [style=none] (110) at (2.25, -0.25) {};
		\node [style=none] (111) at (-0.75, -0.25) {};
		\node [style=none] (112) at (2.25, -1) {};
		\node [style=none] (113) at (2.25, 0.5) {};
		\node [style=none] (114) at (2.5, 0.25) {};
		\node [style=none] (115) at (2.5, -0.75) {};
		\node [style=none] (116) at (2.75, 0) {};
		\node [style=none] (117) at (2.75, -0.5) {};
		\node [style=none] (118) at (0.5, 0) {};
		\node [style=none] (119) at (0.25, 0.25) {\tiny($A$,\tiny $B$)};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [oWire] (5.center) to (4.center);
		\draw [oWire] (6.center) to (7.center);
		\draw [fill={black!10}] (8.center)
			 to (9.center)
			 to (10.center)
			 to (11.center)
			 to cycle;
		\draw [qWire] (14.center) to (13.center);
		\draw [oWire] (16.center) to (17.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (19.center) to (20.center);
		\draw [qWire] (23.center) to (24.center);
		\draw [qWire] (20.center) to (25.center);
		\draw [oWire] (40.center) to (41.center);
		\draw [oWire, in=-180, out=-15] (4.center) to (46.center);
		\draw [oWire, in=195, out=15, looseness=1.50] (6.center) to (47.center);
		\draw [fill={black!10}] (78.center)
			 to (79.center)
			 to (80.center)
			 to (81.center)
			 to cycle;
		\draw [qWire] (84.center) to (83.center);
		\draw [oWire] (86.center) to (87.center);
		\draw [qWire] (97.center) to (98.center);
		\draw (101.center) to (100.center);
		\draw (102.center) to (103.center);
		\draw (104.center) to (105.center);
		\draw [fill={black!10}] (106.center)
			 to (107.center)
			 to (108.center)
			 to (109.center)
			 to cycle;
		\draw [oWire] (110.center) to (111.center);
		\draw (113.center) to (112.center);
		\draw (114.center) to (115.center);
		\draw (116.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/operadoperation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 3) {};
		\node [style=none] (1) at (-7, 0) {};
		\node [style=none] (2) at (-6, 0) {};
		\node [style=none] (3) at (-6, 3) {};
		\node [style=none] (4) at (-7, 2.5) {};
		\node [style=up label] (5) at (-8, 2.5) {$t_1$};
		\node [style=none] (6) at (-8.25, 2.5) {};
		\node [style=none] (7) at (-7.5, 2) {};
		\node [style=none] (8) at (-7.5, 2) {.};
		\node [style=none] (9) at (-7.5, 1.75) {};
		\node [style=none] (10) at (-7.5, 1.75) {.};
		\node [style=none] (11) at (-7.5, 1.5) {};
		\node [style=none] (12) at (-7.5, 1.5) {.};
		\node [style=none] (13) at (-7, 0.5) {};
		\node [style=up label] (14) at (-8, 0.5) {$t_n$};
		\node [style=none] (15) at (-8.25, 0.5) {};
		\node [style=none] (16) at (-6.5, 1.5) {};
		\node [style=none] (17) at (-6.5, 1.5) {$f$};
		\node [style=none] (18) at (-6, 1.5) {};
		\node [style=up label] (19) at (-5, 1.5) {$t$};
		\node [style=none] (20) at (-4.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw (4.center) to (6.center);
		\draw (13.center) to (15.center);
		\draw (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 4) {};
		\node [style=none] (1) at (-2.5, 4) {};
		\node [style=none] (2) at (-2.5, 0) {};
		\node [style=none] (3) at (-5.5, 0) {};
		\node [style=epiBox] (4) at (-4.75, 2) {};
		\node [style=epiBox] (5) at (-3.25, 2) {};
		\node [style=none] (6) at (-4.75, 1.75) {};
		\node [style=none] (7) at (-4.75, 0) {};
		\node [style=none] (8) at (-3.25, 1.75) {};
		\node [style=none] (9) at (-3.25, 0) {};
		\node [style=none] (10) at (-4.75, 2.25) {};
		\node [style=none] (11) at (-4.75, 4) {};
		\node [style=none] (12) at (-3.25, 2.25) {};
		\node [style=none] (13) at (-3.25, 4) {};
		\node [style=right label] (14) at (-4.75, 1) {\tiny $A$};
		\node [style=right label] (15) at (-4.75, 3) {\tiny $B$};
		\node [style=right label] (16) at (-3.25, 1) {\tiny $A'$};
		\node [style=right label] (17) at (-3.25, 3) {\tiny $B'$};
		\node [style=none] (18) at (-5.5, 3) {};
		\node [style=none] (19) at (-7.5, 3) {};
		\node [style=none] (20) at (-5.5, 1) {};
		\node [style=none] (21) at (-7.5, 1) {};
		\node [style=none] (22) at (-2.5, 2) {};
		\node [style=none] (23) at (-0.75, 2) {};
		\node [style=none] (24) at (-5, 2) {};
		\node [style=none] (25) at (-3.5, 2) {};
		\node [style=none] (26) at (-6.5, 3.25) {};
		\node [style=none] (27) at (-6.5, 3.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (28) at (-6.5, 1.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (29) at (-1.5, 2.25) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
		\node [style=none] (30) at (-6.75, 3.25) {};
		\node [style=none] (31) at (3.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [qWire] (6.center) to (7.center);
		\draw [qWire] (10.center) to (11.center);
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (8.center) to (9.center);
		\draw [oWire] (19.center) to (18.center);
		\draw [oWire] (21.center) to (20.center);
		\draw [oWire] (22.center) to (23.center);
		\draw [oWire, in=-165, out=60, looseness=0.50] (20.center) to (24.center);
		\draw [oWire, in=135, out=-30] (18.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parcomptn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (0.5, -1) {};
		\node [style=none] (2) at (4.25, -1) {};
		\node [style=none] (3) at (4.25, 1) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (-10, 2) {};
		\node [style=none] (6) at (-0.25, 1.25) {\scalebox{0.3}{\tikzfig{figures/ABCdot}}};
		\node [style=none] (7) at (-0.25, -0.75) {\scalebox{0.3}{\tikzfig{figures/CCdot}}};
		\node [style=big white dot] (8) at (1.5, 0.25) {};
		\node [style=big white dot] (9) at (3, 0.25) {};
		\node [style=small black dot] (10) at (1.25, 0.25) {};
		\node [style=small black dot] (11) at (2.75, 0.25) {};
		\node [style=small black dot] (12) at (0.5, 0) {};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (0.75, 1.75) {};
		\node [style=none] (15) at (1.75, 0.25) {};
		\node [style=none] (16) at (3.25, 2.25) {};
		\node [style=none] (17) at (1.5, 0) {};
		\node [style=none] (18) at (1.5, -2.25) {};
		\node [style=none] (19) at (3, 0.5) {};
		\node [style=none] (20) at (1.5, 2.25) {};
		\node [style=none] (21) at (3.25, 0.25) {};
		\node [style=none] (22) at (4, 1.75) {};
		\node [style=right label] (23) at (1, 1.5) {\tiny $A$};
		\node [style=right label] (24) at (3, 1.75) {\tiny $B$};
		\node [style=right label] (25) at (1.75, -1.75) {\tiny $C$};
		\node [style=right label] (26) at (1.75, 1.75) {\tiny $C$};
		\node [style=right label] (27) at (3.75, 1.25) {\tiny $C$};
		\node [style=none] (28) at (-1.25, 1) {};
		\node [style=none] (29) at (-1.25, -1) {};
		\node [style=none] (30) at (4.25, 0) {};
		\node [style=none] (31) at (6.5, 0) {};
		\node [style=none] (32) at (5.5, 0.25) {\scalebox{0.3}{\tikzfig{figures/dotpar}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (2.center)
			 to [bend left=90, looseness=1.25] (1.center)
			 to (0.center)
			 to [bend left=90, looseness=1.25] (3.center)
			 to cycle;
		\draw [qWire, in=300, out=135, looseness=1.25] (13.center) to (14.center);
		\draw [qWire, in=-60, out=135] (19.center) to (20.center);
		\draw [qWire, in=-105, out=60] (15.center) to (16.center);
		\draw [qWire, in=240, out=45] (21.center) to (22.center);
		\draw [qWire, in=75, out=-90] (17.center) to (18.center);
		\draw [oWire] (28.center) to (4.center);
		\draw [oWire] (29.center) to (1.center);
		\draw [oWire] (30.center) to (31.center);
		\draw [oWire, in=105, out=-45, looseness=1.25] (4.center) to (10);
		\draw [oWire, in=210, out=0] (1.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pitranspose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 5) {};
		\node [style=none] (1) at (2, 5) {};
		\node [style=none] (2) at (0, 4) {};
		\node [style=none] (3) at (2, 4) {};
		\node [style=none] (4) at (1, 4) {};
		\node [style=none] (8) at (2.5, 4.5) {:=};
		\node [style=none] (9) at (4, 5) {};
		\node [style=none] (10) at (6, 5) {};
		\node [style=none] (11) at (6, 4) {};
		\node [style=none] (12) at (4, 4) {};
		\node [style=none] (14) at (5, 6) {};
		\node [style=none] (16) at (3.5, 2.75) {};
		\node [style=none] (17) at (5, 4) {};
		\node [style=none] (19) at (6.5, 3) {};
		\node [style=none] (21) at (1, 4.5) {$\pi^*(g)$};
		\node [style=none] (22) at (5, 4.5) {$\pi(g^{-1})$};
		\node [style=none] (23) at (1, 2.75) {};
		\node [style=none] (24) at (1, 5) {};
		\node [style=none] (25) at (1, 6.25) {};
		\node [style=none] (26) at (5, 5) {};
		\node [style=none] (27) at (3.5, 6) {};
		\node [style=none] (28) at (5, 3) {};
		\node [style=none] (29) at (6.5, 6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (9.center) to (12.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (11.center);
		\draw [CQWire] (25.center) to (24.center);
		\draw [CQWire] (4.center) to (23.center);
		\draw [QWire] (26.center) to (14.center);
		\draw [QWire, bend left=270, looseness=1.75] (14.center) to (27.center);
		\draw [CQWire] (27.center) to (16.center);
		\draw [QWire] (17.center) to (28.center);
		\draw [QWire, bend right=90, looseness=1.50] (28.center) to (19.center);
		\draw [CQWire] (29.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/postleiden7KILL.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 1.75) {};
		\node [style=none] (1) at (-0.75, 1.25) {};
		\node [style=none] (2) at (-0.75, -1.75) {};
		\node [style=none] (3) at (-0.75, 1.75) {};
		\node [style=none] (4) at (0.75, -1.75) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=none] (7) at (0.75, -0.75) {};
		\node [style=none] (8) at (-0.75, -0.75) {};
		\node [style=none] (9) at (-0.75, -1.25) {};
		\node [style=none] (10) at (-0.75, 0.75) {};
		\node [style=none] (11) at (-0.75, 1.25) {};
		\node [style=white dot] (12) at (-0.75, 1.25) {};
		\node [style=white dot] (13) at (-0.75, -1.25) {};
		\node [style=semilarge dmap] (14) at (0, 0) {$\Phi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=boldedge] (0.center) to (6.center);
		\draw [style=boldedge] (7.center) to (4.center);
		\draw [style=swap] (3.center) to (1.center);
		\draw [style=swap] (5.center) to (2.center);
		\draw [style=boldedge] (8.center) to (9.center);
		\draw [style=boldedge] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/probabilityDistribution.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.25) {$p$};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=none] (3) at (1.25, 0.25) {};
		\node [style=none] (4) at (1.25, 1.25) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=right label] (6) at (1.25, 1) {$\mathds{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [cWire] (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/probabilityDistributionEquiv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.25) {$\tilde{p}$};
		\node [style=none] (1) at (1.25, -1) {};
		\node [style=none] (2) at (2, 0.25) {};
		\node [style=none] (3) at (1.25, 0.25) {};
		\node [style=none] (4) at (1.25, 1.25) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=right label] (6) at (1.25, 1) {$\mathds{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [cWire] (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/process.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (1, 1.5) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (0, -0) {$f$};
		\node [style={right label}] (15) at (-0.5, -1.25) {$A$};
		\node [style={right label}] (16) at (0.5, -1.25) {$B$};
		\node [style={right label}] (17) at (-1, 1.25) {$A$};
		\node [style={right label}] (18) at (0, 1.25) {$C$};
		\node [style={right label}] (19) at (1, 1.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (9.center) to (8.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire] (10.center) to (13.center);
		\draw [qWire] (4.center) to (7.center);
		\draw [qWire] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/processDagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 1.5) {};
		\node [style=none] (7) at (-0.5, 1.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=none] (14) at (0, 0) {$f$};
		\node [style={right label}] (15) at (-0.5, 1.25) {$A$};
		\node [style={right label}] (16) at (0.5, 1.25) {$B$};
		\node [style={right label}] (17) at (-1, -1.25) {$A$};
		\node [style={right label}] (18) at (0, -1.25) {$C$};
		\node [style={right label}] (19) at (1, -1.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (9.center) to (8.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire] (10.center) to (13.center);
		\draw [qWire] (4.center) to (7.center);
		\draw [qWire] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/processDaggerDual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 1.5) {};
		\node [style=none] (7) at (-0.5, 1.5) {};
		\node [style=none] (8) at (-1, -0.5) {};
		\node [style=none] (9) at (-1, -1.5) {};
		\node [style=none] (10) at (1, -1.5) {};
		\node [style=none] (11) at (0, -1.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (1, -0.5) {};
		\node [style=none] (14) at (0, 0) {$f$};
		\node [style=right label] (15) at (-0.5, 1.25) {$A$};
		\node [style=right label] (16) at (0.5, 1.25) {$B$};
		\node [style=right label] (17) at (-1, -1.25) {$A$};
		\node [style=right label] (18) at (0, -1.25) {$C$};
		\node [style=right label] (19) at (1, -1.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [RqWire] (9.center) to (8.center);
		\draw [CqWire] (11.center) to (12.center);
		\draw [RqWire] (10.center) to (13.center);
		\draw [CqWire] (4.center) to (7.center);
		\draw [RqWire] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/processDaggerSlide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (-0.5, -0.5) {};
		\node [style=none] (21) at (1, -0.5) {};
		\node [style=none] (22) at (0.5, 0.5) {};
		\node [style=none] (23) at (-0.5, 0.5) {};
		\node [style=none] (24) at (0, 0.5) {};
		\node [style=none] (25) at (0, -0.5) {};
		\node [style=none] (26) at (0, -1.5) {};
		\node [style=none] (27) at (0, 1.5) {};
		\node [style=none] (28) at (0, 0) {$f$};
		\node [style=right label] (29) at (0, 1.25) {$A$};
		\node [style=right label] (30) at (0, -1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (20.center);
		\draw [qWire] (24.center) to (27.center);
		\draw [qWire] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/processDual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (1, 1.5) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (0, 0) {$f$};
		\node [style=right label] (15) at (-0.5, -1.25) {$A$};
		\node [style=right label] (16) at (0.5, -1.25) {$B$};
		\node [style=right label] (17) at (-1, 1.25) {$A$};
		\node [style=right label] (18) at (0, 1.25) {$C$};
		\node [style=right label] (19) at (1, 1.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [RqWire] (9.center) to (8.center);
		\draw [CqWire] (11.center) to (12.center);
		\draw [RqWire] (10.center) to (13.center);
		\draw [CqWire] (4.center) to (7.center);
		\draw [RqWire] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/processSlide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (14) at (0, 0) {$f$};
		\node [style=right label] (15) at (0, -1.25) {$A$};
		\node [style=right label] (16) at (0, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (4.center) to (7.center);
		\draw [qWire] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/processTimeNeutral.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (1, 1.5) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (0, -0) {$f$};
		\node [style={right label}] (15) at (-0.5, -1.25) {$A$};
		\node [style={right label}] (16) at (0.5, -1.25) {$B$};
		\node [style={right label}] (17) at (-1, 1.25) {$A$};
		\node [style={right label}] (18) at (0, 1.25) {$C$};
		\node [style={right label}] (19) at (1, 1.25) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (9.center) to (8.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire] (10.center) to (13.center);
		\draw [qWire] (4.center) to (7.center);
		\draw [qWire] (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/processTimeNeutral1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (0.5, -1.5) {};
		\node [style=none] (7) at (-0.5, -0.75) {};
		\node [style=none] (8) at (-1, 0.5) {};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (10) at (1, 1.5) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (0, -0) {$f$};
		\node [style={right label}] (15) at (0.5, -1.25) {$B$};
		\node [style={right label}] (16) at (-1, 1.25) {$A$};
		\node [style={right label}] (17) at (0, 1.25) {$C$};
		\node [style={right label}] (18) at (1, 1.25) {$C$};
		\node [style=none] (19) at (-2, 1.5) {};
		\node [style=none] (20) at (-2, -0.75) {};
		\node [style={right label}] (21) at (-2, 1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (9.center) to (8.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire] (10.center) to (13.center);
		\draw [qWire] (4.center) to (7.center);
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (19.center) to (20.center);
		\draw [qWire, bend right=90, looseness=1.25] (20.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/processTimeNeutral2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, 1.5) {};
		\node [style=none] (8) at (1, 1.5) {};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (0, -0) {$f$};
		\node [style={right label}] (13) at (-1, 1.25) {$A$};
		\node [style={right label}] (14) at (0, 1.25) {$C$};
		\node [style={right label}] (15) at (1, 1.25) {$C$};
		\node [style=none] (16) at (-2, 1.5) {};
		\node [style=none] (17) at (-2, -0.75) {};
		\node [style={right label}] (18) at (-2, 1.25) {$A$};
		\node [style=none] (19) at (0.5, -0.75) {};
		\node [style=none] (20) at (-3, 1.5) {};
		\node [style=none] (21) at (0.5000001, -0.5000001) {};
		\node [style=none] (22) at (-3, -0.75) {};
		\node [style={right label}] (23) at (-3, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (7.center) to (6.center);
		\draw [qWire] (9.center) to (10.center);
		\draw [qWire] (8.center) to (11.center);
		\draw [qWire] (4.center) to (5.center);
		\draw [qWire] (16.center) to (17.center);
		\draw [qWire, bend right=90, looseness=1.25] (17.center) to (5.center);
		\draw [qWire] (21.center) to (19.center);
		\draw [qWire] (20.center) to (22.center);
		\draw [qWire, bend right=90, looseness=1.25] (22.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/processTimeNeutral3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, 1.75) {};
		\node [style=none] (8) at (0, 1.75) {};
		\node [style=none] (9) at (0.75, 0.75) {};
		\node [style=none] (10) at (0.75, 0.5) {};
		\node [style=none] (11) at (0, 0.5) {};
		\node [style=none] (12) at (0, -0) {$f$};
		\node [style={right label}] (13) at (-1, 1.5) {$A$};
		\node [style={right label}] (14) at (0, 1.5) {$C$};
		\node [style=none] (15) at (-2, 1.75) {};
		\node [style=none] (16) at (-2, -0.75) {};
		\node [style={right label}] (17) at (-2, 1.5) {$A$};
		\node [style={right label}] (18) at (0.5, -1) {$B$};
		\node [style=none] (19) at (0.5, -1.25) {};
		\node [style=none] (20) at (0.5000001, -0.5000001) {};
		\node [style=none] (21) at (1.5, -1.25) {};
		\node [style=none] (22) at (2, 0.75) {};
		\node [style={right label}] (23) at (1.5, -1) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (7.center) to (6.center);
		\draw [qWire] (9.center) to (10.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (8.center) to (11.center);
		\draw [qWire] (4.center) to (5.center);
		\draw [qWire] (15.center) to (16.center);
		\draw [qWire, bend right=90, looseness=1.25] (16.center) to (5.center);
		\draw [qWire] (20.center) to (19.center);
		\draw [qWire, bend left=90, looseness=1.50] (9.center) to (22.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/processTimeNeutral4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, -0.75) {};
		\node [style=none] (6) at (-1, 0.5) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=none] (9) at (0, 0.75) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (1, 0.5) {};
		\node [style=none] (12) at (0, -0) {$f$};
		\node [style=none] (13) at (-1.5, 1.5) {};
		\node [style=none] (14) at (-2, -0.75) {};
		\node [style={right label}] (15) at (-1.5, 1.25) {$A$};
		\node [style=none] (16) at (0.5, -0.75) {};
		\node [style=none] (17) at (-2.5, 1.5) {};
		\node [style=none] (18) at (0.5000001, -0.5000001) {};
		\node [style=none] (19) at (-3, -0.75) {};
		\node [style={right label}] (20) at (-2.5, 1.25) {$B$};
		\node [style=none] (21) at (3.25, -1.5) {};
		\node [style=none] (22) at (2.25, -1.5) {};
		\node [style=none] (23) at (1.25, -1.5) {};
		\node [style=none] (24) at (3.75, 0.75) {};
		\node [style=none] (25) at (2.75, 0.75) {};
		\node [style=none] (26) at (1.75, 0.75) {};
		\node [style={right label}] (27) at (1.25, -1.25) {$C$};
		\node [style={right label}] (28) at (2.25, -1.25) {$C$};
		\node [style={right label}] (29) at (3.25, -1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (7.center) to (6.center);
		\draw [qWire] (9.center) to (10.center);
		\draw [qWire] (8.center) to (11.center);
		\draw [qWire] (4.center) to (5.center);
		\draw [qWire, in=90, out=-90, looseness=1.25] (13.center) to (14.center);
		\draw [qWire, bend right=90, looseness=1.25] (14.center) to (5.center);
		\draw [qWire] (18.center) to (16.center);
		\draw [qWire, in=90, out=-88, looseness=1.00] (17.center) to (19.center);
		\draw [qWire, bend right=90, looseness=1.25] (19.center) to (16.center);
		\draw [qWire, bend left=90, looseness=1.00] (7.center) to (24.center);
		\draw [qWire, bend left=90, looseness=1.00] (9.center) to (25.center);
		\draw [qWire, bend left=90, looseness=1.00] (8.center) to (26.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (24.center) to (21.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (25.center) to (22.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (26.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/processf.tikz <==
\begin{tikzpicture}[new atom]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2) {};
		\node [style=none] (1) at (0, 2) {};
		\node [style=none] (2) at (-1, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (-1, -3) {};
		\node [style=none] (6) at (0, -3) {};
		\node [style=none] (7) at (-2, -0) {};
		\node [style=none] (8) at (-3, -0) {};
		\node [style=none] (9) at (-3, -1) {};
		\node [style=none] (10) at (-2, -1) {};
		\node [style=none] (11) at (1, -0) {};
		\node [style=none] (12) at (2, -0) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (2, -1) {};
		\node [style=none] (15) at (-0.5, 1.5) {$f_{\top}$};
		\node [style=none] (16) at (-0.5, 1.5) {};
		\node [style=none] (17) at (-2.5, -0.5) {$f_{\alpha}$};
		\node [style=none] (18) at (1.5, -0.5) {$f_{b}$};
		\node [style=none] (19) at (-0.5, -2.5) {$f_{\perp}$};
		\node [style=none] (20) at (-2.75, -0) {};
		\node [style=none] (21) at (-2.25, -0) {};
		\node [style=none] (22) at (-2.75, -1) {};
		\node [style=none] (23) at (-2.25, -1) {};
		\node [style=none] (24) at (-0.75, 1) {};
		\node [style=none] (25) at (-0.25, 1) {};
		\node [style=none] (26) at (1.25, -0) {};
		\node [style=none] (27) at (1.75, -0) {};
		\node [style=none] (28) at (1.25, -1) {};
		\node [style=none] (29) at (1.75, -1) {};
		\node [style=none] (30) at (-1, -2) {};
		\node [style=none] (31) at (-1, -2) {};
		\node [style=none] (32) at (-0.75, -2) {};
		\node [style=none] (33) at (-0.25, -2) {};
		\node [style=none] (34) at (-0.75, -3) {};
		\node [style=none] (35) at (-0.25, -3) {};
		\node [style=none] (36) at (-2.75, 2.5) {};
		\node [style=none] (37) at (1.75, 2.5) {};
		\node [style=none] (38) at (-2.75, -3.5) {};
		\node [style=none] (39) at (1.75, -3.5) {};
		\node [style=none] (40) at (-3, 2.25) {};
		\node [style=none] (41) at (2, 2.25) {};
		\node [style=none] (42) at (-2.5, 2.25) {};
		\node [style=none] (43) at (1.5, 2.25) {};
		\node [style=none] (44) at (1, 2.25) {};
		\node [style=none] (45) at (0.5, 2.25) {};
		\node [style=none] (46) at (0, 2.25) {};
		\node [style=none] (47) at (-0.5, 2.25) {};
		\node [style=none] (48) at (-1, 2.25) {};
		\node [style=none] (49) at (-1.5, 2.25) {};
		\node [style=none] (50) at (-2, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (8.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (7.center) to (10.center);
		\draw (9.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (11.center) to (13.center);
		\draw (12.center) to (14.center);
		\draw (13.center) to (14.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (6.center);
		\draw (31.center) to (4.center);
		\draw (31.center) to (5.center);
		\draw (23.center) to (32.center);
		\draw (28.center) to (33.center);
		\draw (21.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw (20.center) to (36.center);
		\draw (27.center) to (37.center);
		\draw (22.center) to (38.center);
		\draw (29.center) to (39.center);
		\draw [style=simple] (40.center) to (42.center);
		\draw [style=simple, dashed, new atom] (50.center) to (49.center);
		\draw [style=simple] (48.center) to (47.center);
		\draw [style=simple] (46.center) to (45.center);
		\draw [style=simple] (44.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/qCR.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$F$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 1.25) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (-0.5, -1.75) {};
		\node [style=none] (12) at (0.5, -1.25) {};
		\node [style=upground] (13) at (-0.5, 1.5) {};
		\node [style=downground] (14) at (0.5, -1.5) {};
		\node [style=none] (15) at (2, 0) {$=$};
		\node [style=none] (16) at (3.5, -0.25) {};
		\node [style=none] (17) at (3.5, -1) {};
		\node [style=upground] (18) at (3.5, 0) {};
		\node [style=none] (19) at (4.5, 0.25) {};
		\node [style=none] (20) at (4.5, 1) {};
		\node [style=downground] (21) at (4.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=CQWire] (11.center) to (7.center);
		\draw [style=CQWire] (5.center) to (9.center);
		\draw [style=RQWire] (12.center) to (8.center);
		\draw [style=RQWire] (6.center) to (10.center);
		\draw [style=CQWire] (17.center) to (16.center);
		\draw [style=RQWire] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qCausal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5) {};
		\node [style=none] (1) at (1, -1.25) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (1, -0.75) {};
		\node [style=right label] (4) at (1, -1) {$A$};
		\node [style=none] (5) at (1, 1.25) {};
		\node [style=none] (6) at (1, 0.5) {};
		\node [style=none] (7) at (1, 1) {};
		\node [style=none] (8) at (1, 1) {};
		\node [style=right label] (9) at (1, 1) {$B$};
		\node [style=none] (10) at (1, 0) {$f$};
		\node [style=none] (11) at (0.5, -0.5) {};
		\node [style=none] (12) at (1.5, -0.5) {};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (0.25, 0.5) {};
		\node [style=upground] (15) at (1, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CQWire] (1.center) to (0.center);
		\draw [style=CQWire] (6.center) to (5.center);
		\draw (14.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qCausal1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (0.5, -1.25) {};
		\node [style=none] (2) at (0.5, -0.75) {};
		\node [style=none] (3) at (0.5, -0.75) {};
		\node [style=right label] (4) at (0.5, -1) {$A$};
		\node [style=upground] (5) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CQWire] (1.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qInteraction1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {$F$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1.25, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (2.5, -1.75) {};
		\node [style=none] (6) at (-0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (2.5, 1.75) {};
		\node [style=none] (9) at (2.5, -0.75) {};
		\node [style=none] (10) at (-0.5, 1.75) {};
		\node [style=none] (11) at (-0.5, -1.75) {};
		\node [style=none] (12) at (2.5, 0.75) {};
		\node [style=none] (13) at (1, 0) {$=$};
		\node [style=downground] (14) at (2.5, 0.5) {};
		\node [style=upground] (15) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=CQWire] (11.center) to (7.center);
		\draw [style=CQWire] (5.center) to (9.center);
		\draw [style=RQWire] (12.center) to (8.center);
		\draw [style=RQWire] (6.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qInteraction2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {$F$};
		\node [style=none] (1) at (-0.75, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (-0.75, -1) {};
		\node [style=none] (7) at (0.75, -0.5) {};
		\node [style=none] (8) at (2.5, 0) {$=$};
		\node [style=downground] (9) at (0.75, -0.75) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=none] (11) at (4, -1) {};
		\node [style=upground] (12) at (4, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [style=CQWire] (6.center) to (1.center);
		\draw [style=RQWire] (7.center) to (2.center);
		\draw [style=CQWire] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qInteraction3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {$F$};
		\node [style=none] (1) at (0.75, 0) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (1.5, 0) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (0, -1.25) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=none] (7) at (-0.75, 0.5) {};
		\node [style=none] (8) at (2.5, 0) {$=$};
		\node [style=upground] (9) at (-0.75, 0.75) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=none] (11) at (4, 1) {};
		\node [style=downground] (12) at (4, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (5.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw [style=CQWire] (6.center) to (1.center);
		\draw [style=RQWire] (7.center) to (2.center);
		\draw [style=CQWire] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qInteractionCompoition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=right label] (6) at (-0.5, 0) {$\mathcal{H}$};
		\node [style=right label] (7) at (0.5, 0) {$\mathcal{H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CQWire] (2.center) to (0.center);
		\draw [style=RQWire] (3.center) to (1.center);
		\draw [style=QWire, bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=QWire, bend left=90, looseness=1.75] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qInteractionCompositionClassical.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (-0.5, -0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (-0.5, 0.25) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (-0.5, 0.25) {};
		\node [style=right label] (6) at (-0.5, 0) {$\mathds{X}$};
		\node [style=right label] (7) at (0.5, 0) {$\mathds{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire] (2.center) to (0.center);
		\draw [style=RcWire] (3.center) to (1.center);
		\draw [style=cWire, bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=cWire, bend left=90, looseness=1.75] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qNoSignaling1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$F$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (-0.5, -1.75) {};
		\node [style=none] (12) at (0.5, -1.75) {};
		\node [style=upground] (13) at (-0.5, 1.25) {};
		\node [style=none] (14) at (2.5, 0) {$=$};
		\node [style=upground] (15) at (4, -0.5) {};
		\node [style=none] (16) at (4, -1.75) {};
		\node [style=none] (17) at (4, -0.75) {};
		\node [style=none] (18) at (5.5, 1.75) {};
		\node [style=none] (19) at (5.5, -0.5) {};
		\node [style=none] (20) at (5, 0.5) {};
		\node [style=none] (21) at (5.5, -1.75) {};
		\node [style=none] (22) at (5.5, 0.5) {};
		\node [style=none] (23) at (5.5, 0) {$F_r$};
		\node [style=none] (24) at (6.25, -0.5) {};
		\node [style=none] (25) at (6, 0.5) {};
		\node [style=none] (26) at (5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=CQWire] (11.center) to (7.center);
		\draw [style=CQWire] (5.center) to (9.center);
		\draw [style=RQWire] (12.center) to (8.center);
		\draw [style=RQWire] (6.center) to (10.center);
		\draw [style=CQWire] (16.center) to (17.center);
		\draw (20.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (20.center);
		\draw [style=RQWire] (21.center) to (19.center);
		\draw [style=RQWire] (22.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qNoSignaling2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$F$};
		\node [style=none] (1) at (-1.25, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (-0.5, -0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, 1.75) {};
		\node [style=none] (10) at (0.5, 1.75) {};
		\node [style=none] (11) at (-0.5, -1.75) {};
		\node [style=none] (12) at (0.5, -1) {};
		\node [style=none] (13) at (2.5, 0) {$=$};
		\node [style=none] (14) at (4, -1.75) {};
		\node [style=none] (15) at (4, 0.5) {};
		\node [style=none] (16) at (3.25, 0.5) {};
		\node [style=none] (17) at (4, 1.75) {};
		\node [style=none] (18) at (4, -0.5) {};
		\node [style=none] (19) at (4, 0) {$F_c$};
		\node [style=none] (20) at (4.5, -0.5) {};
		\node [style=none] (21) at (4.5, 0.5) {};
		\node [style=none] (22) at (3.5, -0.5) {};
		\node [style=downground] (23) at (0.5, -1.25) {};
		\node [style=downground] (24) at (5.5, 0.5) {};
		\node [style=none] (25) at (5.5, 1.75) {};
		\node [style=none] (26) at (5.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [style=CQWire] (11.center) to (7.center);
		\draw [style=CQWire] (5.center) to (9.center);
		\draw [style=RQWire] (12.center) to (8.center);
		\draw [style=RQWire] (6.center) to (10.center);
		\draw (16.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw (20.center) to (22.center);
		\draw (22.center) to (16.center);
		\draw [style=RQWire] (17.center) to (15.center);
		\draw [style=RQWire] (18.center) to (14.center);
		\draw [style=RQWire] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qRetro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=right label] (2) at (0, 1.25) {$A$};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=right label] (5) at (0, -1.25) {$B$};
		\node [style=none] (6) at (0, 0) {$g$};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=downground] (11) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=RQWire] (1.center) to (0.center);
		\draw [style=RQWire] (4.center) to (3.center);
		\draw (10.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcapInteraction2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (2.75, 0) {};
		\node [style=none] (6) at (1.25, -1) {};
		\node [style=none] (7) at (2.75, -0.5) {};
		\node [style=none] (8) at (4.5, 0) {$=$};
		\node [style=downground] (9) at (2.75, -0.75) {};
		\node [style=none] (10) at (6, 0) {};
		\node [style=none] (11) at (6, -1) {};
		\node [style=upground] (12) at (6, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CQWire] (6.center) to (1.center);
		\draw [style=RQWire] (7.center) to (2.center);
		\draw [style=CQWire] (11.center) to (10.center);
		\draw [style=QWire, bend left=90, looseness=2.00] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/qcupInteraction3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=none] (6) at (2.75, 1) {};
		\node [style=none] (7) at (1.25, 0.5) {};
		\node [style=none] (8) at (4.5, 0) {$=$};
		\node [style=upground] (9) at (1.25, 0.75) {};
		\node [style=none] (10) at (6, 0) {};
		\node [style=none] (11) at (6, 1) {};
		\node [style=downground] (12) at (6, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CQWire] (6.center) to (1.center);
		\draw [style=RQWire] (7.center) to (2.center);
		\draw [style=CQWire] (11.center) to (10.center);
		\draw [QWire, bend left=90, looseness=2.00] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantCCP.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0) {$\mathcal{E}$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0.25, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=right label] (15) at (-0.5, 1.25) {$\mathcal{K}$};
		\node [style=right label] (16) at (-0.5, -1.25) {$\mathds{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire, in=90, out=-90] (6.center) to (5.center);
		\draw [cWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantCCT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0) {$\mathcal{E}$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-0.5, -1.5) {};
		\node [style=right label] (13) at (-0.5, -1.25) {$\mathcal{H}$};
		\node [style=right label] (15) at (-0.5, 1.25) {$\mathcal{K}$};
		\node [style=right label] (16) at (0.5, -1.25) {$\mathds{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire, in=90, out=-90] (6.center) to (5.center);
		\draw [QWire] (9.center) to (10.center);
		\draw [cWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantDiscard.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (0.75, -1) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (-0.75, 0) {};
		\node [style=none] (10) at (-0.75, -1) {};
		\node [style=right label] (13) at (-0.75, -0.75) {$\mathcal{H}$};
		\node [style=right label] (16) at (0.75, -0.75) {$\mathds{X}$};
		\node [style=none] (17) at (-0.75, 0.25) {};
		\node [style=upground] (19) at (-0.75, 0.25) {};
		\node [style=upground] (20) at (0.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [QWire] (9.center) to (10.center);
		\draw [cWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantEff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$E$};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, 0.75) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-0.5, -1.5) {};
		\node [style=right label] (13) at (-0.5, -1.25) {$\mathcal{H}$};
		\node [style=right label] (16) at (0.5, -1.25) {$\mathds{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire] (9.center) to (10.center);
		\draw [cWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantIdent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (25) at (0, -1.5) {$\mathcal{H}$};
		\node [style=none] (26) at (0, -1.5) {};
		\node [style=none] (27) at (0, 0) {};
		\node [style=right label] (33) at (0, 1.5) {$\mathcal{H}$};
		\node [style=none] (35) at (0, 0) {};
		\node [style=none] (36) at (0, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [QWire] (27.center) to (26.center);
		\draw [QWire, in=90, out=-90] (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantMeas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$M$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=right label] (13) at (0, -1.25) {$\mathcal{H}$};
		\node [style=right label] (16) at (0, 1.25) {$\mathds{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire] (9.center) to (10.center);
		\draw [cWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantNDM.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$\mathcal{E}$};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 1.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=none] (9) at (-0.5, -0.5) {};
		\node [style=none] (10) at (-0.5, -1.5) {};
		\node [style=right label] (13) at (-0.5, -1.25) {$\mathcal{H}$};
		\node [style=right label] (15) at (-0.5, 1.25) {$\mathcal{K}$};
		\node [style=right label] (16) at (0.5, 1.25) {$\mathds{A}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [QWire, in=90, out=-90] (6.center) to (5.center);
		\draw [QWire] (9.center) to (10.center);
		\draw [cWire] (8.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantNoiseMap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (25) at (0, -1.5) {$\mathcal{H}$};
		\node [style=none] (26) at (0, -1.5) {};
		\node [style=none] (27) at (0, -0.75) {};
		\node [style=right label] (33) at (0, 1.5) {$\mathcal{H}$};
		\node [style=none] (35) at (0, 0.75) {};
		\node [style=none] (36) at (0, 1.5) {};
		\node [style=upground] (37) at (0, -0.5) {};
		\node [style=downground] (38) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [QWire] (27.center) to (26.center);
		\draw [QWire, in=90, out=-90] (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quantProbDist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$M$};
		\node [style=none] (1) at (-0.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (0.75, 0.5) {};
		\node [style=none] (7) at (0, 0.5) {};
		\node [style=none] (8) at (0, 1.5) {};
		\node [style=right label] (13) at (0, -1.25) {$\mathcal{H}$};
		\node [style=right label] (16) at (0, 1.25) {$\mathds{A}$};
		\node [style=point] (17) at (0, -2) {$\rho$};
		\node [style=none] (18) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (4.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw [cWire] (8.center) to (7.center);
		\draw [QWire, in=90, out=-90] (18.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rcDagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-1.5, -0.5) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (-0.75, 0) {$F_c$};
		\node [style=none] (16) at (-0.75, 0.5) {};
		\node [style=none] (17) at (-0.75, 1.75) {};
		\node [style=none] (18) at (0.75, 1.75) {};
		\node [style=none] (19) at (-0.25, -0.5) {};
		\node [style=none] (20) at (0.75, -1.75) {};
		\node [style=none] (21) at (0.75, 0.5) {};
		\node [style=none] (22) at (-0.75, -0.5) {};
		\node [style=none] (23) at (-0.25, 0.5) {};
		\node [style=none] (24) at (-0.75, -1.75) {};
		\node [style=none] (25) at (-1.25, 0.5) {};
		\node [style=none] (27) at (0.75, 0) {$F_r$};
		\node [style=none] (28) at (1.5, 0.5) {};
		\node [style=none] (29) at (1.25, -0.5) {};
		\node [style=none] (30) at (0.25, -0.5) {};
		\node [style=none] (31) at (0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (19.center);
		\draw (19.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (13.center);
		\draw [style=CqWire] (17.center) to (16.center);
		\draw [style=CqWire] (22.center) to (24.center);
		\draw [style=RqWire] (18.center) to (21.center);
		\draw [style=RqWire] (14.center) to (20.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/rcDagger1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (0.75, 0.5) {};
		\node [style=none] (15) at (-0.75, 0) {$F_c$};
		\node [style=none] (16) at (-0.75, -0.5) {};
		\node [style=none] (17) at (-0.75, -1.75) {};
		\node [style=none] (18) at (0.75, -1.75) {};
		\node [style=none] (19) at (-0.25, 0.5) {};
		\node [style=none] (20) at (0.75, 1.75) {};
		\node [style=none] (21) at (0.75, -0.5) {};
		\node [style=none] (22) at (-0.75, 0.5) {};
		\node [style=none] (23) at (-0.25, -0.5) {};
		\node [style=none] (24) at (-0.75, 1.75) {};
		\node [style=none] (25) at (-1.25, -0.5) {};
		\node [style=none] (27) at (0.75, 0) {$F_r$};
		\node [style=none] (28) at (1.5, -0.5) {};
		\node [style=none] (29) at (1.25, 0.5) {};
		\node [style=none] (30) at (0.25, 0.5) {};
		\node [style=none] (31) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (19.center);
		\draw (19.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (13.center);
		\draw [style=CqWire] (17.center) to (16.center);
		\draw [style=CqWire] (22.center) to (24.center);
		\draw [style=RqWire] (18.center) to (21.center);
		\draw [style=RqWire] (14.center) to (20.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (31.center);
		\draw (31.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/representations.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12.25, -4.75) {$\big\{ $};
		\node [style=none] (1) at (13, -4.25) {};
		\node [style=none] (2) at (13, -5.25) {};
		\node [style=none] (3) at (14, -4.25) {};
		\node [style=none] (4) at (14, -5.25) {};
		\node [style=none] (5) at (13.5, -4.25) {};
		\node [style=none] (6) at (13.5, -5.25) {};
		\node [style=none] (7) at (13.5, -2.75) {};
		\node [style=none] (8) at (13.5, -6.75) {};
		\node [style=none] (9) at (13.5, -4.75) {};
		\node [style=none] (10) at (13.5, -4.75) {$f$};
		\node [style=right label] (11) at (13.5, -6.5) {$H_2$};
		\node [style=rght label] (12) at (13.5, -3) {$H_3$};
		\node [style=none] (13) at (14.75, -5) {};
		\node [style=none] (14) at (14.75, -5) {,};
		\node [style=none] (15) at (17, -5.25) {};
		\node [style=none] (16) at (17, -4.25) {};
		\node [style=none] (17) at (18, -4.25) {};
		\node [style=none] (18) at (18, -5.25) {};
		\node [style=none] (19) at (17.5, -5.25) {};
		\node [style=none] (20) at (15.5, -5.25) {};
		\node [style=none] (21) at (17.5, -5.5) {};
		\node [style=none] (22) at (15.5, -3) {};
		\node [style=none] (23) at (17.5, -4.25) {};
		\node [style=none] (24) at (17.5, -3) {};
		\node [style=none] (25) at (17.5, -4.75) {};
		\node [style=none] (26) at (17.5, -4.75) {$f$};
		\node [style=none] (27) at (15.5, -3) {};
		\node [style=right label] (28) at (15.5, -3.25) {$H_2$};
		\node [style=right label] (29) at (17.5, -3.25) {$H_3$};
		\node [style=none] (30) at (18.75, -5) {};
		\node [style=none] (31) at (18.75, -5) {,};
		\node [style=none] (32) at (19.5, -4.25) {};
		\node [style=none] (33) at (20.5, -4.25) {};
		\node [style=none] (34) at (19.5, -5.25) {};
		\node [style=none] (35) at (20.5, -5.25) {};
		\node [style=none] (36) at (20, -4.25) {};
		\node [style=none] (37) at (20, -4) {};
		\node [style=none] (38) at (22, -4) {};
		\node [style=none] (39) at (22, -6.75) {};
		\node [style=none] (40) at (20, -6.75) {};
		\node [style=none] (41) at (20, -5.25) {};
		\node [style=none] (42) at (20, -4.75) {};
		\node [style=none] (43) at (20, -4.75) {$f$};
		\node [style=none] (44) at (22.75, -5) {};
		\node [style=none] (45) at (22.75, -5) {,};
		\node [style=right label] (46) at (20, -6.5) {$H_2$};
		\node [style=right label] (47) at (22, -6.5) {$H_3$};
		\node [style=none] (48) at (25, -4.25) {};
		\node [style=none] (49) at (26, -4.25) {};
		\node [style=none] (50) at (25, -5.25) {};
		\node [style=none] (51) at (26, -5.25) {};
		\node [style=none] (52) at (25.5, -5.25) {};
		\node [style=none] (53) at (25.5, -5.5) {};
		\node [style=none] (54) at (23.5, -5.5) {};
		\node [style=none] (55) at (23.5, -2.75) {};
		\node [style=right label] (56) at (23.5, -3) {$H_2$};
		\node [style=none] (57) at (25.5, -4.25) {};
		\node [style=none] (58) at (25.5, -4) {};
		\node [style=none] (59) at (27.5, -4) {};
		\node [style=none] (60) at (27.5, -6.75) {};
		\node [style=right label] (61) at (27.5, -6.5) {$H_3$};
		\node [style=none] (62) at (25.5, -4.75) {};
		\node [style=none] (63) at (25.5, -4.75) {$f$};
		\node [style=none] (64) at (28.25, -4.75) {$\big\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (2.center) to (4.center);
		\draw [qWire, bend right=90, looseness=1.25] (20.center) to (21.center);
		\draw [qWire] (5.center) to (7.center);
		\draw [qWire] (6.center) to (8.center);
		\draw (16.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (18.center);
		\draw (15.center) to (18.center);
		\draw [qWire] (19.center) to (21.center);
		\draw [qWire] (22.center) to (20.center);
		\draw [qWire] (24.center) to (23.center);
		\draw (32.center) to (34.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (35.center);
		\draw (34.center) to (35.center);
		\draw [qWire, bend left=90, looseness=1.25] (37.center) to (38.center);
		\draw [qWire] (36.center) to (37.center);
		\draw [qWire] (41.center) to (40.center);
		\draw [qWire] (38.center) to (39.center);
		\draw (48.center) to (50.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (51.center);
		\draw (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw [qWire, bend right=90, looseness=1.25] (54.center) to (53.center);
		\draw [qWire] (55.center) to (54.center);
		\draw [qWire, bend left=90, looseness=1.25] (58.center) to (59.center);
		\draw [qWire] (57.center) to (58.center);
		\draw [qWire] (59.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/retroIsRetro.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, 0.5) {};
		\node [style=right label] (2) at (0, 1.25) {$A$};
		\node [style=none] (3) at (0, -0.5) {};
		\node [style=none] (4) at (0, -1.5) {};
		\node [style=right label] (5) at (0, -1.25) {$B$};
		\node [style=none] (6) at (0, 0) {$g$};
		\node [style=none] (7) at (-0.5, 0.5) {};
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=downground] (11) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=RqWire] (1.center) to (0.center);
		\draw [style=RqWire] (4.center) to (3.center);
		\draw (10.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/retrocausalityEquation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0) {$f$};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=downground] (8) at (-0.5, -1.75) {};
		\node [style=none] (9) at (-0.5, 1.5) {};
		\node [style=right label] (10) at (-0.5, -1) {$B$};
		\node [style=right label] (11) at (-0.5, 1.25) {$A$};
		\node [style=none] (12) at (1.5, 0) {$=$};
		\node [style=downground] (13) at (3.25, -0.25) {};
		\node [style=none] (14) at (3.25, 1.5) {};
		\node [style=none] (15) at (3.25, 0) {};
		\node [style=right label] (16) at (3.25, 1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (7.center) to (4.center);
		\draw [qWire] (5.center) to (9.center);
		\draw [qWire] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/retrocausalityEquationSlide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0) {$f$};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=downground] (8) at (-0.5, -1.75) {};
		\node [style=none] (9) at (-0.5, 1.5) {};
		\node [style=right label] (10) at (-0.5, -1) {$A$};
		\node [style=right label] (11) at (-0.5, 1.25) {$B$};
		\node [style=none] (12) at (1.5, 0) {$=$};
		\node [style=downground] (13) at (3.25, -0.25) {};
		\node [style=none] (14) at (3.25, 1.5) {};
		\node [style=none] (15) at (3.25, 0) {};
		\node [style=right label] (16) at (3.25, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (7.center) to (4.center);
		\draw [qWire] (5.center) to (9.center);
		\draw [qWire] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/retrocausalityEquationSlideNot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.5) {};
		\node [style=none] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0.25, 0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (-0.5, 0.5) {};
		\node [style=none] (6) at (-0.5, 0) {$f$};
		\node [style=none] (7) at (-0.5, -1.5) {};
		\node [style=downground] (8) at (-0.5, -1.75) {};
		\node [style=none] (9) at (-0.5, 1.5) {};
		\node [style=right label] (10) at (-0.5, -1) {$A$};
		\node [style=right label] (11) at (-0.5, 1.25) {$B$};
		\node [style=none] (12) at (1.5, 0) {$\neq$};
		\node [style=downground] (13) at (3.25, -0.25) {};
		\node [style=none] (14) at (3.25, 1.5) {};
		\node [style=none] (15) at (3.25, 0) {};
		\node [style=right label] (16) at (3.25, 1.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (7.center) to (4.center);
		\draw [qWire] (5.center) to (9.center);
		\draw [qWire] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reversedComp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.75) {};
		\node [style=none] (1) at (1.5, 1.75) {};
		\node [style=none] (2) at (1, 2.75) {};
		\node [style=none] (3) at (-1, 2.75) {};
		\node [style=none] (4) at (-0.5, 2.75) {};
		\node [style=none] (5) at (0.5, 2.75) {};
		\node [style=none] (6) at (0.5, 3.75) {};
		\node [style=none] (7) at (-0.5, 3.75) {};
		\node [style=none] (10) at (1, -2.75) {};
		\node [style=none] (11) at (0, -2.75) {};
		\node [style=none] (12) at (0, 1.75) {};
		\node [style=none] (13) at (1, 1.75) {};
		\node [style=none] (14) at (0, 2.25) {$f$};
		\node [style=right label] (15) at (-0.5, 3.5) {$A$};
		\node [style=right label] (16) at (0.5, 3.5) {$B$};
		\node [style=right label] (18) at (0, -2.5) {$C$};
		\node [style=right label] (19) at (1, -2.5) {$C$};
		\node [style=none] (20) at (-2.75, -1.75) {};
		\node [style=none] (21) at (-1.75, -1.75) {};
		\node [style=none] (22) at (-1.25, -0.75) {};
		\node [style=none] (23) at (-3.25, -0.75) {};
		\node [style=none] (24) at (-2.75, -0.75) {};
		\node [style=none] (25) at (-1.75, -0.75) {};
		\node [style=none] (26) at (-1, 1.75) {};
		\node [style=none] (27) at (-2.75, 3.75) {};
		\node [style=none] (28) at (-2.25, -1.75) {};
		\node [style=none] (29) at (-2.25, -2.75) {};
		\node [style=none] (34) at (-2.25, -1.25) {$g$};
		\node [style=right label] (35) at (-2.75, 3.5) {$A$};
		\node [style=right label] (36) at (-1.25, 0.5) {$B$};
		\node [style=right label] (37) at (-2.25, -2.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire] (10.center) to (13.center);
		\draw [qWire] (4.center) to (7.center);
		\draw [qWire] (5.center) to (6.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (20.center);
		\draw [qWire] (29.center) to (28.center);
		\draw [qWire] (24.center) to (27.center);
		\draw [qWire, in=270, out=90] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reversedComp2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -0.5) {};
		\node [style=none] (1) at (1.5, -0.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0.5, 0.5) {};
		\node [style=none] (6) at (0.5, 2.25) {};
		\node [style=none] (7) at (-0.5, 2.25) {};
		\node [style=none] (10) at (0.5, -2.25) {};
		\node [style=none] (11) at (-0.5, -2.25) {};
		\node [style=none] (12) at (-0.5, -0.5) {};
		\node [style=none] (13) at (0.5, -0.5) {};
		\node [style=none] (14) at (-0.5, 0) {$h$};
		\node [style=right label] (15) at (-0.5, 2) {$A$};
		\node [style=right label] (16) at (0.5, 2) {$B$};
		\node [style=right label] (18) at (-0.5, -2) {$C$};
		\node [style=right label] (19) at (0.5, -2) {$C$};
		\node [style=none] (24) at (-1.5, 0.5) {};
		\node [style=none] (26) at (-2, -0.5) {};
		\node [style=none] (27) at (-1.5, 2.25) {};
		\node [style=none] (28) at (-1.5, -0.5) {};
		\node [style=none] (29) at (-1.5, -2.25) {};
		\node [style=right label] (35) at (-1.5, 2) {$A$};
		\node [style=right label] (37) at (-1.5, -2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire] (10.center) to (13.center);
		\draw [qWire] (4.center) to (7.center);
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire] (29.center) to (28.center);
		\draw [qWire] (24.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reversedComp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.75) {};
		\node [style=none] (1) at (1.5, -0.75) {};
		\node [style=none] (2) at (1, -1.75) {};
		\node [style=none] (3) at (-1, -1.75) {};
		\node [style=none] (4) at (-0.5, -1.75) {};
		\node [style=none] (5) at (0.5, -1.75) {};
		\node [style=none] (6) at (0.5, -2.75) {};
		\node [style=none] (7) at (-0.5, -2.75) {};
		\node [style=none] (10) at (1, 3.75) {};
		\node [style=none] (11) at (0, 3.75) {};
		\node [style=none] (12) at (0, -0.75) {};
		\node [style=none] (13) at (1, -0.75) {};
		\node [style=none] (14) at (0, -1.25) {$f$};
		\node [style=right label] (15) at (-0.5, -2.5) {$A$};
		\node [style=right label] (16) at (0.5, -2.5) {$B$};
		\node [style=right label] (18) at (0, 3.5) {$C$};
		\node [style=right label] (19) at (1, 3.5) {$C$};
		\node [style=none] (20) at (-2.75, 2.75) {};
		\node [style=none] (21) at (-1.75, 2.75) {};
		\node [style=none] (22) at (-1.25, 1.75) {};
		\node [style=none] (23) at (-3.25, 1.75) {};
		\node [style=none] (24) at (-2.75, 1.75) {};
		\node [style=none] (25) at (-1.75, 1.75) {};
		\node [style=none] (26) at (-1, -0.75) {};
		\node [style=none] (27) at (-2.75, -2.75) {};
		\node [style=none] (28) at (-2.25, 2.75) {};
		\node [style=none] (29) at (-2.25, 3.75) {};
		\node [style=none] (34) at (-2.25, 2.25) {$g$};
		\node [style=right label] (35) at (-2.75, -2.5) {$A$};
		\node [style=right label] (36) at (-1.25, 0.5) {$B$};
		\node [style=right label] (37) at (-2.25, 3.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire] (10.center) to (13.center);
		\draw [qWire] (4.center) to (7.center);
		\draw [qWire] (5.center) to (6.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (20.center);
		\draw [qWire] (29.center) to (28.center);
		\draw [qWire] (24.center) to (27.center);
		\draw [qWire, in=-270, out=-90] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reversedComp4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (38) at (-1.5, 0.5) {};
		\node [style=none] (39) at (2, 0.5) {};
		\node [style=none] (40) at (1.5, -0.5) {};
		\node [style=none] (41) at (-1.5, -0.5) {};
		\node [style=none] (42) at (0, -0.5) {};
		\node [style=none] (43) at (1, -0.5) {};
		\node [style=none] (44) at (1, -2.25) {};
		\node [style=none] (45) at (0, -2.25) {};
		\node [style=none] (46) at (1, 2.25) {};
		\node [style=none] (47) at (0, 2.25) {};
		\node [style=none] (48) at (0, 0.5) {};
		\node [style=none] (49) at (1, 0.5) {};
		\node [style=none] (50) at (0, 0) {$h$};
		\node [style=right label] (51) at (0, -2) {$A$};
		\node [style=right label] (52) at (1, -2) {$B$};
		\node [style=right label] (53) at (0, 2) {$C$};
		\node [style=right label] (54) at (1, 2) {$C$};
		\node [style=none] (55) at (-1, -0.5) {};
		\node [style=none] (56) at (-1.5, 0.5) {};
		\node [style=none] (57) at (-1, -2.25) {};
		\node [style=none] (58) at (-1, 0.5) {};
		\node [style=none] (59) at (-1, 2.25) {};
		\node [style=right label] (60) at (-1, -2) {$A$};
		\node [style=right label] (61) at (-1, 2) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38.center) to (39.center);
		\draw (39.center) to (40.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (38.center);
		\draw [qWire] (47.center) to (48.center);
		\draw [qWire] (46.center) to (49.center);
		\draw [qWire] (42.center) to (45.center);
		\draw [qWire] (43.center) to (44.center);
		\draw [qWire] (59.center) to (58.center);
		\draw [qWire] (55.center) to (57.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/reverseterminality.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, -0.5) {};
		\node [style=none] (1) at (0.5, -0.5) {};
		\node [style=none] (2) at (0.5, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
		\node [style=none] (5) at (0, 0.5) {};
		\node [style=none] (6) at (0, 0) {$f^{\dagger}$};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=downground] (8) at (0, -1.75) {};
		\node [style=none] (9) at (0, 1.5) {};
		\node [style=none] (12) at (1.5, 0) {$=$};
		\node [style=downground] (13) at (3, -0.25) {};
		\node [style=none] (14) at (3, 1.5) {};
		\node [style=none] (15) at (3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (7.center) to (4.center);
		\draw [qWire] (5.center) to (9.center);
		\draw [qWire] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalarsareempty.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick gray dashed edge] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scalarsareemptyd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (1.25, 0.75) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (1.25, -0.75) {};
		\node [style=none] (4) at (-2, 0.75) {};
		\node [style=none] (5) at (-2.75, 0) {};
		\node [style=none] (6) at (-1.25, 0) {};
		\node [style=none] (7) at (-2, -0.75) {};
		\node [style=none] (8) at (-2, 0) {};
		\node [style=none] (9) at (-2, 0) {$s$};
		\node [style=none] (10) at (-0.5, 0) {};
		\node [style=none] (11) at (-0.5, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick gray dashed edge] (1.center)
			 to (2.center)
			 to (3.center)
			 to (0.center)
			 to cycle;
		\draw (4.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seqcomptn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 3) {};
		\node [style=none] (1) at (-9.5, 1.25) {};
		\node [style=none] (18) at (-2.5, 1) {};
		\node [style=none] (19) at (-2.5, -1) {};
		\node [style=none] (20) at (1.25, -1) {};
		\node [style=none] (21) at (1.25, 1) {};
		\node [style=none] (24) at (-2.5, 1) {};
		\node [style=none] (25) at (-2.5, -0.75) {};
		\node [style=none] (27) at (-4, 1) {};
		\node [style=none] (28) at (-4, -0.75) {};
		\node [style=none] (30) at (1.25, 0) {};
		\node [style=none] (31) at (2.5, 0) {};
		\node [style=none] (32) at (-3.25, 1.25) {\scalebox{0.3}{\tikzfig{figures/ABCdot}}};
		\node [style=none] (33) at (-3.5, -0.5) {};
		\node [style=none] (34) at (-3.25, -0.5) {\scalebox{0.3}{\tikzfig{figures/CCdot}}};
		\node [style=none] (35) at (-8, 1.5) {};
		\node [style=big white dot] (36) at (-1, 0.5) {};
		\node [style=small black dot] (37) at (-1.25, 0.5) {};
		\node [style=none] (42) at (-7.25, 5.25) {};
		\node [style=none] (43) at (-1, 0.75) {};
		\node [style=none] (44) at (-1.5, 2.25) {};
		\node [style=none] (45) at (-0.75, 0.5) {};
		\node [style=none] (46) at (0.75, 2) {};
		\node [style=right label] (47) at (-1.5, 2) {\tiny $A$};
		\node [style=right label] (48) at (0.5, 1.75) {\tiny $B$};
		\node [style=big white dot] (49) at (-0.5, -0.75) {};
		\node [style=small black dot] (50) at (-0.75, -0.75) {};
		\node [style=none] (51) at (-1, 0.25) {};
		\node [style=none] (52) at (-0.5, -0.5) {};
		\node [style=right label] (53) at (-0.5, -0.25) {\tiny $C$};
		\node [style=none] (54) at (-0.5, -0.75) {};
		\node [style=none] (55) at (-0.5, -1) {};
		\node [style=none] (56) at (0.25, -2.25) {};
		\node [style=none] (57) at (2.5, -2.5) {};
		\node [style=right label] (58) at (0.25, -2) {\tiny $C$};
		\node [style=none] (59) at (4.25, 0.75) {};
		\node [style=none] (60) at (4.25, 0.75) {};
		\node [style=none] (61) at (1.75, 0.25) {\scalebox{0.3}{\tikzfig{figures/ABCdot}}};
		\node [style=small black dot] (62) at (-2.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (20.center)
			 to [bend left=90, looseness=1.25] (19.center)
			 to (18.center)
			 to [bend left=90, looseness=1.25] (21.center)
			 to cycle;
		\draw [oWire] (27.center) to (24.center);
		\draw [oWire] (28.center) to (25.center);
		\draw [oWire] (30.center) to (31.center);
		\draw [oWire, in=-180, out=-15] (24.center) to (37);
		\draw [qWire, in=285, out=90, looseness=1.50] (43.center) to (44.center);
		\draw [qWire, in=225, out=30, looseness=1.50] (45.center) to (46.center);
		\draw [qWire, in=105, out=-60, looseness=1.75] (51.center) to (52.center);
		\draw [qWire, in=105, out=-60, looseness=1.25] (55.center) to (56.center);
		\draw [oWire, in=-165, out=0] (25.center) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/signal1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=copoint] (6) at (2.75, 0.75) {$x$};
		\node [style=none] (7) at (1.25, 1.25) {};
		\node [style=none] (8) at (4.5, 0) {$=$};
		\node [style=point] (10) at (6, 0) {$x$};
		\node [style=none] (11) at (6, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire] (6) to (1.center);
		\draw [style=RcWire] (7.center) to (2.center);
		\draw [style=RcWire] (11.center) to (10);
		\draw [cWire, bend left=90, looseness=2.00] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/signal2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (1.25, 0) {};
		\node [style=point] (6) at (-0.25, -0.75) {$x$};
		\node [style=none] (7) at (1.25, -1.5) {};
		\node [style=none] (8) at (3, 0) {$=$};
		\node [style=copoint] (10) at (4.5, 0) {$x$};
		\node [style=none] (11) at (4.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=RcWire] (6) to (1.center);
		\draw [style=RcWire] (7.center) to (2.center);
		\draw [style=RcWire] (11.center) to (10);
		\draw [cWire, bend left=90, looseness=2.00] (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/snake.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, -0) {};
		\node [style=none] (2) at (1.5, -0) {};
		\node [style=none] (3) at (3, -0) {};
		\node [style=none] (4) at (3, -1.5) {};
		\node [style=none] (5) at (4.5, -0) {$=$};
		\node [style=none] (6) at (5.5, 2) {};
		\node [style=none] (7) at (6.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (0.center) to (1.center);
		\draw [qWire, bend right=90, looseness=1.75] (1.center) to (2.center);
		\draw [qWire, bend left=90, looseness=1.75] (2.center) to (3.center);
		\draw [qWire] (3.center) to (4.center);
		\draw [qWire, in=90, out=-90, looseness=1.00] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/state2legs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPointWide] (k0) at (-5, 4) {};
		\node [style=none] (k1) at (-6, 5) {};
		\node [style=none] (k2) at (-4, 5) {};
		\node [style=none] (k3) at (-5.25, 4.25) {};
		\node [style=none] (k4) at (-4.75, 4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, bend left=15] (k1.center) to (k3.center);
		\draw [qWire, bend left=15, looseness=1.25] (k4.center) to (k2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state3legs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=epiPointWide] (g0) at (-3, 3) {};
		\node [style=none] (g1) at (-3.25, 3.25) {};
		\node [style=none] (g2) at (-3, 3.25) {};
		\node [style=none] (g3) at (-2.75, 3.25) {};
		\node [style=none] (g4) at (-4, 4) {};
		\node [style=none] (g5) at (-3, 4) {};
		\node [style=none] (g6) at (-2, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, bend left=15] (g4.center) to (g1.center);
		\draw [qWire] (g5.center) to (g2.center);
		\draw [qWire, bend right=15, looseness=1.25] (g6.center) to (g3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/stoch_condition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, 0) {$=$};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (0.5, 2) {};
		\node [style=none] (3) at (2, -2) {};
		\node [style=none] (4) at (0.5, -2) {};
		\node [style=square box, minimum width=1 cm] (5) at (5.25, 0) {$g_*$};
		\node [style=none] (6) at (7.75, -0.5) {};
		\node [style=none] (7) at (5.25, -0.5) {};
		\node [style=none] (8) at (5.25, -1.75) {};
		\node [style=none] (9) at (7.75, -1.75) {};
		\node [style=none] (10) at (8.25, 0.5) {};
		\node [style=none] (11) at (5.75, 0.5) {};
		\node [style=none] (12) at (8.25, 2) {};
		\node [style=none] (13) at (4.75, 2) {};
		\node [style=square box, minimum width=1 cm] (14) at (7.75, 0) {$g$};
		\node [style=none] (15) at (4.75, 0.5) {};
		\node [style=none] (16) at (7.25, 0.5) {};
		\node [style=square box] (17) at (1.25, 0) {$f$};
		\node [style=gray dot] (18) at (6.5, 1.25) {};
		\node [style=white dot] (19) at (1.25, -1) {};
		\node [style=black dot] (20) at (1.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9.center) to (6.center);
		\draw (10.center) to (12.center);
		\draw (8.center) to (7.center);
		\draw [in=0, out=90, looseness=1.25] (16.center) to (18);
		\draw [in=180, out=90] (11.center) to (18);
		\draw [in=-135, out=90] (4.center) to (19);
		\draw [in=-45, out=90] (3.center) to (19);
		\draw (19) to (17);
		\draw (17) to (20);
		\draw [in=-90, out=45] (20) to (1.center);
		\draw [in=-90, out=135] (20) to (2.center);
		\draw (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/surjective.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 3) {};
		\node [style=none] (1) at (1.5, 2) {};
		\node [style=none] (2) at (2.5, 3) {};
		\node [style=none] (3) at (2.5, 2) {};
		\node [style=none] (4) at (2, 3) {};
		\node [style=none] (5) at (2, 2) {};
		\node [style=none] (6) at (2, 4.5) {};
		\node [style=none] (7) at (2, 0.5) {};
		\node [style=none] (8) at (2, 2.5) {};
		\node [style=none] (9) at (2, 2.5) {$f$};
		\node [style=right label] (10) at (2, 0.75) {$H_2$};
		\node [style=rght label] (11) at (2, 4.25) {$H_3$};
		\node [style=none] (12) at (2.75, 2.25) {};
		\node [style=none] (13) at (6, 4.5) {};
		\node [style=none] (14) at (4.75, 2.5) {such that };
		\node [style=none] (15) at (7, 2.5) {};
		\node [style=none] (16) at (7, 2.5) {$E\bigg($};
		\node [style=none] (17) at (8.5, 2.5) {};
		\node [style=none] (18) at (8, 3) {};
		\node [style=none] (19) at (8, 2) {};
		\node [style=none] (20) at (9, 3) {};
		\node [style=none] (21) at (9, 2) {};
		\node [style=none] (22) at (8.5, 3) {};
		\node [style=none] (23) at (8.5, 2) {};
		\node [style=none] (24) at (8.5, 4.5) {};
		\node [style=none] (25) at (8.5, 0.5) {};
		\node [style=none] (26) at (8.5, 2.5) {};
		\node [style=none] (27) at (8.5, 2.5) {$f$};
		\node [style=right label] (28) at (8.5, 0.75) {$H_2$};
		\node [style=rght label] (29) at (8.5, 4.25) {$H_3$};
		\node [style=none] (30) at (9.25, 2.25) {};
		\node [style=none] (31) at (10, 2.5) {\bigg)};
		\node [style=none] (32) at (11, 2.5) {};
		\node [style=none] (33) at (11, 2.5) {=};
		\node [style=bigdot] (34) at (12.75, 2.75) {$f$};
		\node [style=none] (35) at (11.5, 3.75) {};
		\node [style=none] (36) at (14, 1.75) {};
		\node [style=right label] (37) at (13.75, 2) {$H_2$};
		\node [style=right label] (38) at (11.75, 3.75) {$H_3$};
		\node [style=none] (39) at (13.75, 3) {};
		\node [style=none] (41) at (14, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (1.center) to (3.center);
		\draw [qWire] (4.center) to (6.center);
		\draw [qWire] (5.center) to (7.center);
		\draw (18.center) to (19.center);
		\draw (18.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (19.center) to (21.center);
		\draw [qWire] (22.center) to (24.center);
		\draw [qWire] (23.center) to (25.center);
		\draw [qWire] (35.center) to (34);
		\draw [qWire] (34) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swSlide.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-0.5, -0.5) {};
		\node [style=none] (9) at (0.5, 0.5) {};
		\node [style=none] (10) at (0.5, -0.5) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [QWire, in=90, out=-90] (9.center) to (8.center);
		\draw [QWire, in=90, out=-90] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 4) {};
		\node [style=none] (1) at (-4, 4) {};
		\node [style=none] (2) at (-4, 2) {};
		\node [style=none] (3) at (-7, 2) {};
		\node [style=none] (4) at (-4, 3) {};
		\node [style=none] (5) at (-2, 3) {};
		\node [style=none] (6) at (-6.5, 4) {};
		\node [style=none] (7) at (-5.5, 3) {};
		\node [style=none] (8) at (-4.5, 4) {};
		\node [style=none] (9) at (-6.5, 2) {};
		\node [style=none] (10) at (-4.5, 2) {};
		\node [style=right label] (11) at (-6.75, 2.5) {\tiny $A$};
		\node [style=right label] (12) at (-4.5, 2.5) {\tiny $B$};
		\node [style=left label] (13) at (-6.5, 3.75) {\tiny $B$};
		\node [style=right label] (14) at (-4.5, 3.75) {\tiny $A$};
		\node [style=none] (15) at (-3, 3.25) {\scalebox{0.3}{\tikzfig{figures/box2to2}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [oWire] (4.center) to (5.center);
		\draw [qWire, bend right] (6.center) to (7.center);
		\draw [qWire, bend right] (7.center) to (8.center);
		\draw [qWire, bend right] (7.center) to (9.center);
		\draw [qWire, bend left] (7.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symtn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black dot] (4) at (-8, 1) {};
		\node [style=right label] (13) at (-7.75, 0.5) {\tiny $A$};
		\node [style=right label] (14) at (-6.5, 0.5) {\tiny $B$};
		\node [style=left label] (17) at (-6.25, 1.25) {\tiny $A$};
		\node [style=left label] (18) at (-7.5, 1.25) {\tiny $B$};
		\node [style=none] (19) at (-5.5, 1.25) {\scalebox{0.3}{\tikzfig{figures/circleforsym}}};
		\node [style=none] (28) at (-6, 1) {};
		\node [style=none] (29) at (-4.75, 1) {};
		\node [style=none] (30) at (-8, 1.5) {};
		\node [style=none] (31) at (-6, 1.5) {};
		\node [style=none] (32) at (-6, 0.25) {};
		\node [style=none] (33) at (-8, 0.25) {};
		\node [style=none] (34) at (-7.75, 0) {};
		\node [style=none] (35) at (-6.25, 1.75) {};
		\node [style=none] (36) at (-7.75, 1.75) {};
		\node [style=none] (37) at (-6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [oWire] (28.center) to (29.center);
		\draw [fill={black!10}] (30.center)
			 to [bend left=75, looseness=0.75] (31.center)
			 to (32.center)
			 to [bend left=105, looseness=0.75] (33.center)
			 to cycle;
		\draw [qWire] (36.center) to (37.center);
		\draw [qWire] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensor_product_.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=bigdot] (4) at (-0.5, 2) {$f$};
		\node [style=none] (5) at (-1.75, 3) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=right label] (7) at (0.5, 1.25) {$H_2$};
		\node [style=right label] (8) at (-1.5, 3) {$H_3$};
		\node [style=none] (9) at (1, 2) {};
		\node [style=bigdot] (11) at (2, 2) {$g$};
		\node [style=none] (12) at (0.75, 3) {};
		\node [style=none] (13) at (3.25, 1) {};
		\node [style=right label] (14) at (3, 1.25) {$H_1$};
		\node [style=right label] (15) at (1, 3) {$H_2$};
		\node [style=none] (16) at (5.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (5.center) to (4);
		\draw [qWire] (4) to (6.center);
		\draw [qWire] (12.center) to (11);
		\draw [qWire] (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensorfandg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 4) {};
		\node [style=none] (1) at (-3, 4) {};
		\node [style=none] (2) at (-4, 3) {};
		\node [style=none] (3) at (-3, 3) {};
		\node [style=none] (4) at (-3.5, 3.5) {};
		\node [style=none] (5) at (-3.5, 4) {};
		\node [style=none] (6) at (-3.5, 5.5) {};
		\node [style=none] (7) at (-3.5, 3) {};
		\node [style=none] (8) at (-3.5, 1.5) {};
		\node [style=right label] (9) at (-3.5, 5.25) {$H_2$};
		\node [style=right label] (10) at (-3.5, 1.75) {$H_1$};
		\node [style=none] (11) at (-3.5, 3.5) {$f$};
		\node [style=none] (12) at (-2, 4) {};
		\node [style=none] (13) at (-1, 4) {};
		\node [style=none] (14) at (-2, 3) {};
		\node [style=none] (15) at (-1, 3) {};
		\node [style=none] (16) at (-1.5, 3.5) {};
		\node [style=none] (17) at (-1.5, 3.5) {$g$};
		\node [style=none] (18) at (-1.5, 4) {};
		\node [style=none] (19) at (-1.5, 3) {};
		\node [style=none] (20) at (-1.5, 5.5) {};
		\node [style=none] (21) at (-1.5, 1.5) {};
		\node [style=right label] (22) at (-1.5, 1.75) {$H_3$};
		\node [style=right label] (23) at (-1.5, 5.25) {$H_4$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw [qWire] (6.center) to (5.center);
		\draw [qWire] (7.center) to (8.center);
		\draw (12.center) to (14.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (15.center);
		\draw (14.center) to (15.center);
		\draw [qWire] (18.center) to (20.center);
		\draw [qWire] (19.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensorfandg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigdot] (0) at (1.75, 2) {$f$};
		\node [style=none] (1) at (0.5, 3) {};
		\node [style=none] (2) at (3, 1) {};
		\node [style=right label] (3) at (2.75, 1.25) {$H_1$};
		\node [style=right label] (4) at (0.75, 3) {$H_2$};
		\node [style=none] (5) at (3.25, 2) {};
		\node [style=bigdot] (6) at (4.25, 2) {$g$};
		\node [style=none] (7) at (3, 3) {};
		\node [style=none] (8) at (5.5, 1) {};
		\node [style=right label] (9) at (5.25, 1.25) {$H_3$};
		\node [style=right label] (10) at (3.25, 3) {$H_4$};
		\node [style=none] (11) at (7, 2) {\Bigg\{};
		\node [style=none] (12) at (6.75, 2) {};
		\node [style=none] (13) at (8, 2) {\Big\{};
		\node [style=none] (14) at (6, 2) {};
		\node [style=none] (15) at (6, 2) {=};
		\node [style=none] (16) at (9, 2.5) {};
		\node [style=none] (17) at (10, 2.5) {};
		\node [style=none] (18) at (9, 1.5) {};
		\node [style=none] (19) at (10, 1.5) {};
		\node [style=none] (20) at (9.5, 2) {};
		\node [style=none] (21) at (9.5, 2) {$f$};
		\node [style=none] (22) at (9.5, 2.5) {};
		\node [style=none] (23) at (9.5, 1.5) {};
		\node [style=none] (24) at (9.5, 4) {};
		\node [style=none] (25) at (9.5, 0) {};
		\node [style=none] (26) at (11, 2.5) {};
		\node [style=none] (27) at (12, 2.5) {};
		\node [style=none] (28) at (11, 1.5) {};
		\node [style=none] (29) at (12, 1.5) {};
		\node [style=none] (32) at (11.5, 2) {};
		\node [style=none] (33) at (11.5, 2) {$g$};
		\node [style=none] (34) at (11.5, 2.5) {};
		\node [style=none] (35) at (11.5, 1.5) {};
		\node [style=right label] (36) at (9.5, 0.25) {$H_1$};
		\node [style=right label] (37) at (9.5, 3.75) {$H_2$};
		\node [style=none] (38) at (11.5, 0) {};
		\node [style=none] (39) at (11.5, 4) {};
		\node [style=right label] (40) at (11.5, 0.25) {$H_3$};
		\node [style=right label] (41) at (11.5, 3.75) {$H_4$};
		\node [style=none] (42) at (12.75, 2) {};
		\node [style=none] (43) at (12.75, 2) {,};
		\node [style=none] (44) at (13.5, 2.5) {};
		\node [style=none] (45) at (14.5, 2.5) {};
		\node [style=none] (46) at (13.5, 1.5) {};
		\node [style=none] (47) at (14.5, 1.5) {};
		\node [style=none] (48) at (14, 2) {};
		\node [style=none] (49) at (14, 2) {$f$};
		\node [style=none] (50) at (14, 2.5) {};
		\node [style=none] (51) at (14, 1.5) {};
		\node [style=none] (52) at (14, 4) {};
		\node [style=none] (53) at (14, 0) {};
		\node [style=right label] (54) at (14, 0.25) {$H_1$};
		\node [style=right label] (55) at (14, 3.75) {$H_2$};
		\node [style=none] (56) at (17, 1.5) {};
		\node [style=none] (57) at (17, 2.5) {};
		\node [style=none] (58) at (18, 2.5) {};
		\node [style=none] (59) at (18, 1.5) {};
		\node [style=none] (60) at (17.5, 1.5) {};
		\node [style=none] (61) at (15.5, 1.5) {};
		\node [style=none] (62) at (17.5, 1.25) {};
		\node [style=none] (63) at (15.5, 3.75) {};
		\node [style=none] (64) at (17.5, 2.5) {};
		\node [style=none] (65) at (17.5, 3.75) {};
		\node [style=none] (66) at (17.5, 2) {};
		\node [style=none] (67) at (17.5, 2) {$g$};
		\node [style=none] (68) at (15.5, 3.75) {};
		\node [style=right label] (69) at (15.5, 3.5) {$H_3$};
		\node [style=right label] (70) at (17.5, 3.5) {$H_4$};
		\node [style=none] (71) at (19, 2) {};
		\node [style=none] (72) at (19, 2) {,...};
		\node [style=none] (73) at (19.75, 2) {\Big\}};
		\node [style=none] (75) at (20.5, 2) {};
		\node [style=none] (76) at (20.5, 2) {,};
		\node [style=none] (101) at (8.5, -2.75) {\Big\{};
		\node [style=none] (102) at (9.5, -2.25) {};
		\node [style=none] (103) at (10.5, -2.25) {};
		\node [style=none] (104) at (9.5, -3.25) {};
		\node [style=none] (105) at (10.5, -3.25) {};
		\node [style=none] (106) at (10, -2.75) {};
		\node [style=none] (107) at (10, -2.75) {$f^{\dagger}$};
		\node [style=none] (108) at (10, -2.25) {};
		\node [style=none] (109) at (10, -3.25) {};
		\node [style=none] (110) at (10, -0.75) {};
		\node [style=none] (111) at (10, -4.75) {};
		\node [style=none] (112) at (11.5, -2.25) {};
		\node [style=none] (113) at (12.5, -2.25) {};
		\node [style=none] (114) at (11.5, -3.25) {};
		\node [style=none] (115) at (12.5, -3.25) {};
		\node [style=none] (116) at (12, -2.75) {};
		\node [style=none] (117) at (12, -2.75) {$g^{\dagger}$};
		\node [style=none] (118) at (12, -2.25) {};
		\node [style=none] (119) at (12, -3.25) {};
		\node [style=right label] (120) at (10, -4.5) {$H_2$};
		\node [style=right label] (121) at (10, -1) {$H_1$};
		\node [style=none] (122) at (12, -4.75) {};
		\node [style=none] (123) at (12, -0.75) {};
		\node [style=right label] (124) at (12, -4.5) {$H_4$};
		\node [style=right label] (125) at (12, -1) {$H_3$};
		\node [style=none] (126) at (13.5, -3) {};
		\node [style=none] (127) at (13.5, -3) {,};
		\node [style=none] (128) at (14.5, -2.25) {};
		\node [style=none] (129) at (15.5, -2.25) {};
		\node [style=none] (130) at (14.5, -3.25) {};
		\node [style=none] (131) at (15.5, -3.25) {};
		\node [style=none] (132) at (15, -2.75) {};
		\node [style=none] (133) at (15, -2.75) {$f^{\dagger}$};
		\node [style=none] (134) at (15, -2.25) {};
		\node [style=none] (135) at (15, -3.25) {};
		\node [style=none] (136) at (15, -0.75) {};
		\node [style=none] (137) at (15, -4.75) {};
		\node [style=right label] (138) at (15, -4.5) {$H_2$};
		\node [style=right label] (139) at (15, -1) {$H_1$};
		\node [style=none] (140) at (18.25, -3) {};
		\node [style=none] (141) at (18.25, -2) {};
		\node [style=none] (142) at (19.25, -2) {};
		\node [style=none] (143) at (19.25, -3) {};
		\node [style=none] (144) at (18.75, -2.5) {};
		\node [style=none] (145) at (18.75, -2.5) {$g^{\dagger}$};
		\node [style=none] (146) at (18.75, -2) {};
		\node [style=none] (147) at (18.75, -1.75) {};
		\node [style=none] (148) at (16.75, -2) {};
		\node [style=none] (149) at (16.75, -4.75) {};
		\node [style=none] (150) at (18.75, -3) {};
		\node [style=none] (151) at (18.75, -4.75) {};
		\node [style=right label] (152) at (16.75, -4.5) {$H_3$};
		\node [style=right label] (153) at (18.75, -4.5) {$H_4$};
		\node [style=none] (154) at (20.25, -3) {};
		\node [style=none] (155) at (20.25, -3) {,...};
		\node [style=none] (156) at (21.25, -2.75) {\Big\}};
		\node [style=none] (157) at (22, -2.75) {};
		\node [style=none] (158) at (22.25, -2.75) {$\Bigg\}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (1.center) to (0);
		\draw [qWire] (0) to (2.center);
		\draw [qWire] (7.center) to (6);
		\draw [qWire] (6) to (8.center);
		\draw (16.center) to (18.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw (18.center) to (19.center);
		\draw [qWire] (23.center) to (25.center);
		\draw (26.center) to (28.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (29.center);
		\draw (28.center) to (29.center);
		\draw [qWire] (35.center) to (38.center);
		\draw [qWire] (22.center) to (24.center);
		\draw [qWire] (39.center) to (34.center);
		\draw (44.center) to (46.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (47.center);
		\draw (46.center) to (47.center);
		\draw [qWire] (51.center) to (53.center);
		\draw [qWire] (50.center) to (52.center);
		\draw [qWire, bend right=90, looseness=1.25] (61.center) to (62.center);
		\draw (57.center) to (56.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (59.center);
		\draw (56.center) to (59.center);
		\draw [qWire] (60.center) to (62.center);
		\draw [qWire] (63.center) to (61.center);
		\draw [qWire] (65.center) to (64.center);
		\draw (102.center) to (104.center);
		\draw (102.center) to (103.center);
		\draw (103.center) to (105.center);
		\draw (104.center) to (105.center);
		\draw [qWire] (109.center) to (111.center);
		\draw (112.center) to (114.center);
		\draw (112.center) to (113.center);
		\draw (113.center) to (115.center);
		\draw (114.center) to (115.center);
		\draw [qWire] (119.center) to (122.center);
		\draw [qWire] (108.center) to (110.center);
		\draw [qWire] (123.center) to (118.center);
		\draw (128.center) to (130.center);
		\draw (128.center) to (129.center);
		\draw (129.center) to (131.center);
		\draw (130.center) to (131.center);
		\draw [qWire] (135.center) to (137.center);
		\draw [qWire] (134.center) to (136.center);
		\draw (141.center) to (140.center);
		\draw (141.center) to (142.center);
		\draw (142.center) to (143.center);
		\draw (140.center) to (143.center);
		\draw [qWire] (147.center) to (146.center);
		\draw [qWire, bend right=90, looseness=1.25] (147.center) to (148.center);
		\draw [qWire] (148.center) to (149.center);
		\draw [qWire] (150.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tensorproduct.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2) {};
		\node [style=bigdot] (4) at (-0.5, 2) {$f$};
		\node [style=none] (5) at (-1.75, 3) {};
		\node [style=none] (6) at (0.75, 1) {};
		\node [style=right label] (7) at (0.5, 1.25) {$H_2$};
		\node [style=right label] (8) at (-1.5, 3) {$H_3$};
		\node [style=none] (9) at (1, 2) {};
		\node [style=bigdot] (11) at (2, 2) {$g$};
		\node [style=none] (12) at (0.75, 3) {};
		\node [style=none] (13) at (3.25, 1) {};
		\node [style=right label] (14) at (3, 1.25) {$H_1$};
		\node [style=right label] (15) at (1, 3) {$H_2$};
		\node [style=none] (17) at (4.25, 2.25) {};
		\node [style=none] (19) at (5, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (5.center) to (4);
		\draw [qWire] (4) to (6.center);
		\draw [qWire] (12.center) to (11);
		\draw [qWire] (11) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/terminalftop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=upground] (0) at (-0.75, 4.25) {};
		\node [style=none] (1) at (-0.75, 3) {};
		\node [style=none] (2) at (-0.75, 4) {};
		\node [style=none] (4) at (-1, 3) {};
		\node [style=none] (5) at (1, 3) {};
		\node [style=none] (6) at (-1, 2) {};
		\node [style=none] (7) at (1, 2) {};
		\node [style=none] (8) at (0.75, 3) {};
		\node [style=none] (9) at (0.75, 4) {};
		\node [style=upground] (10) at (0.75, 4.25) {};
		\node [style=none] (11) at (-0.75, 2) {};
		\node [style=none] (12) at (0.75, 2) {};
		\node [style=none] (13) at (-0.75, 1) {};
		\node [style=none] (14) at (0.75, 1) {};
		\node [style=none] (15) at (0, 2.5) {};
		\node [style=none] (16) at (0, 2.5) {$f_{\top}$};
		\node [style=none] (17) at (2, 2.5) {};
		\node [style=none] (18) at (2, 2.5) {=};
		\node [style=none] (19) at (3, 2) {};
		\node [style=none] (20) at (3, 3) {};
		\node [style=none] (21) at (4.5, 2) {};
		\node [style=none] (22) at (4.5, 3) {};
		\node [style=upground] (23) at (3, 3.25) {};
		\node [style=upground] (24) at (4.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (1.center);
		\draw (4.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (7.center);
		\draw [qWire] (9.center) to (8.center);
		\draw [qWire] (11.center) to (13.center);
		\draw [qWire] (12.center) to (14.center);
		\draw [qWire] (20.center) to (19.center);
		\draw [qWire] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/terminalitycondition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=none] (1) at (1, 2) {};
		\node [style=none] (2) at (2, 2) {};
		\node [style=none] (3) at (2, 1) {};
		\node [style=none] (4) at (1.5, 2) {};
		\node [style=none] (5) at (1.5, 3) {};
		\node [style=upground] (6) at (1.5, 3.25) {};
		\node [style=none] (7) at (1.5, 1) {};
		\node [style=none] (8) at (1.5, -0.25) {};
		\node [style=none] (9) at (1.5, 1.5) {};
		\node [style=none] (10) at (1.5, 1.5) {$f$};
		\node [style=none] (11) at (3, 1.5) {};
		\node [style=none] (12) at (3, 1.5) {=};
		\node [style=none] (13) at (4.25, 0.5) {};
		\node [style=none] (14) at (4.25, 1.5) {};
		\node [style=upground] (15) at (4.25, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw [qWire] (5.center) to (4.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (0.center) to (3.center);
		\draw [qWire] (7.center) to (8.center);
		\draw [qWire] (14.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/terminalityproof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 4) {};
		\node [style=none] (1) at (6, 4) {};
		\node [style=none] (2) at (4, 3) {};
		\node [style=none] (3) at (6, 3) {};
		\node [style=none] (4) at (7, 2) {};
		\node [style=none] (5) at (9, 2) {};
		\node [style=none] (6) at (7, 1) {};
		\node [style=none] (7) at (9, 1) {};
		\node [style=none] (8) at (10, 4) {};
		\node [style=none] (9) at (12, 4) {};
		\node [style=none] (10) at (10, 3) {};
		\node [style=none] (11) at (12, 3) {};
		\node [style=none] (12) at (5, 3.5) {};
		\node [style=none] (13) at (11, 3.5) {};
		\node [style=none] (14) at (8, 1.5) {};
		\node [style=none] (15) at (5, 3.5) {$f_{\alpha}$};
		\node [style=none] (16) at (11, 3.5) {$f_b$};
		\node [style=none] (17) at (8, 1.5) {$f_{\perp}$};
		\node [style=none] (18) at (4.25, 3) {};
		\node [style=none] (19) at (4.25, 4) {};
		\node [style=none] (20) at (4.25, -1) {};
		\node [style=none] (21) at (4.25, 5.5) {};
		\node [style=none] (22) at (5.75, 3) {};
		\node [style=none] (23) at (5.75, 4) {};
		\node [style=none] (25) at (7.25, 2) {};
		\node [style=none] (26) at (8.75, 2) {};
		\node [style=none] (27) at (10.25, 3) {};
		\node [style=none] (29) at (10.25, 4) {};
		\node [style=none] (30) at (10.25, 5) {};
		\node [style=none] (31) at (5.75, 5) {};
		\node [style=upground] (32) at (5.75, 5.25) {};
		\node [style=upground] (33) at (10.25, 5.25) {};
		\node [style=none] (34) at (11.75, 3) {};
		\node [style=none] (35) at (11.75, 4) {};
		\node [style=none] (36) at (11.75, 5.5) {};
		\node [style=none] (37) at (11.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (9.center) to (11.center);
		\draw (4.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (7.center);
		\draw [qWire] (19.center) to (21.center);
		\draw [qWire] (18.center) to (20.center);
		\draw [qWire] (22.center) to (25.center);
		\draw [qWire] (26.center) to (27.center);
		\draw [qWire] (31.center) to (23.center);
		\draw [qWire] (30.center) to (29.center);
		\draw [qWire] (36.center) to (35.center);
		\draw [qWire] (34.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/terminalityproofnonsignalling.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4, 4) {};
		\node [style=none] (1) at (6, 4) {};
		\node [style=none] (2) at (4, 3) {};
		\node [style=none] (3) at (6, 3) {};
		\node [style=none] (4) at (7, 2) {};
		\node [style=none] (5) at (9, 2) {};
		\node [style=none] (6) at (7, 1) {};
		\node [style=none] (7) at (9, 1) {};
		\node [style=none] (8) at (10, 4) {};
		\node [style=none] (9) at (12, 4) {};
		\node [style=none] (10) at (10, 3) {};
		\node [style=none] (11) at (12, 3) {};
		\node [style=none] (12) at (5, 3.5) {};
		\node [style=none] (13) at (11, 3.5) {};
		\node [style=none] (14) at (8, 1.5) {};
		\node [style=none] (15) at (5, 3.5) {$f_{\alpha}$};
		\node [style=none] (16) at (11, 3.5) {$f_b$};
		\node [style=none] (17) at (8, 1.5) {$f_{\perp}$};
		\node [style=none] (18) at (4.25, 3) {};
		\node [style=none] (19) at (4.25, 4) {};
		\node [style=none] (20) at (4.25, -1) {};
		\node [style=none] (21) at (4.25, 5) {};
		\node [style=none] (22) at (5.75, 3) {};
		\node [style=none] (23) at (5.75, 4) {};
		\node [style=none] (24) at (7.25, 2) {};
		\node [style=none] (25) at (8.75, 2) {};
		\node [style=none] (26) at (10.25, 3) {};
		\node [style=none] (27) at (10.25, 4) {};
		\node [style=none] (28) at (10.25, 5) {};
		\node [style=none] (29) at (5.75, 5) {};
		\node [style=upground] (30) at (5.75, 5.25) {};
		\node [style=upground] (31) at (10.25, 5.25) {};
		\node [style=none] (32) at (11.75, 3) {};
		\node [style=none] (33) at (11.75, 4) {};
		\node [style=none] (34) at (11.75, 5.5) {};
		\node [style=none] (35) at (11.75, -1) {};
		\node [style=upground] (36) at (4.25, 5.25) {};
		\node [style=none] (38) at (14, 3) {};
		\node [style=none] (39) at (14, 3) {=};
		\node [style=none] (40) at (16, 1) {};
		\node [style=none] (41) at (16, 3) {};
		\node [style=upground] (42) at (16, 3.25) {};
		\node [style=none] (43) at (18, 2) {};
		\node [style=none] (44) at (20, 2) {};
		\node [style=none] (45) at (18, 1) {};
		\node [style=none] (46) at (20, 1) {};
		\node [style=none] (47) at (21, 4) {};
		\node [style=none] (48) at (23, 4) {};
		\node [style=none] (49) at (21, 3) {};
		\node [style=none] (50) at (23, 3) {};
		\node [style=none] (51) at (19.75, 2) {};
		\node [style=none] (52) at (21.25, 3) {};
		\node [style=none] (53) at (22.75, 4) {};
		\node [style=none] (54) at (22.75, 5.5) {};
		\node [style=none] (55) at (22.75, 3) {};
		\node [style=none] (56) at (22.75, -1) {};
		\node [style=none] (57) at (18.25, 2) {};
		\node [style=none] (58) at (18.25, 3) {};
		\node [style=upground] (59) at (18.25, 3.25) {};
		\node [style=none] (60) at (21.25, 4) {};
		\node [style=none] (61) at (21.25, 5) {};
		\node [style=none] (62) at (21.25, 5.25) {};
		\node [style=upground] (63) at (21.25, 5.25) {};
		\node [style=none] (64) at (19, 1.5) {$f_{\perp}$};
		\node [style=none] (65) at (22, 3.5) {$f_b$};
		\node [style=none] (66) at (17.5, 4.75) {};
		\node [style=none] (67) at (17.5, -0.75) {};
		\node [style=none] (68) at (23.25, 4.75) {};
		\node [style=none] (69) at (23.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (9.center) to (11.center);
		\draw (4.center) to (5.center);
		\draw (4.center) to (6.center);
		\draw (5.center) to (7.center);
		\draw (6.center) to (7.center);
		\draw [qWire] (19.center) to (21.center);
		\draw [qWire] (18.center) to (20.center);
		\draw [qWire] (22.center) to (24.center);
		\draw [qWire] (25.center) to (26.center);
		\draw [qWire] (29.center) to (23.center);
		\draw (28.center) to (27.center);
		\draw [qWire] (34.center) to (33.center);
		\draw [qWire] (32.center) to (35.center);
		\draw (43.center) to (45.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (45.center) to (46.center);
		\draw (47.center) to (49.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw [qWire] (51.center) to (52.center);
		\draw [qWire] (54.center) to (53.center);
		\draw [qWire] (55.center) to (56.center);
		\draw [qWire] (41.center) to (40.center);
		\draw [qWire] (58.center) to (57.center);
		\draw [qWire] (61.center) to (60.center);
		\draw [dashed] (66.center) to (67.center);
		\draw [dashed] (66.center) to (68.center);
		\draw [dashed] (67.center) to (69.center);
		\draw [dashed] (68.center) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/timeNeutralCycle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (1.25, 0) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (0, -1) {};
		\node [style=none] (8) at (0.5, 0) {};
		\node [style=none] (9) at (0.5, 1.5) {};
		\node [style=none] (14) at (0.5, -0.5) {$g$};
		\node [style=none] (18) at (-1.75, 1) {};
		\node [style=none] (19) at (-0.5, 1) {};
		\node [style=none] (20) at (-0.75, 0) {};
		\node [style=none] (21) at (-1.75, 0) {};
		\node [style=right label] (22) at (-1.25, 1.5) {$E$};
		\node [style=none] (23) at (-1.25, 1) {};
		\node [style=none] (24) at (-1.25, 1.5) {};
		\node [style=right label] (25) at (-1.25, -0.5) {$D$};
		\node [style=none] (26) at (-1.25, -1.5) {};
		\node [style=none] (27) at (-1.25, 0) {};
		\node [style=none] (28) at (-1.25, 0.5) {$f$};
		\node [style=none] (32) at (0.5, -1.5) {};
		\node [style=none] (33) at (0.5, -1) {};
		\node [style=right label] (34) at (0.5, 0.75) {$E$};
		\node [style=right label] (35) at (0.5, -1.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire, in=90, out=-90] (9.center) to (8.center);
		\draw [qWire, in=90, out=-90] (24.center) to (23.center);
		\draw [qWire] (27.center) to (26.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw [qWire, bend right=90, looseness=1.75] (9.center) to (24.center);
		\draw [qWire, in=90, out=-90] (33.center) to (32.center);
		\draw [qWire, bend left=90, looseness=1.75] (32.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/timeNeutralDiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (3) at (-2.75, -1.25) {};
		\node [style=none] (4) at (-2.25, -1.25) {};
		\node [style=none] (5) at (-1.25, -1.25) {};
		\node [style=none] (6) at (-1.25, -2.5) {};
		\node [style=none] (7) at (-2.25, -5) {};
		\node [style=none] (8) at (-2.75, -0.25) {};
		\node [style=none] (9) at (-4.25, 2.5) {};
		\node [style=none] (10) at (-0.75, 1.5) {};
		\node [style=none] (11) at (-1.75, 4) {};
		\node [style=none] (12) at (-1.75, -0.25) {};
		\node [style=none] (13) at (-0.75, -0.25) {};
		\node [style=none] (14) at (-1.75, -0.75) {$f$};
		\node [style=right label] (15) at (-2.25, -5) {$A$};
		\node [style=right label] (16) at (-1.75, 4) {$C$};
		\node [style=right label] (17) at (-0.75, 0.75) {$C$};
		\node [style=none] (18) at (-5, 0) {};
		\node [style=none] (19) at (-3.75, 0) {};
		\node [style=none] (20) at (-4, -1) {};
		\node [style=none] (21) at (-5, -1) {};
		\node [style=right label] (22) at (-4, 0.5) {$E$};
		\node [style=none] (23) at (-4.5, 0) {};
		\node [style=none] (24) at (-3.5, 2.5) {};
		\node [style=right label] (25) at (-4.5, -2) {$D$};
		\node [style=none] (26) at (-4.5, -3.25) {};
		\node [style=none] (27) at (-4.5, -1) {};
		\node [style=none] (28) at (-4.5, -0.5) {$g$};
		\node [style=right label] (29) at (-1.25, -2) {$C$};
		\node [style=none] (30) at (0.25, 1.5) {};
		\node [style=none] (31) at (0.25, -2.5) {};
		\node [style=none] (32) at (-5.5, -3.25) {};
		\node [style=none] (33) at (-5.5, 4) {};
		\node [style=right label] (34) at (-3, 0.5) {$E$};
		\node [style=right label] (35) at (-5.5, 4) {$D$};
		\node [style=none] (36) at (-6, 3.5) {};
		\node [style=none] (37) at (-6, -4.5) {};
		\node [style=none] (38) at (0.75, -4.5) {};
		\node [style=none] (39) at (0.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire, in=90, out=-90] (9.center) to (8.center);
		\draw [qWire] (11.center) to (12.center);
		\draw [qWire, in=90, out=-90] (10.center) to (13.center);
		\draw [qWire] (4.center) to (7.center);
		\draw [qWire] (5.center) to (6.center);
		\draw [qWire, in=90, out=-90] (24.center) to (23.center);
		\draw [qWire] (27.center) to (26.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw [qWire, bend left=90, looseness=1.50] (10.center) to (30.center);
		\draw [qWire] (30.center) to (31.center);
		\draw [qWire, bend left=90, looseness=1.50] (31.center) to (6.center);
		\draw [qWire, bend left=90, looseness=2.00] (9.center) to (24.center);
		\draw [qWire, in=90, out=-90] (33.center) to (32.center);
		\draw [qWire, bend right=90, looseness=2.00] (32.center) to (26.center);
		\draw [thick gray dashed edge] (36.center)
			 to (39.center)
			 to (38.center)
			 to (37.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/timeNeutralDiagramNewNotation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5000003, -1.5) {};
		\node [style=none] (1) at (-2.25, -4.5) {};
		\node [style=none] (2) at (-0.5000003, -0) {};
		\node [style=none] (3) at (-0.7499999, 4) {};
		\node [style=bigdot] (4) at (-1.75, -0.7500002) {$f$};
		\node [style={right label}] (5) at (-2.25, -4.25) {$A$};
		\node [style={right label}] (6) at (-0.7499999, 3.5) {$C$};
		\node [style={right label}] (7) at (0.9999999, -0.7500001) {$C$};
		\node [style={right label}] (8) at (-3.5, 1.5) {$E$};
		\node [style=bigdot] (9) at (-5, -0.4999999) {$g$};
		\node [style=none] (10) at (-7.5, 2.75) {};
		\node [style={right label}] (11) at (-7, 2.5) {$D$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=60, out=-135, looseness=1.00] (6) to (4);
		\draw [qWire] (4) to (2.center);
		\draw [qWire] (4) to (0.center);
		\draw [qWire, in=82, out=-135, looseness=1.00] (4) to (1.center);
		\draw [qWire, in=165, out=-30, looseness=1.25] (10.center) to (9);
		\draw [qWire, in=150, out=15, looseness=5.75] (9) to (4);
		\draw [qWire, in=-30, out=30, looseness=4.00] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/timeNeutralProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigdot] (0) at (0, -0) {$f$};
		\node [style=none] (1) at (-1.25, -1.25) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (0, 1.75) {};
		\node [style=none] (4) at (1.5, 1) {};
		\node [style=none] (5) at (1.25, -1) {};
		\node [style={right label}] (6) at (-1.25, -1.25) {$A$};
		\node [style={right label}] (7) at (1, -0.75) {$B$};
		\node [style={right label}] (8) at (1, 0.5) {$C$};
		\node [style={right label}] (9) at (0, 1.5) {$C$};
		\node [style={right label}] (10) at (-1, 1) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (2.center) to (0);
		\draw [qWire] (0) to (5.center);
		\draw [qWire] (0) to (1.center);
		\draw [qWire] (0) to (4.center);
		\draw [qWire] (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/timeloop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -1) {};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (1.25, 1) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (1.25, 1) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=right label] (7) at (1.25, 0) {$\mathds{X}$};
		\node [style=none] (8) at (0, -1) {};
		\node [style=none] (9) at (0, -0.5) {};
		\node [style=none] (10) at (0, -0.5) {};
		\node [style=right label] (11) at (0, -0.75) {$\mathds{X}$};
		\node [style=none] (12) at (0, 0.5) {};
		\node [style=none] (13) at (0, 1) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=right label] (15) at (0, 0.75) {$\mathds{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=CcWire] (2.center) to (0.center);
		\draw [style=cWire, bend left=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=cWire, bend left=90, looseness=1.75] (5.center) to (4.center);
		\draw [style=RcWire] (9.center) to (8.center);
		\draw [style=RcWire] (13.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/timeneutralf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bigdot] (9) at (7.25, 0) {$f$};
		\node [style=none] (11) at (6, 1) {};
		\node [style=none] (14) at (8.5, -1) {};
		\node [style=right label] (16) at (8.25, -0.75) {$H_2$};
		\node [style=right label] (19) at (6.25, 1) {$H_3$};
		\node [style=none] (20) at (9, 0.25) {};
		\node [style=none] (21) at (9, 0.25) {=};
		\node [style=none] (22) at (10.5, 0.25) {};
		\node [style=none] (23) at (10.5, 0.25) {$\Bigg\{$};
		\node [style=none] (24) at (12, 1) {};
		\node [style=none] (26) at (12, 0) {};
		\node [style=none] (34) at (13.5, 0.25) {$\big]$};
		\node [style=none] (35) at (11.5, 0.25) {$\big[$};
		\node [style=none] (36) at (13, 1) {};
		\node [style=none] (37) at (13, 0) {};
		\node [style=none] (38) at (12.5, 1) {};
		\node [style=none] (40) at (12.5, 0) {};
		\node [style=none] (41) at (12.5, 2.5) {};
		\node [style=none] (42) at (12.5, -1.5) {};
		\node [style=none] (43) at (12.5, 0.5) {};
		\node [style=none] (44) at (12.5, 0.5) {$f$};
		\node [style=none] (45) at (14.25, 0.5) {};
		\node [style=none] (46) at (14.25, 0) {,};
		\node [style=none] (47) at (15, 0.25) {$\big[$};
		\node [style=none] (48) at (15.5, 1) {};
		\node [style=none] (49) at (16.5, 1) {};
		\node [style=none] (50) at (15.5, 0) {};
		\node [style=none] (51) at (16.5, 0) {};
		\node [style=none] (52) at (16, 0.5) {};
		\node [style=none] (53) at (16, 0.5) {$f^{\dagger}$};
		\node [style=none] (54) at (16, 1) {};
		\node [style=none] (55) at (16, 0) {};
		\node [style=none] (57) at (16, 2.5) {};
		\node [style=none] (58) at (16, -1.5) {};
		\node [style=none] (59) at (17, 0.25) {\big]};
		\node [style=none] (60) at (18.25, 0.25) {$\Bigg\}$};
		\node [style=none] (61) at (19.5, 0) {};
		\node [style=none] (62) at (19.5, 0) {=};
		\node [style=none] (63) at (9.25, -3.75) {};
		\node [style=none] (64) at (10.25, -4.75) {=};
		\node [style=none] (65) at (11.25, -4.75) {$\Bigg\{$};
		\node [style=none] (66) at (11.75, -3.75) {};
		\node [style=none] (67) at (12.25, -4.75) {$\big\{ $};
		\node [style=right label] (72) at (12.5, -1.25) {$H_2$};
		\node [style=right label] (73) at (16, -1.25) {$H_3$};
		\node [style=rght label] (74) at (12.5, 2.25) {$H_3$};
		\node [style=none] (75) at (16, 2.5) {};
		\node [style=none] (76) at (16, 2.5) {};
		\node [style=right label] (77) at (16, 2.25) {$H_2$};
		\node [style=none] (78) at (13, -4.25) {};
		\node [style=none] (79) at (13, -5.25) {};
		\node [style=none] (80) at (14, -4.25) {};
		\node [style=none] (81) at (14, -5.25) {};
		\node [style=none] (82) at (13.5, -4.25) {};
		\node [style=none] (83) at (13.5, -5.25) {};
		\node [style=none] (84) at (13.5, -2.75) {};
		\node [style=none] (85) at (13.5, -6.75) {};
		\node [style=none] (86) at (13.5, -4.75) {};
		\node [style=none] (87) at (13.5, -4.75) {$f$};
		\node [style=right label] (88) at (13.5, -6.5) {$H_2$};
		\node [style=rght label] (89) at (13.5, -3) {$H_3$};
		\node [style=none] (90) at (14.75, -5) {};
		\node [style=none] (91) at (14.75, -5) {,};
		\node [style=none] (92) at (17, -5.25) {};
		\node [style=none] (93) at (17, -4.25) {};
		\node [style=none] (94) at (18, -4.25) {};
		\node [style=none] (95) at (18, -5.25) {};
		\node [style=none] (96) at (17.5, -5.25) {};
		\node [style=none] (97) at (15.5, -5.25) {};
		\node [style=none] (98) at (17.5, -5.5) {};
		\node [style=none] (99) at (15.5, -3) {};
		\node [style=none] (100) at (17.5, -4.25) {};
		\node [style=none] (101) at (17.5, -3) {};
		\node [style=none] (102) at (17.5, -4.75) {};
		\node [style=none] (103) at (17.5, -4.75) {$f$};
		\node [style=none] (104) at (15.5, -3) {};
		\node [style=right label] (105) at (15.5, -3.25) {$H_2$};
		\node [style=right label] (106) at (17.5, -3.25) {$H_3$};
		\node [style=none] (107) at (18.75, -5) {};
		\node [style=none] (108) at (18.75, -5) {,};
		\node [style=none] (109) at (19.5, -4.25) {};
		\node [style=none] (110) at (20.5, -4.25) {};
		\node [style=none] (111) at (19.5, -5.25) {};
		\node [style=none] (112) at (20.5, -5.25) {};
		\node [style=none] (113) at (20, -4.25) {};
		\node [style=none] (114) at (20, -4) {};
		\node [style=none] (115) at (22, -4) {};
		\node [style=none] (116) at (22, -6.75) {};
		\node [style=none] (117) at (20, -6.75) {};
		\node [style=none] (118) at (20, -5.25) {};
		\node [style=none] (119) at (20, -4.75) {};
		\node [style=none] (120) at (20, -4.75) {$f$};
		\node [style=none] (121) at (22.75, -5) {};
		\node [style=none] (122) at (22.75, -5) {,};
		\node [style=right label] (123) at (20, -6.5) {$H_2$};
		\node [style=right label] (124) at (22, -6.5) {$H_3$};
		\node [style=none] (125) at (25, -4.25) {};
		\node [style=none] (126) at (26, -4.25) {};
		\node [style=none] (127) at (25, -5.25) {};
		\node [style=none] (128) at (26, -5.25) {};
		\node [style=none] (129) at (25.5, -5.25) {};
		\node [style=none] (130) at (25.5, -5.5) {};
		\node [style=none] (131) at (23.5, -5.5) {};
		\node [style=none] (132) at (23.5, -2.75) {};
		\node [style=right label] (133) at (23.5, -3) {$H_2$};
		\node [style=none] (134) at (25.5, -4.25) {};
		\node [style=none] (135) at (25.5, -4) {};
		\node [style=none] (136) at (27.5, -4) {};
		\node [style=none] (137) at (27.5, -6.75) {};
		\node [style=right label] (138) at (27.5, -6.5) {$H_3$};
		\node [style=none] (139) at (25.5, -4.75) {};
		\node [style=none] (140) at (25.5, -4.75) {$f$};
		\node [style=none] (141) at (28.25, -4.75) {$\big\}$};
		\node [style=none] (142) at (30, -4.75) {};
		\node [style=none] (143) at (30, -4.75) {,};
		\node [style=none] (144) at (13, -10) {};
		\node [style=none] (145) at (13, -10) {$\big\{$};
		\node [style=none] (146) at (14, -10) {};
		\node [style=none] (147) at (15, -10) {};
		\node [style=none] (148) at (14, -9) {};
		\node [style=none] (149) at (15, -9) {};
		\node [style=none] (150) at (14.5, -9) {};
		\node [style=none] (151) at (14.5, -10) {};
		\node [style=none] (152) at (14.5, -7.5) {};
		\node [style=none] (153) at (14.5, -11.5) {};
		\node [style=none] (154) at (14.5, -9.5) {};
		\node [style=none] (155) at (14.5, -9.5) {$f^{\dagger}$};
		\node [style=right label] (156) at (14.5, -11.25) {$H_3$};
		\node [style=right label] (157) at (14.5, -7.75) {$H_2$};
		\node [style=none] (158) at (16, -10) {,};
		\node [style=none] (159) at (18, -10) {};
		\node [style=none] (160) at (18, -9) {};
		\node [style=none] (161) at (19, -9) {};
		\node [style=none] (162) at (19, -10) {};
		\node [style=none] (163) at (18.5, -9.5) {};
		\node [style=none] (164) at (18.5, -9.5) {$f^{\dagger}$};
		\node [style=none] (165) at (18.5, -9) {};
		\node [style=none] (166) at (18.5, -8.75) {};
		\node [style=none] (167) at (16.5, -9) {};
		\node [style=none] (168) at (16.5, -11.75) {};
		\node [style=none] (169) at (18.5, -10) {};
		\node [style=none] (170) at (18.5, -11.75) {};
		\node [style=right label] (171) at (16.5, -11.5) {$H_2$};
		\node [style=right label] (172) at (18.5, -11.5) {$H_3$};
		\node [style=none] (173) at (20, -10) {};
		\node [style=none] (174) at (20, -10) {,};
		\node [style=none] (175) at (21, -9) {};
		\node [style=none] (176) at (22, -9) {};
		\node [style=none] (177) at (21, -10) {};
		\node [style=none] (178) at (22, -10) {};
		\node [style=none] (179) at (21.5, -9.5) {};
		\node [style=none] (180) at (21.5, -9.5) {$f^{\dagger}$};
		\node [style=none] (181) at (21.5, -9) {};
		\node [style=none] (182) at (21.5, -7.75) {};
		\node [style=none] (183) at (21.5, -10) {};
		\node [style=none] (184) at (21.5, -10.25) {};
		\node [style=none] (185) at (23.5, -10.25) {};
		\node [style=none] (186) at (23.5, -7.75) {};
		\node [style=right label] (187) at (21.5, -8) {$H_2$};
		\node [style=right label] (188) at (23.5, -8) {$H_3$};
		\node [style=none] (189) at (24.5, -10) {};
		\node [style=none] (190) at (24.5, -10) {,};
		\node [style=none] (191) at (27, -9) {};
		\node [style=none] (192) at (28, -9) {};
		\node [style=none] (193) at (27, -10) {};
		\node [style=none] (194) at (28, -10) {};
		\node [style=none] (195) at (27.5, -9.5) {};
		\node [style=none] (196) at (27.5, -9.5) {$f^{\dagger}$};
		\node [style=none] (197) at (27.5, -9) {};
		\node [style=none] (198) at (27.5, -8.75) {};
		\node [style=none] (199) at (25.5, -8.75) {};
		\node [style=none] (200) at (25.5, -11.75) {};
		\node [style=none] (201) at (27.5, -10) {};
		\node [style=none] (202) at (27.5, -10.25) {};
		\node [style=none] (203) at (29.5, -10.25) {};
		\node [style=none] (204) at (29.5, -7.75) {};
		\node [style=right label] (205) at (25.5, -11.5) {$H_2$};
		\node [style=right label] (206) at (29.5, -8) {$H_3$};
		\node [style=none] (208) at (31.25, -10) {$\Bigg\}$};
		\node [style=none] (209) at (30.25, -10) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (11.center) to (9);
		\draw [qWire] (9) to (14.center);
		\draw (24.center) to (26.center);
		\draw (24.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (26.center) to (37.center);
		\draw [qWire] (38.center) to (41.center);
		\draw [qWire] (40.center) to (42.center);
		\draw (48.center) to (50.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (51.center);
		\draw (50.center) to (51.center);
		\draw [qWire] (54.center) to (57.center);
		\draw [qWire] (55.center) to (58.center);
		\draw (78.center) to (79.center);
		\draw (78.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (79.center) to (81.center);
		\draw [qWire, bend right=90, looseness=1.25] (97.center) to (98.center);
		\draw [qWire] (82.center) to (84.center);
		\draw [qWire] (83.center) to (85.center);
		\draw (93.center) to (92.center);
		\draw (93.center) to (94.center);
		\draw (94.center) to (95.center);
		\draw (92.center) to (95.center);
		\draw [qWire] (96.center) to (98.center);
		\draw [qWire] (99.center) to (97.center);
		\draw [qWire] (101.center) to (100.center);
		\draw (109.center) to (111.center);
		\draw (109.center) to (110.center);
		\draw (110.center) to (112.center);
		\draw (111.center) to (112.center);
		\draw [qWire, bend left=90, looseness=1.25] (114.center) to (115.center);
		\draw [qWire] (113.center) to (114.center);
		\draw [qWire] (118.center) to (117.center);
		\draw [qWire] (115.center) to (116.center);
		\draw (125.center) to (127.center);
		\draw (125.center) to (126.center);
		\draw (126.center) to (128.center);
		\draw (127.center) to (128.center);
		\draw (129.center) to (130.center);
		\draw [qWire, bend right=90, looseness=1.25] (131.center) to (130.center);
		\draw [qWire] (132.center) to (131.center);
		\draw [qWire, bend left=90, looseness=1.25] (135.center) to (136.center);
		\draw [qWire] (134.center) to (135.center);
		\draw [qWire] (136.center) to (137.center);
		\draw (148.center) to (146.center);
		\draw (148.center) to (149.center);
		\draw (149.center) to (147.center);
		\draw (146.center) to (147.center);
		\draw [qWire] (152.center) to (150.center);
		\draw [qWire] (151.center) to (153.center);
		\draw (160.center) to (159.center);
		\draw (160.center) to (161.center);
		\draw (161.center) to (162.center);
		\draw (159.center) to (162.center);
		\draw [qWire] (166.center) to (165.center);
		\draw [qWire, bend right=90, looseness=1.25] (166.center) to (167.center);
		\draw [qWire] (167.center) to (168.center);
		\draw [qWire] (169.center) to (170.center);
		\draw (175.center) to (177.center);
		\draw (175.center) to (176.center);
		\draw (176.center) to (178.center);
		\draw (177.center) to (178.center);
		\draw [qWire] (182.center) to (181.center);
		\draw [qWire] (183.center) to (184.center);
		\draw [qWire, bend left=90, looseness=1.25] (185.center) to (184.center);
		\draw [qWire] (186.center) to (185.center);
		\draw (191.center) to (193.center);
		\draw (191.center) to (192.center);
		\draw (192.center) to (194.center);
		\draw (193.center) to (194.center);
		\draw [qWire] (198.center) to (197.center);
		\draw [qWire, bend right=90, looseness=1.25] (198.center) to (199.center);
		\draw [qWire] (199.center) to (200.center);
		\draw [qWire] (201.center) to (202.center);
		\draw [qWire, bend right=90, looseness=1.25] (202.center) to (203.center);
		\draw [qWire] (204.center) to (203.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tn+cc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 4) {$W_C^{C}$};
		\node [style=none] (1) at (-5, 4) {};
		\node [style=none] (2) at (-3, 4) {};
		\node [style=none] (3) at (-2.5, 4) {$W^{l}$};
		\node [style=none] (4) at (-2.5, 1.75) {};
		\node [style=none] (5) at (-2.5, 3.5) {};
		\node [style=none] (6) at (-2.5, 1.25) {};
		\node [style=none] (7) at (-2.5, 1.25) {Set};
		\node [style=none] (8) at (-6, 1.75) {};
		\node [style=none] (9) at (-6, 3.5) {};
		\node [style=none] (10) at (-6, 1.25) {};
		\node [style=none] (11) at (-6, 1.25) {Set};
		\node [style=none] (12) at (-5, 1.75) {};
		\node [style=none] (13) at (-3.75, 1.75) {};
		\node [style=none] (14) at (-5, 1.5) {};
		\node [style=none] (15) at (-3.75, 1.5) {};
		\node [style=none] (16) at (-6.25, 2.75) {F};
		\node [style=none] (17) at (-2.25, 2.75) {};
		\node [style=none] (18) at (-2, 2.75) {$F^{tn}$};
		\node [style=none] (19) at (-1, 2.5) {};
		\node [style=none] (20) at (-5, 3.75) {};
		\node [style=none] (21) at (-3, 3.75) {};
		\node [style=none] (22) at (-4, 4.25) {};
		\node [style=none] (23) at (-4, 4.5) {$\alpha$};
		\node [style=none] (24) at (-4, 3.25) {};
		\node [style=none] (25) at (-4, 3.25) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [diredge] (1.center) to (2.center);
		\draw [diredge] (5.center) to (4.center);
		\draw [diredge] (9.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15.center);
		\draw [rdiredge] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/transpose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 5) {};
		\node [style=none] (1) at (-4, 5) {};
		\node [style=none] (2) at (-5, 4) {};
		\node [style=none] (3) at (-4, 4) {};
		\node [style=none] (4) at (-4.5, 4) {};
		\node [style=none] (5) at (-4.5, 2.75) {};
		\node [style=none] (6) at (-4.5, 5) {};
		\node [style=none] (7) at (-4.5, 6.25) {};
		\node [style=none] (8) at (-3, 4.5) {:=};
		\node [style=none] (9) at (-1, 5) {};
		\node [style=none] (10) at (0, 5) {};
		\node [style=none] (11) at (0, 4) {};
		\node [style=none] (12) at (-1, 4) {};
		\node [style=none] (13) at (-0.5, 5) {};
		\node [style=none] (14) at (-0.5, 6) {};
		\node [style=none] (15) at (-2, 6) {};
		\node [style=none] (18) at (-0.5, 4) {};
		\node [style=none] (19) at (-0.5, 3) {};
		\node [style=none] (20) at (1, 3) {};
		\node [style=none] (21) at (1, 6.5) {};
		\node [style=none] (22) at (-4.5, 4.5) {$h^*$};
		\node [style=none] (23) at (-0.5, 4.5) {$h$};
		\node [style=none] (24) at (-2, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw [RcWire] (5.center) to (4.center);
		\draw [RcWire] (6.center) to (7.center);
		\draw (9.center) to (12.center);
		\draw (9.center) to (10.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (11.center);
		\draw (13.center) to (14.center);
		\draw [bend left=270, looseness=1.50] (14.center) to (15.center);
		\draw (18.center) to (19.center);
		\draw [bend right=90, looseness=1.50] (19.center) to (20.center);
		\draw [RcWire] (20.center) to (21.center);
		\draw [RcWire] (24.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unfolding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 5) {};
		\node [style=none] (1) at (2, 5) {};
		\node [style=none] (2) at (1, 4) {};
		\node [style=none] (3) at (2, 4) {};
		\node [style=none] (4) at (1.5, 4.5) {};
		\node [style=none] (5) at (1.5, 4.5) {$U^{*}$};
		\node [style=none] (6) at (4, 5) {};
		\node [style=none] (7) at (5, 5) {};
		\node [style=none] (8) at (4, 4) {};
		\node [style=none] (9) at (5, 4) {};
		\node [style=none] (10) at (4.5, 4.5) {};
		\node [style=none] (11) at (4.5, 4.5) {$U$};
		\node [style=none] (12) at (1.5, 5) {};
		\node [style=none] (13) at (1.5, 5.25) {};
		\node [style=none] (14) at (4.5, 5) {};
		\node [style=none] (15) at (4.5, 5.25) {};
		\node [style=none] (16) at (1.5, 4) {};
		\node [style=none] (17) at (4.5, 4) {};
		\node [style=none] (18) at (1.5, 3) {};
		\node [style=none] (19) at (4.5, 3) {};
		\node [style=none] (21) at (6, 4.5) {=};
		\node [style=none] (22) at (7.5, 5) {};
		\node [style=none] (23) at (10.5, 5) {};
		\node [style=none] (24) at (7.5, 3) {};
		\node [style=none] (25) at (10.5, 3) {};
		\node [style=none] (26) at (12, 4.5) {};
		\node [style=none] (27) at (12, 4.5) {$\Rightarrow$};
		\node [style=none] (28) at (15.5, 5.25) {};
		\node [style=none] (29) at (16.5, 5.25) {};
		\node [style=none] (30) at (15.5, 4.25) {};
		\node [style=none] (31) at (16.5, 4.25) {};
		\node [style=none] (32) at (16, 4.75) {};
		\node [style=none] (33) at (16, 4.75) {$U^{*}$};
		\node [style=none] (34) at (18.5, 5.25) {};
		\node [style=none] (35) at (19.5, 5.25) {};
		\node [style=none] (36) at (18.5, 4.25) {};
		\node [style=none] (37) at (19.5, 4.25) {};
		\node [style=none] (38) at (19, 4.75) {};
		\node [style=none] (39) at (19, 4.75) {$U$};
		\node [style=none] (40) at (16, 5.25) {};
		\node [style=none] (41) at (16, 5.5) {};
		\node [style=none] (42) at (19, 5.25) {};
		\node [style=none] (43) at (19, 5.5) {};
		\node [style=none] (44) at (16, 4.25) {};
		\node [style=none] (45) at (19, 4.25) {};
		\node [style=none] (46) at (16, 3.25) {};
		\node [style=none] (47) at (19, 3.25) {};
		\node [style=none] (48) at (16, 3) {};
		\node [style=none] (49) at (13, 3) {};
		\node [style=none] (50) at (13, 6) {};
		\node [style=none] (51) at (21, 4.5) {};
		\node [style=none] (52) at (21, 4.5) {=};
		\node [style=none] (53) at (25, 5.5) {};
		\node [style=none] (54) at (28, 5.5) {};
		\node [style=none] (55) at (25, 3.5) {};
		\node [style=none] (56) at (28, 3.5) {};
		\node [style=none] (57) at (25, 3.5) {};
		\node [style=none] (58) at (25, 3.25) {};
		\node [style=none] (59) at (22, 3) {};
		\node [style=none] (60) at (22, 6) {};
		\node [style=none] (61) at (29, 4.5) {$\Rightarrow$};
		\node [style=none] (62) at (12, 0.5) {};
		\node [style=none] (63) at (13, 0.5) {};
		\node [style=none] (64) at (12, -0.5) {};
		\node [style=none] (65) at (13, -0.5) {};
		\node [style=none] (66) at (12.5, 0.5) {};
		\node [style=none] (67) at (12.5, 1.5) {};
		\node [style=none] (68) at (12.5, -1.5) {};
		\node [style=none] (69) at (12.5, -0.5) {};
		\node [style=none] (70) at (12, -1.5) {};
		\node [style=none] (71) at (13, -1.5) {};
		\node [style=none] (72) at (12, -2.5) {};
		\node [style=none] (73) at (13, -2.5) {};
		\node [style=none] (74) at (12.5, -2.5) {};
		\node [style=none] (75) at (12.5, -3.5) {};
		\node [style=none] (76) at (12.5, 0) {};
		\node [style=none] (77) at (12.5, 0) {$U^{\dagger}$};
		\node [style=none] (78) at (12.5, -2) {};
		\node [style=none] (79) at (12.5, -2) {$U$};
		\node [style=none] (80) at (14.25, -1) {};
		\node [style=none] (81) at (14.5, -1) {=};
		\node [style=none] (82) at (15.75, 0.25) {};
		\node [style=none] (83) at (15.75, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw (6.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (8.center) to (9.center);
		\draw (13.center) to (12.center);
		\draw (15.center) to (14.center);
		\draw [bend left=90, looseness=1.25] (13.center) to (15.center);
		\draw (16.center) to (18.center);
		\draw (17.center) to (19.center);
		\draw [bend left=90, looseness=1.25] (22.center) to (23.center);
		\draw (22.center) to (24.center);
		\draw (23.center) to (25.center);
		\draw (28.center) to (30.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (31.center);
		\draw (30.center) to (31.center);
		\draw (34.center) to (36.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (37.center);
		\draw (36.center) to (37.center);
		\draw (41.center) to (40.center);
		\draw (43.center) to (42.center);
		\draw [bend left=90, looseness=1.25] (41.center) to (43.center);
		\draw (44.center) to (46.center);
		\draw (45.center) to (47.center);
		\draw [bend right=90, looseness=1.25] (49.center) to (48.center);
		\draw (46.center) to (48.center);
		\draw (50.center) to (49.center);
		\draw [bend left=90, looseness=1.25] (53.center) to (54.center);
		\draw (53.center) to (55.center);
		\draw (54.center) to (56.center);
		\draw [bend right=90, looseness=1.25] (59.center) to (58.center);
		\draw (57.center) to (58.center);
		\draw (60.center) to (59.center);
		\draw (62.center) to (64.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (65.center);
		\draw (64.center) to (65.center);
		\draw (67.center) to (66.center);
		\draw (69.center) to (68.center);
		\draw (70.center) to (72.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (73.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (82.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uniqueProcess.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=none] (19) at (0.75, 0.5) {};
		\node [style=none] (20) at (0.5, -0.5) {};
		\node [style=none] (21) at (-0.5, -0.5) {};
		\node [style=right label] (22) at (0, 1) {$B$};
		\node [style=none] (23) at (0, 0.5) {};
		\node [style=none] (24) at (0, 1.25) {};
		\node [style=right label] (25) at (0, -1) {$A$};
		\node [style=none] (26) at (0, -1.25) {};
		\node [style=none] (27) at (0, -0.5) {};
		\node [style=none] (28) at (0, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (24.center) to (23.center);
		\draw [qWire] (27.center) to (26.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uniqueProcess1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=none] (19) at (0.75, -0.5) {};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style=none] (21) at (-0.5, -1.5) {};
		\node [style=right label] (22) at (0, 0) {$B$};
		\node [style=none] (23) at (0, -0.5) {};
		\node [style=none] (24) at (0, 2.25) {};
		\node [style=right label] (25) at (0, -2) {$A$};
		\node [style=none] (26) at (0, -2.25) {};
		\node [style=none] (27) at (0, -1.5) {};
		\node [style=none] (28) at (0, -1) {$f$};
		\node [style=none] (29) at (-0.5, 1.5) {};
		\node [style=none] (30) at (-0.5, 0.5) {};
		\node [style=none] (31) at (0.5, 0.5) {};
		\node [style=none] (32) at (0.5, 1.5) {};
		\node [style=right label] (33) at (0, 2.25) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (24.center) to (23.center);
		\draw [qWire] (27.center) to (26.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw [thick gray dashed edge] (31.center)
			 to (30.center)
			 to (29.center)
			 to (32.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uniqueProcess2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (-0.5, -0.5) {};
		\node [style=none] (19) at (0.75, -0.5) {};
		\node [style=none] (20) at (0.5, -1.5) {};
		\node [style=none] (21) at (-0.5, -1.5) {};
		\node [style=right label] (22) at (0, -0.25) {$B$};
		\node [style=none] (23) at (0, -0.5) {};
		\node [style=none] (24) at (0, 0.25) {};
		\node [style=right label] (25) at (0, -2) {$A$};
		\node [style=none] (26) at (0, -2.25) {};
		\node [style=none] (27) at (0, -1.5) {};
		\node [style=none] (28) at (0, -1) {$f$};
		\node [style=right label] (33) at (0, 2.25) {$B$};
		\node [style=none] (35) at (0, 1.5) {};
		\node [style=none] (36) at (0, 2.25) {};
		\node [style=upground] (37) at (0, 0.5) {};
		\node [style=downground] (38) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire, in=90, out=-90] (24.center) to (23.center);
		\draw [qWire] (27.center) to (26.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw [qWire, in=90, out=-90] (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uniqueProcess3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (25) at (0, -2) {$A$};
		\node [style=none] (26) at (0, -2.25) {};
		\node [style=none] (27) at (0, -1) {};
		\node [style=right label] (33) at (0, 2.25) {$B$};
		\node [style=none] (35) at (0, 1.5) {};
		\node [style=none] (36) at (0, 2.25) {};
		\node [style=upground] (37) at (0, -0.75) {};
		\node [style=downground] (38) at (0, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (27.center) to (26.center);
		\draw [qWire, in=90, out=-90] (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/uniqueProcess4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=right label] (25) at (0, -1.5) {$A$};
		\node [style=none] (26) at (0, -1.5) {};
		\node [style=none] (27) at (0, -0.75) {};
		\node [style=right label] (33) at (0, 1.5) {$B$};
		\node [style=none] (35) at (0, 0.75) {};
		\node [style=none] (36) at (0, 1.5) {};
		\node [style=upground] (37) at (0, -0.5) {};
		\node [style=downground] (38) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [qWire] (27.center) to (26.center);
		\draw [qWire, in=90, out=-90] (36.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitA.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.5, 7) {};
		\node [style=none] (1) at (-7, 7) {};
		\node [style=none] (2) at (-9.5, 5) {};
		\node [style=none] (3) at (-7, 5) {};
		\node [style=none] (4) at (-8.25, 7) {};
		\node [style=none] (5) at (-8.25, 5) {};
		\node [style=none] (6) at (-7, 6) {};
		\node [style=none] (7) at (-5, 6) {};
		\node [style=none] (16) at (-6, 6) {};
		\node [style=right label] (21) at (-8.25, 6) {\tiny $A$};
		\node [style=none] (22) at (-6, 6.25) {};
		\node [style=none] (23) at (-6, 6.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (0.center)
			 to (1.center)
			 to (3.center)
			 to (2.center)
			 to cycle;
		\draw [qWire] (4.center) to (5.center);
		\draw [oWire] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitAtn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (9) at (0.75, 0) {\scalebox{0.3}{\tikzfig{figures/idAtn}}};
		\node [style=none] (10) at (-2, 0.25) {};
		\node [style=none] (11) at (0, 0.25) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (-2, -0.5) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (15) at (-1, -1.25) {};
		\node [style=small black dot] (16) at (-2, -0.25) {};
		\node [style=none] (17) at (0, -0.25) {};
		\node [style=none] (18) at (1.5, -0.25) {};
		\node [style=right label] (19) at (-1, -0.5) {\tiny $A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (10.center)
			 to [bend left=90, looseness=1.25] (11.center)
			 to (12.center)
			 to [bend left=90, looseness=1.25] (13.center)
			 to cycle;
		\draw [qWire] (14.center) to (15.center);
		\draw [oWire] (17.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=right label] (15) at (0, -1) {$\mathcal{H}$};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (0, 0) {$\mathcal{E}$};
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=none] (19) at (-0.5, -0.5) {};
		\node [style=none] (20) at (0.5, -0.5) {};
		\node [style=none] (21) at (0.75, 0.5) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (0, 1.25) {};
		\node [style=right label] (24) at (0, 1) {$\mathcal{K}$};
		\node [style=downground] (25) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [QWire, in=90, out=-90] (6.center) to (5.center);
		\draw (21.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw [QWire] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unital2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=right label] (15) at (0, -1) {$\mathds{X}$};
		\node [style=none] (16) at (0, 0) {};
		\node [style=none] (17) at (0, 0) {$S$};
		\node [style=none] (18) at (-0.5, 0.5) {};
		\node [style=none] (19) at (-0.5, -0.5) {};
		\node [style=none] (20) at (0.5, -0.5) {};
		\node [style=none] (21) at (0.75, 0.5) {};
		\node [style=none] (22) at (0, 0.5) {};
		\node [style=none] (23) at (0, 1.25) {};
		\node [style=right label] (24) at (0, 1) {$\mathds{A}$};
		\node [style=downground] (25) at (0, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [cWire, in=90, out=-90] (6.center) to (5.center);
		\draw (21.center) to (18.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw [cWire] (23.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
		\node [style=none] (6) at (1, 0) {$U$};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=upground] (8) at (1, 1.75) {};
		\node [style=none] (9) at (1, -1.5) {};
		\node [style=right label] (10) at (1, 1) {$B$};
		\node [style=right label] (11) at (1, -1.25) {$A$};
		\node [style=none] (12) at (2.5, 0) {$=$};
		\node [style=upground] (13) at (4, 0.25) {};
		\node [style=none] (14) at (4, -1.5) {};
		\node [style=none] (15) at (4, 0) {};
		\node [style=right label] (16) at (4, -1.25) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw [qWire] (7.center) to (4.center);
		\draw [qWire] (5.center) to (9.center);
		\draw [qWire] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wboxes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (-1, 3) {};
		\node [style=none] (2) at (-3, 2) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (-2.75, 3) {};
		\node [style=none] (5) at (-1.25, 3) {};
		\node [style=none] (6) at (-2.75, 2) {};
		\node [style=none] (7) at (-1.25, 2) {};
		\node [style=none] (9) at (-2.75, 4.25) {};
		\node [style=right label] (10) at (-2.75, 4) {$B_1$};
		\node [style=none] (11) at (-1.25, 4.25) {};
		\node [style=right label] (12) at (-1.25, 4) {$B_m$};
		\node [style=right label] (13) at (-2.75, 1) {$A_1$};
		\node [style=none] (14) at (-2.75, 0.75) {};
		\node [style=right label] (15) at (-1.25, 1) {$A_n$};
		\node [style=none] (16) at (-1.25, 0.75) {};
		\node [style=none] (17) at (-2, 1.5) {...};
		\node [style=none] (18) at (-2, 3.5) {...};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (2.center) to (3.center);
		\draw [qWire] (4.center) to (9.center);
		\draw [qWire] (5.center) to (11.center);
		\draw [qWire] (7.center) to (16.center);
		\draw [qWire] (6.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-14.5, 3.75) {};
		\node [style=none] (7) at (-5.5, 4) {};
		\node [style=none] (8) at (-2.5, 4) {};
		\node [style=none] (9) at (-2.5, -0.5) {};
		\node [style=none] (10) at (-5.5, -0.5) {};
		\node [style=epiBox] (11) at (-4, 2.75) {};
		\node [style=none] (12) at (-4, 3) {};
		\node [style=none] (13) at (-4, 4) {};
		\node [style=epiBox] (14) at (-4, 1) {};
		\node [style=none] (15) at (-4, 1.25) {};
		\node [style=none] (16) at (-4, 2.5) {};
		\node [style=none] (17) at (-4, 0.75) {};
		\node [style=none] (18) at (-4, -0.5) {};
		\node [style=right label] (19) at (-4, 0.25) {\tiny $A$};
		\node [style=right label] (20) at (-4, 2) {\tiny $B$};
		\node [style=right label] (21) at (-4, 3.5) {\tiny $C$};
		\node [style=none] (22) at (-5.5, 0.25) {};
		\node [style=none] (23) at (-7.5, 0.25) {};
		\node [style=none] (24) at (-4.25, 1) {};
		\node [style=none] (25) at (-5.5, 3) {};
		\node [style=none] (26) at (-7.5, 3) {};
		\node [style=none] (27) at (-4.25, 2.75) {};
		\node [style=none] (28) at (-6.5, 0.5) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (29) at (-6.5, 3.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (30) at (-2.5, 1.75) {};
		\node [style=none] (31) at (-0.5, 1.75) {};
		\node [style=none] (32) at (-1.25, 2) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (7.center)
			 to (8.center)
			 to (9.center)
			 to (10.center)
			 to cycle;
		\draw [qWire] (13.center) to (12.center);
		\draw [qWire] (16.center) to (15.center);
		\draw [qWire] (17.center) to (18.center);
		\draw [oWire] (23.center) to (22.center);
		\draw [oWire, in=-165, out=30, looseness=1.25] (22.center) to (24.center);
		\draw [oWire] (26.center) to (25.center);
		\draw [oWire, in=120, out=0] (25.center) to (27.center);
		\draw [oWire] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wdboxestodot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 4) {};
		\node [style=none] (1) at (7.75, 4) {};
		\node [style=none] (2) at (7.75, 0) {};
		\node [style=none] (3) at (4.75, 0) {};
		\node [style=none] (4) at (4.75, 3) {};
		\node [style=none] (5) at (2.75, 3) {};
		\node [style=none] (6) at (4.75, 1) {};
		\node [style=none] (7) at (2.75, 1) {};
		\node [style=epiBoxWide] (8) at (5.75, 3) {};
		\node [style=none] (9) at (5.75, 3.25) {};
		\node [style=none] (10) at (5.5, 2.75) {};
		\node [style=none] (11) at (6, 2.75) {};
		\node [style=none] (12) at (5.5, 0) {};
		\node [style=epiBoxWide] (13) at (6.75, 1.5) {};
		\node [style=none] (14) at (6.5, 1.75) {};
		\node [style=none] (15) at (7, 1.75) {};
		\node [style=none] (16) at (7, 4) {};
		\node [style=none] (17) at (6.75, 1.25) {};
		\node [style=none] (18) at (7.25, 3.25) {};
		\node [style=none] (19) at (7.25, 0.75) {};
		\node [style=none] (20) at (6.75, 0.75) {};
		\node [style=none] (21) at (7.75, 2) {};
		\node [style=none] (22) at (9.75, 2) {};
		\node [style=none] (23) at (3.75, 3.25) {\scalebox{0.3}{\tikzfig{figures/box2to1}}};
		\node [style=none] (24) at (3.75, 1.25) {};
		\node [style=none] (25) at (3.75, 1.25) {\scalebox{0.3}{\tikzfig{figures/box1to2}}};
		\node [style=none] (26) at (8.75, 2.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (27) at (10.75, 2) {};
		\node [style=none] (28) at (10.75, 2) {$\mapsto$};
		\node [style=none] (29) at (0.5, 2) {};
		\node [style=none] (30) at (0.5, 2) {$\alpha:$};
		\node [style=none] (31) at (12.75, 3) {};
		\node [style=none] (32) at (16.5, 3) {};
		\node [style=none] (33) at (16.5, 1) {};
		\node [style=none] (34) at (12.75, 1) {};
		\node [style=none] (35) at (10.75, 3) {};
		\node [style=none] (36) at (10.75, 1) {};
		\node [style=big white dot] (37) at (13.75, 2.5) {};
		\node [style=big white dot] (38) at (15, 1.5) {};
		\node [style=small black dot] (39) at (12.75, 2) {};
		\node [style=small black dot] (40) at (13.5, 2.5) {};
		\node [style=small black dot] (41) at (14.75, 1.5) {};
		\node [style=none] (44) at (13.75, 2.75) {};
		\node [style=none] (45) at (13.75, 3.25) {};
		\node [style=none] (46) at (15.25, 3.25) {};
		\node [style=none] (47) at (15.75, 0.75) {};
		\node [style=none] (48) at (15.25, 0.75) {};
		\node [style=none] (49) at (15, 1.25) {};
		\node [style=none] (50) at (15, 1.75) {};
		\node [style=none] (51) at (16, 4) {};
		\node [style=none] (52) at (13.75, 2.25) {};
		\node [style=none] (53) at (13.75, -0.25) {};
		\node [style=none] (54) at (16.5, 2) {};
		\node [style=none] (55) at (11.75, 3.25) {};
		\node [style=none] (56) at (11.75, 3.25) {\scalebox{0.3}{\tikzfig{figures/dot2to1}}};
		\node [style=none] (57) at (11.75, 1.25) {\scalebox{0.3}{\tikzfig{figures/dot2to1}}};
		\node [style=none] (58) at (18.75, 2) {};
		\node [style=none] (59) at (17.75, 2.25) {};
		\node [style=none] (60) at (17.75, 2.25) {\scalebox{0.3}{\tikzfig{figures/dot1to1}}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (0.center)
			 to (1.center)
			 to (2.center)
			 to (3.center)
			 to cycle;
		\draw [oWire] (5.center) to (4.center);
		\draw [oWire] (7.center) to (6.center);
		\draw [qWire, in=90, out=-105, looseness=1.25] (10.center) to (12.center);
		\draw [qWire, bend left=15] (11.center) to (14.center);
		\draw [qWire, in=75, out=-90] (16.center) to (15.center);
		\draw [qWire, bend left=90] (9.center) to (18.center);
		\draw [qWire, bend left=15] (18.center) to (19.center);
		\draw [qWire, bend left=105, looseness=1.25] (19.center) to (20.center);
		\draw [qWire] (17.center) to (20.center);
		\draw [oWire] (21.center) to (22.center);
		\draw [oWire, in=165, out=0] (4.center) to (8);
		\draw [oWire, bend right=15] (6.center) to (13);
		\draw [fill={black!10}] (31.center)
			 to [bend left=90, looseness=1.25] (32.center)
			 to (33.center)
			 to [bend left=90, looseness=1.25] (34.center)
			 to cycle;
		\draw [oWire] (35.center) to (31.center);
		\draw [oWire] (36.center) to (34.center);
		\draw [qWire] (45.center) to (44.center);
		\draw [qWire, bend left=90] (45.center) to (46.center);
		\draw [qWire, in=75, out=-90] (46.center) to (47.center);
		\draw [qWire, bend left=90, looseness=1.50] (47.center) to (48.center);
		\draw [qWire] (48.center) to (49.center);
		\draw [qWire, in=240, out=45] (50.center) to (51.center);
		\draw [qWire, in=105, out=-90, looseness=1.50] (52.center) to (53.center);
		\draw [oWire] (54.center) to (58.center);
		\draw [qWire, in=135, out=-45] (37) to (38);
		\draw [oWire, in=180, out=-30] (31.center) to (40);
		\draw [oWire, in=-150, out=15] (34.center) to (41);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wddotstoboxes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (12.75, 3) {};
		\node [style=none] (1) at (16.5, 3) {};
		\node [style=none] (2) at (16.5, 1) {};
		\node [style=none] (3) at (12.75, 1) {};
		\node [style=none] (4) at (10.75, 3) {};
		\node [style=none] (5) at (10.75, 1) {};
		\node [style=big white dot] (6) at (13.75, 2.5) {};
		\node [style=big white dot] (7) at (15, 1.5) {};
		\node [style=small black dot] (8) at (12.75, 2) {};
		\node [style=small black dot] (9) at (13.5, 2.5) {};
		\node [style=small black dot] (10) at (14.75, 1.5) {};
		\node [style=none] (11) at (13.75, 2.75) {};
		\node [style=none] (12) at (13.75, 3.25) {};
		\node [style=none] (13) at (15.25, 3.25) {};
		\node [style=none] (14) at (15.75, 0.75) {};
		\node [style=none] (15) at (15.25, 0.75) {};
		\node [style=none] (16) at (15, 1.25) {};
		\node [style=none] (17) at (15, 1.75) {};
		\node [style=none] (18) at (16, 4) {};
		\node [style=none] (19) at (13.75, 2.25) {};
		\node [style=none] (20) at (13.75, -0.25) {};
		\node [style=none] (21) at (16.5, 2) {};
		\node [style=none] (22) at (11.75, 3.25) {};
		\node [style=none] (23) at (11.75, 3.25) {\scalebox{0.3}{\tikzfig{figures/dot2to1}}};
		\node [style=none] (24) at (11.75, 1.25) {\scalebox{0.3}{\tikzfig{figures/dot2to1}}};
		\node [style=none] (25) at (18.75, 2) {};
		\node [style=none] (26) at (17.75, 2.25) {};
		\node [style=none] (27) at (17.75, 2.25) {\scalebox{0.3}{\tikzfig{figures/dot1to1}}};
		\node [style=none] (28) at (20.25, 2) {$\mapsto$};
		\node [style=none] (29) at (23, 4) {};
		\node [style=none] (30) at (26, 4) {};
		\node [style=none] (31) at (26, 0) {};
		\node [style=none] (32) at (23, 0) {};
		\node [style=epiPointWide] (33) at (23.75, 2.25) {};
		\node [style=epiPointWide] (34) at (25, 1.25) {};
		\node [style=none] (35) at (23.75, 4) {};
		\node [style=none] (38) at (23.75, 2.5) {};
		\node [style=none] (39) at (24, 2.25) {};
		\node [style=none] (40) at (24, 2.5) {};
		\node [style=none] (41) at (24.75, 1.5) {};
		\node [style=none] (42) at (25, 1.5) {};
		\node [style=none] (43) at (25.25, 1.5) {};
		\node [style=none] (44) at (24, 3) {};
		\node [style=none] (45) at (24.5, 3) {};
		\node [style=none] (46) at (24.75, 3.5) {};
		\node [style=none] (47) at (25.5, 3) {};
		\node [style=none] (48) at (25, 4) {};
		\node [style=none] (49) at (23, 3) {};
		\node [style=none] (50) at (21, 3) {};
		\node [style=none] (51) at (23, 1) {};
		\node [style=none] (52) at (21, 1) {};
		\node [style=none] (53) at (26, 2) {};
		\node [style=none] (54) at (28, 2) {};
		\node [style=none] (55) at (22, 3.25) {\scalebox{0.3}{\tikzfig{figures/state3legs}}};
		\node [style=none] (56) at (22, 1.25) {\scalebox{0.3}{\tikzfig{figures/state3legs}}};
		\node [style=none] (57) at (27, 2.25) {};
		\node [style=none] (58) at (27, 2.25) {\scalebox{0.3}{\tikzfig{figures/state2legs}}};
		\node [style=none] (59) at (8.5, 2.25) {};
		\node [style=none] (60) at (8.5, 2.25) {$\beta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (0.center)
			 to [bend left=90, looseness=1.25] (1.center)
			 to (2.center)
			 to [bend left=90, looseness=1.25] (3.center)
			 to cycle;
		\draw [oWire] (4.center) to (0.center);
		\draw [oWire] (5.center) to (3.center);
		\draw [qWire] (12.center) to (11.center);
		\draw [qWire, bend left=90] (12.center) to (13.center);
		\draw [qWire, in=75, out=-90] (13.center) to (14.center);
		\draw [qWire, bend left=90, looseness=1.50] (14.center) to (15.center);
		\draw [qWire] (15.center) to (16.center);
		\draw [qWire, in=240, out=45] (17.center) to (18.center);
		\draw [qWire, in=105, out=-90, looseness=1.50] (19.center) to (20.center);
		\draw [oWire] (21.center) to (25.center);
		\draw [qWire, in=135, out=-45] (6) to (7);
		\draw [oWire, in=180, out=-30] (0.center) to (9);
		\draw [oWire, in=-150, out=15] (3.center) to (10);
		\draw [fill={black!10}] (29.center)
			 to (30.center)
			 to (31.center)
			 to (32.center)
			 to cycle;
		\draw [qWire, in=105, out=-90, looseness=1.25] (35.center) to (38.center);
		\draw [qWire] (40.center) to (44.center);
		\draw [qWire, bend left=90, looseness=2.75] (44.center) to (45.center);
		\draw [qWire, in=105, out=-75, looseness=0.75] (45.center) to (41.center);
		\draw [qWire] (39.center) to (46.center);
		\draw [qWire, bend left=90, looseness=2.25] (46.center) to (47.center);
		\draw [qWire, in=105, out=-105, looseness=0.50] (47.center) to (43.center);
		\draw [qWire, in=105, out=-90, looseness=1.25] (48.center) to (42.center);
		\draw [oWire] (50.center) to (49.center);
		\draw [oWire] (52.center) to (51.center);
		\draw [oWire] (53.center) to (54.center);
		\draw [oWire, bend left=15, looseness=1.25] (49.center) to (33);
		\draw [oWire, in=180, out=-15, looseness=1.25] (51.center) to (34);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wire_yank_all.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -1) {};
		\node [style=none] (1) at (2.75, -1) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (0.25, 0) {};
		\node [style=none] (4) at (1.5, 0) {$=$};
		\node [style=none] (5) at (-3.75, 0) {};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (0.25, 1) {};
		\node [style=none] (8) at (2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-90, looseness=1.75] (2.center) to (3.center);
		\draw (3.center) to (7.center);
		\draw [in=90, out=90, looseness=1.75] (5.center) to (6.center);
		\draw (0.center) to (5.center);
		\draw [style=swap] (8.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/wirecompexpl.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (322) at (34, -2.5) {};
		\node [style=none] (352) at (37.5, -3) {};
		\node [style=none] (353) at (40.5, -3) {};
		\node [style=none] (354) at (40.5, -7.5) {};
		\node [style=none] (355) at (37.5, -7.5) {};
		\node [style=none] (356) at (39, -7.5) {};
		\node [style=none] (357) at (40.5, -5.25) {};
		\node [style=epiBox] (358) at (39, -6.25) {};
		\node [style=epiBox] (359) at (39, -5) {};
		\node [style=epiBox] (360) at (39, -3.75) {};
		\node [style=none] (361) at (39, -6.5) {};
		\node [style=none] (362) at (39, -6) {};
		\node [style=none] (363) at (39, -5.25) {};
		\node [style=none] (364) at (39, -4.75) {};
		\node [style=none] (365) at (39, -4) {};
		\node [style=none] (366) at (39, -3.5) {};
		\node [style=none] (367) at (39, -3) {};
		\node [style=right label] (368) at (39, -7) {\tiny $A$};
		\node [style=right label] (369) at (39, -5.75) {\tiny $B$};
		\node [style=right label] (370) at (39, -4.25) {\tiny $D$};
		\node [style=right label] (371) at (39, -3.25) {\tiny $C$};
		\node [style=none] (372) at (38.75, -6.25) {};
		\node [style=none] (373) at (38.75, -5) {};
		\node [style=none] (374) at (38.75, -3.75) {};
		\node [style=none] (375) at (35, -6.75) {};
		\node [style=none] (376) at (35, -5.5) {};
		\node [style=none] (377) at (35, -4.25) {};
		\node [style=none] (378) at (37.5, -6.75) {};
		\node [style=none] (379) at (37.5, -5.5) {};
		\node [style=none] (380) at (37.5, -4.25) {};
		\node [style=none] (381) at (43, -5.25) {};
		\node [style=none] (382) at (36, -6.5) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (383) at (36, -5.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (384) at (36, -4) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (385) at (41.5, -5) {};
		\node [style=none] (386) at (41.5, -5) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (387) at (32.75, 5) {};
		\node [style=none] (388) at (35.75, 5) {};
		\node [style=none] (389) at (35.75, 0.5) {};
		\node [style=none] (390) at (32.75, 0.5) {};
		\node [style=epiBox] (391) at (34.25, 3.75) {};
		\node [style=none] (392) at (34.25, 4) {};
		\node [style=none] (393) at (34.25, 5) {};
		\node [style=epiBox] (394) at (34.25, 2) {};
		\node [style=none] (395) at (34.25, 2.25) {};
		\node [style=none] (396) at (34.25, 3.5) {};
		\node [style=none] (397) at (34.25, 1.75) {};
		\node [style=none] (398) at (34.25, 0.5) {};
		\node [style=right label] (399) at (34.25, 1.25) {\tiny $B$};
		\node [style=right label] (400) at (34.25, 3) {\tiny $D$};
		\node [style=right label] (401) at (34.25, 4.5) {\tiny $C$};
		\node [style=none] (402) at (32.75, 1.25) {};
		\node [style=none] (403) at (30.75, 1.25) {};
		\node [style=none] (404) at (34, 2) {};
		\node [style=none] (405) at (32.75, 4) {};
		\node [style=none] (406) at (30.75, 4) {};
		\node [style=none] (407) at (34, 3.75) {};
		\node [style=none] (408) at (31.75, 1.5) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (409) at (31.75, 4.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (410) at (35.75, 2.75) {};
		\node [style=none] (411) at (37.75, 2.75) {};
		\node [style=none] (412) at (37, 3) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (413) at (39.25, 3.75) {};
		\node [style=none] (414) at (42.25, 3.75) {};
		\node [style=none] (415) at (42.25, -0.75) {};
		\node [style=none] (416) at (39.25, -0.75) {};
		\node [style=epiBox] (417) at (40.75, 2.5) {};
		\node [style=none] (418) at (40.75, 2.75) {};
		\node [style=none] (419) at (40.75, 3.75) {};
		\node [style=epiBox] (420) at (40.75, 0.75) {};
		\node [style=none] (421) at (40.75, 1) {};
		\node [style=none] (422) at (40.75, 2.25) {};
		\node [style=none] (423) at (40.75, 0.5) {};
		\node [style=none] (424) at (40.75, -0.75) {};
		\node [style=right label] (425) at (40.75, 0) {\tiny $A$};
		\node [style=right label] (426) at (40.75, 1.75) {\tiny $B$};
		\node [style=right label] (427) at (40.75, 3.25) {\tiny $C$};
		\node [style=none] (428) at (39.25, 0) {};
		\node [style=none] (429) at (37.25, 0) {};
		\node [style=none] (430) at (40.5, 0.75) {};
		\node [style=none] (431) at (39.25, 2.75) {};
		\node [style=none] (432) at (37.25, 2.75) {};
		\node [style=none] (433) at (40.5, 2.5) {};
		\node [style=none] (434) at (38.25, 0.25) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (436) at (42.25, 1.5) {};
		\node [style=none] (437) at (44.25, 1.5) {};
		\node [style=none] (438) at (43.5, 1.75) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (439) at (47, 1.5) {};
		\node [style=none] (440) at (47, 1.5) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (352.center)
			 to (353.center)
			 to (354.center)
			 to (355.center)
			 to cycle;
		\draw [qWire] (361.center) to (356.center);
		\draw [qWire] (363.center) to (362.center);
		\draw [qWire] (365.center) to (364.center);
		\draw [qWire] (367.center) to (366.center);
		\draw [oWire] (375.center) to (378.center);
		\draw [oWire] (376.center) to (379.center);
		\draw [oWire] (377.center) to (380.center);
		\draw [oWire, in=-180, out=15] (378.center) to (372.center);
		\draw [oWire, in=165, out=15, looseness=0.75] (379.center) to (373.center);
		\draw [oWire, in=180, out=15, looseness=0.75] (380.center) to (374.center);
		\draw [oWire] (357.center) to (381.center);
		\draw [fill={black!10}] (387.center)
			 to (388.center)
			 to (389.center)
			 to (390.center)
			 to cycle;
		\draw [qWire] (393.center) to (392.center);
		\draw [qWire] (396.center) to (395.center);
		\draw [qWire] (397.center) to (398.center);
		\draw [oWire] (403.center) to (402.center);
		\draw [oWire, in=-165, out=30, looseness=1.25] (402.center) to (404.center);
		\draw [oWire] (406.center) to (405.center);
		\draw [oWire, in=120, out=0] (405.center) to (407.center);
		\draw [oWire] (410.center) to (411.center);
		\draw [fill={black!10}] (413.center)
			 to (414.center)
			 to (415.center)
			 to (416.center)
			 to cycle;
		\draw [qWire] (419.center) to (418.center);
		\draw [qWire] (422.center) to (421.center);
		\draw [qWire] (423.center) to (424.center);
		\draw [oWire] (429.center) to (428.center);
		\draw [oWire, in=-165, out=30, looseness=1.25] (428.center) to (430.center);
		\draw [oWire] (432.center) to (431.center);
		\draw [oWire, in=120, out=0] (431.center) to (433.center);
		\draw [oWire] (436.center) to (437.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wiring.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-3.75, -1.75) {};
		\node [style=none] (9) at (-1, 1.5) {};
		\node [style=none] (36) at (-3.25, 1.5) {};
		\node [style=none] (37) at (-3.25, -0.5) {};
		\node [style=none] (38) at (-2, 1.5) {};
		\node [style=none] (39) at (-2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [QWire, in=90, out=-90] (9.center) to (8.center);
		\draw [QWire] (36.center) to (37.center);
		\draw [QWire] (38.center) to (39.center);
		\draw [QWire, in=270, out=270, looseness=2.00] (39.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wiringcomp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (122) at (-2.25, 1) {and};
		\node [style=none] (123) at (-9, 3.5) {};
		\node [style=none] (124) at (-6, 3.5) {};
		\node [style=none] (125) at (-6, -1) {};
		\node [style=none] (126) at (-9, -1) {};
		\node [style=epiBox] (127) at (-7.5, 2.25) {};
		\node [style=none] (128) at (-7.5, 2.5) {};
		\node [style=none] (129) at (-7.5, 3.5) {};
		\node [style=epiBox] (130) at (-7.5, 0.5) {};
		\node [style=none] (131) at (-7.5, 0.75) {};
		\node [style=none] (132) at (-7.5, 2) {};
		\node [style=none] (133) at (-7.5, 0.25) {};
		\node [style=none] (134) at (-7.5, -1) {};
		\node [style=right label] (135) at (-7.5, -0.25) {\tiny $A$};
		\node [style=right label] (136) at (-7.5, 1.5) {\tiny $B$};
		\node [style=right label] (137) at (-7.5, 3) {\tiny $C$};
		\node [style=none] (138) at (-9, -0.25) {};
		\node [style=none] (139) at (-11, -0.25) {};
		\node [style=none] (140) at (-7.75, 0.5) {};
		\node [style=none] (141) at (-9, 2.5) {};
		\node [style=none] (142) at (-11, 2.5) {};
		\node [style=none] (143) at (-7.75, 2.25) {};
		\node [style=none] (144) at (-10, 0) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (145) at (-10, 2.75) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (146) at (-6, 1.25) {};
		\node [style=none] (147) at (-4, 1.25) {};
		\node [style=none] (148) at (-4.75, 1.5) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (149) at (0.5, 3.5) {};
		\node [style=none] (150) at (3.5, 3.5) {};
		\node [style=none] (151) at (3.5, -1) {};
		\node [style=none] (152) at (0.5, -1) {};
		\node [style=epiBox] (153) at (2, 2.25) {};
		\node [style=none] (154) at (2, 2.5) {};
		\node [style=none] (155) at (2, 3.5) {};
		\node [style=epiBox] (156) at (2, 0.5) {};
		\node [style=none] (157) at (2, 0.75) {};
		\node [style=none] (158) at (2, 2) {};
		\node [style=none] (159) at (2, 0.25) {};
		\node [style=none] (160) at (2, -1) {};
		\node [style=right label] (161) at (2, -0.25) {\tiny $B$};
		\node [style=right label] (162) at (2, 1.5) {\tiny $D$};
		\node [style=right label] (163) at (2, 3) {\tiny $C$};
		\node [style=none] (164) at (0.5, -0.25) {};
		\node [style=none] (165) at (-1.5, -0.25) {};
		\node [style=none] (166) at (1.75, 0.5) {};
		\node [style=none] (167) at (0.5, 2.5) {};
		\node [style=none] (168) at (-1.5, 2.5) {};
		\node [style=none] (169) at (1.75, 2.25) {};
		\node [style=none] (170) at (-0.5, 0) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (171) at (-0.5, 2.75) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (172) at (3.5, 1.25) {};
		\node [style=none] (173) at (5.5, 1.25) {};
		\node [style=none] (174) at (4.75, 1.5) {\scalebox{0.3}{\tikzfig{figures/box1to1}}};
		\node [style=none] (175) at (7.75, 1.25) {};
		\node [style=none] (176) at (7.75, 1.25) {is};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [fill={black!10}] (123.center)
			 to (124.center)
			 to (125.center)
			 to (126.center)
			 to cycle;
		\draw [qWire] (129.center) to (128.center);
		\draw [qWire] (132.center) to (131.center);
		\draw [qWire] (133.center) to (134.center);
		\draw [oWire] (139.center) to (138.center);
		\draw [oWire, in=-165, out=30, looseness=1.25] (138.center) to (140.center);
		\draw [oWire] (142.center) to (141.center);
		\draw [oWire, in=120, out=0] (141.center) to (143.center);
		\draw [oWire] (146.center) to (147.center);
		\draw [fill={black!10}] (149.center)
			 to (150.center)
			 to (151.center)
			 to (152.center)
			 to cycle;
		\draw [qWire] (155.center) to (154.center);
		\draw [qWire] (158.center) to (157.center);
		\draw [qWire] (159.center) to (160.center);
		\draw [oWire] (165.center) to (164.center);
		\draw [oWire, in=-165, out=30, looseness=1.25] (164.center) to (166.center);
		\draw [oWire] (168.center) to (167.center);
		\draw [oWire, in=120, out=0] (167.center) to (169.center);
		\draw [oWire] (172.center) to (173.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/wirings.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (0.5, -0.25) {};
		\node [style=none] (3) at (0.5, 1) {};
		\node [style=none] (10) at (-4, -1) {};
		\node [style=none] (11) at (-4, 1) {};
		\node [style=none] (12) at (-1.75, 1) {};
		\node [style=none] (13) at (-2.5, -1) {};
		\node [style=none] (14) at (-1.75, -1) {};
		\node [style=none] (15) at (-2.5, 1) {};
		\node [style=none] (16) at (2, -1) {};
		\node [style=none] (17) at (2, 0.25) {};
		\node [style=none] (18) at (2.75, 0.25) {};
		\node [style=none] (19) at (2.75, -1) {};
		\node [style=none] (20) at (-3.5, -0.25) {,};
		\node [style=none] (21) at (-1.25, -0.25) {,};
		\node [style=none] (22) at (1, -0.25) {,};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [QWire] (0.center) to (1.center);
		\draw [QWire, bend right=90, looseness=1.50] (1.center) to (2.center);
		\draw [QWire] (2.center) to (3.center);
		\draw [QWire] (10.center) to (11.center);
		\draw [QWire, in=90, out=-90] (12.center) to (13.center);
		\draw [QWire, in=270, out=90] (14.center) to (15.center);
		\draw [QWire] (16.center) to (17.center);
		\draw [QWire, bend left=90, looseness=1.50] (17.center) to (18.center);
		\draw [QWire] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/zeroDist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.25) {$\tilde{0}$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=none] (2) at (0.75, 0.25) {};
		\node [style=none] (3) at (0, 0.25) {};
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (-0.75, 0.25) {};
		\node [style=right label] (12) at (0, 1) {$\mathds{X}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw [cWire] (4.center) to (3.center);
		\draw (5.center) to (2.center);
		\draw (5.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

